Energy sustainable paradigms and methods for future mobile networks: A survey

In this survey, we discuss the role of energy in the design of future mobile networks and, in particular, we advocate and elaborate on the use of energy harvesting (EH) hardware as a means to decrease the environmental footprint of 5G technology. To take full advantage of the harvested (renewable) energy, while still meeting the quality of service required by dense 5G deployments, suitable management techniques are here reviewed, highlighting the open issues that are still to be solved to provide eco-friendly and cost-effective mobile architectures. Several solutions have recently been proposed to tackle capacity, coverage and efficiency problems, including: C-RAN, Software Defined Networking (SDN) and fog computing, among others. However, these are not explicitly tailored to increase the energy efficiency of networks featuring renewable energy sources, and have the following limitations: (i) their energy savings are in many cases still insufficient and (ii) they do not consider network elements possessing energy harvesting capabilities. In this paper, we systematically review existing energy sustainable paradigms and methods to address points (i) and (ii), discussing how these can be exploited to obtain highly efficient, energy self-sufficient and high capacity networks. Several open issues have emerged from our review, ranging from the need for accurate energy, transmission and consumption models, to the lack of accurate data traffic profiles, to the use of power transfer, energy cooperation and energy trading techniques. These challenges are here discussed along with some research directions to follow for achieving sustainable 5G systems.

==> images/colorfig.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.7pt,yunit=.7pt,runit=.7pt}
\begin{pspicture}(604.72440945,377.95275591)
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(324.63904674,225.25876984)
\curveto(324.63904674,201.22349702)(257.26027357,181.73905861)(174.14434478,181.73905861)
\curveto(91.02841599,181.73905861)(23.64964282,201.22349702)(23.64964282,225.25876984)
\curveto(23.64964282,249.29404266)(91.02841599,268.77848107)(174.14434478,268.77848107)
\curveto(257.26027357,268.77848107)(324.63904674,249.29404266)(324.63904674,225.25876984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.85423629,linecolor=curcolor]
{
\newpath
\moveto(324.63904674,225.25876984)
\curveto(324.63904674,201.22349702)(257.26027357,181.73905861)(174.14434478,181.73905861)
\curveto(91.02841599,181.73905861)(23.64964282,201.22349702)(23.64964282,225.25876984)
\curveto(23.64964282,249.29404266)(91.02841599,268.77848107)(174.14434478,268.77848107)
\curveto(257.26027357,268.77848107)(324.63904674,249.29404266)(324.63904674,225.25876984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59023619,linecolor=curcolor]
{
\newpath
\moveto(164.71262362,269.18040945)
\lineto(184.04430614,261.28437165)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.76230746,linecolor=curcolor]
{
\newpath
\moveto(182.69360126,268.38217323)
\lineto(164.1792,263.19352441)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.56996044,linecolor=curcolor]
{
\newpath
\moveto(159.82084913,248.49320315)
\lineto(190.04700094,235.41218268)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.75341723,linecolor=curcolor]
{
\newpath
\moveto(157.65424252,236.76842835)
\lineto(187.87897701,246.59240315)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.49879191,300.48143762)
\curveto(177.49879191,298.22581919)(175.67025188,296.39727915)(173.41463344,296.39727915)
\curveto(171.15901501,296.39727915)(169.33047497,298.22581919)(169.33047497,300.48143762)
\curveto(169.33047497,302.73705606)(171.15901501,304.56559609)(173.41463344,304.56559609)
\curveto(175.67025188,304.56559609)(177.49879191,302.73705606)(177.49879191,300.48143762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0393701,linecolor=curcolor]
{
\newpath
\moveto(158.91929953,299.41322835)
\curveto(159.63582236,310.87241575)(171.63769701,311.85467717)(171.63769701,311.85467717)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0393701,linecolor=curcolor]
{
\newpath
\moveto(149.63402457,300.45822992)
\curveto(151.59860031,320.60689134)(169.92606236,321.49254803)(169.92606236,321.49254803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0393701,linecolor=curcolor]
{
\newpath
\moveto(188.90283969,299.55333543)
\curveto(188.18632063,311.01248504)(176.1844422,311.99474646)(176.1844422,311.99474646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0393701,linecolor=curcolor]
{
\newpath
\moveto(198.46057701,300.19653543)
\curveto(196.49600126,320.34515906)(178.16853921,321.23085354)(178.16853921,321.23085354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.21385843,linecolor=curcolor]
{
\newpath
\moveto(154.34829732,224.48148661)
\lineto(173.61158551,299.77969134)
\lineto(192.8748548,224.48148661)
}
}
{
\newrgbcolor{curcolor}{0.87058824 0.92156863 0.96862745}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.09219118,264.94372744)
\lineto(61.59218291,265.17602205)
\lineto(68.51036479,294.91033102)
\lineto(107.01037306,294.67803641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93543308,linecolor=curcolor]
{
\newpath
\moveto(100.09219118,264.94372744)
\lineto(61.59218291,265.17602205)
\lineto(68.51036479,294.91033102)
\lineto(107.01037306,294.67803641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93543302,linecolor=curcolor]
{
\newpath
\moveto(77.3103685,294.91033701)
\lineto(70.39218898,265.1760378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93543302,linecolor=curcolor]
{
\newpath
\moveto(87.74403402,295.11004724)
\lineto(80.82585449,265.37574803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93543302,linecolor=curcolor]
{
\newpath
\moveto(97.18660157,294.52191496)
\lineto(90.26842205,264.78761575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93543302,linecolor=curcolor]
{
\newpath
\moveto(63.7921852,272.87610709)
\lineto(102.29218772,272.64366614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93543302,linecolor=curcolor]
{
\newpath
\moveto(64.6428548,279.77091024)
\lineto(103.14285732,279.53846929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93543302,linecolor=curcolor]
{
\newpath
\moveto(67.09334929,286.8392315)
\lineto(105.59335181,286.60679055)
}
}
{
\newrgbcolor{curcolor}{0.66274512 0.81960785 0.55686277}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.69360159,234.0270131)
\lineto(143.31668103,234.0270131)
\lineto(143.31668103,220.92511395)
\lineto(127.69360159,220.92511395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.22229918,linecolor=curcolor]
{
\newpath
\moveto(128.41823622,243.39382677)
\curveto(128.99594835,244.27249134)(130.34043213,244.31228976)(130.34043213,244.31228976)
\lineto(140.3041663,244.31228976)
\curveto(140.3041663,244.31228976)(142.1067515,244.59235276)(142.83440882,243.48566929)
\curveto(143.56205858,242.37891024)(143.43826772,239.68815118)(143.43826772,239.68815118)
\lineto(143.43826772,220.92514016)
\lineto(127.69360252,220.92514016)
\lineto(127.69360252,240.88214173)
\curveto(127.69360252,240.88214173)(127.84051276,242.51512441)(128.41823622,243.39382677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.23990853,246.6337237)
\lineto(139.20419348,246.6337237)
\lineto(139.20419348,244.31229509)
\lineto(132.23990853,244.31229509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.55251014,299.27026245)
\lineto(66.31036473,300.41038758)
\lineto(63.69076631,296.8842872)
\lineto(61.1739527,300.48447223)
\lineto(56.90069026,299.46716803)
\lineto(57.28685351,303.84284637)
\lineto(53.35943402,305.81034629)
\lineto(56.46788405,308.91408942)
\lineto(54.72399076,312.94577838)
\lineto(59.10024925,313.32531039)
\lineto(60.3558692,317.53471632)
\lineto(63.95223617,315.01244997)
\lineto(67.61985083,317.42994505)
\lineto(68.75354621,313.1860768)
\lineto(73.11703792,312.68048821)
\lineto(71.25759303,308.70077118)
\lineto(74.27523554,305.50866944)
\lineto(70.29270531,303.65525746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.40616667,linecolor=curcolor,strokeopacity=0.98492461]
{
\newpath
\moveto(70.55251014,299.27026245)
\lineto(66.31036473,300.41038758)
\lineto(63.69076631,296.8842872)
\lineto(61.1739527,300.48447223)
\lineto(56.90069026,299.46716803)
\lineto(57.28685351,303.84284637)
\lineto(53.35943402,305.81034629)
\lineto(56.46788405,308.91408942)
\lineto(54.72399076,312.94577838)
\lineto(59.10024925,313.32531039)
\lineto(60.3558692,317.53471632)
\lineto(63.95223617,315.01244997)
\lineto(67.61985083,317.42994505)
\lineto(68.75354621,313.1860768)
\lineto(73.11703792,312.68048821)
\lineto(71.25759303,308.70077118)
\lineto(74.27523554,305.50866944)
\lineto(70.29270531,303.65525746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.40257237,linecolor=curcolor]
{
\newpath
\moveto(71.00318068,307.50173013)
\curveto(71.00318068,303.63102696)(67.79787571,300.49320206)(63.84393166,300.49320206)
\curveto(59.88998762,300.49320206)(56.68468265,303.63102696)(56.68468265,307.50173013)
\curveto(56.68468265,311.3724333)(59.88998762,314.5102582)(63.84393166,314.5102582)
\curveto(67.79787571,314.5102582)(71.00318068,311.3724333)(71.00318068,307.50173013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16409448,linecolor=curcolor]
{
\newpath
\moveto(129.11164532,284.48511319)
\lineto(141.89721626,284.48511319)
\lineto(141.89721626,271.69954315)
\lineto(129.11164532,271.69954315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.30527945,277.77285546)
\lineto(109.84692798,275.15073346)
\lineto(109.84692798,280.39497746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(105.30527945,277.77285546)
\lineto(109.84692798,275.15073346)
\lineto(109.84692798,280.39497746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.58858226,277.77285546)
\lineto(123.04693336,275.15073325)
\lineto(123.04693336,280.39497768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(127.58858226,277.77285546)
\lineto(123.04693336,275.15073325)
\lineto(123.04693336,280.39497768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.24551682,linecolor=curcolor]
{
\newpath
\moveto(109.2963942,277.77286488)
\lineto(125.38857657,277.77286488)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.72067279,269.83301762)
\lineto(133.09855078,265.29136909)
\lineto(138.34279479,265.29136909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(135.72067279,269.83301762)
\lineto(133.09855078,265.29136909)
\lineto(138.34279479,265.29136909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.72067279,247.54971481)
\lineto(133.09855057,252.09136371)
\lineto(138.342795,252.09136371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(135.72067279,247.54971481)
\lineto(133.09855057,252.09136371)
\lineto(138.342795,252.09136371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.24551682,linecolor=curcolor]
{
\newpath
\moveto(135.7206822,265.84190287)
\lineto(135.7206822,249.7497205)
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(591.93666954,225.8087783)
\curveto(591.93666954,201.77350349)(524.55789637,182.28906346)(441.44196758,182.28906346)
\curveto(358.32603879,182.28906346)(290.94726563,201.77350349)(290.94726563,225.8087783)
\curveto(290.94726563,249.84405311)(358.32603879,269.32849313)(441.44196758,269.32849313)
\curveto(524.55789637,269.32849313)(591.93666954,249.84405311)(591.93666954,225.8087783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.85423629,linecolor=curcolor]
{
\newpath
\moveto(591.93666954,225.8087783)
\curveto(591.93666954,201.77350349)(524.55789637,182.28906346)(441.44196758,182.28906346)
\curveto(358.32603879,182.28906346)(290.94726563,201.77350349)(290.94726563,225.8087783)
\curveto(290.94726563,249.84405311)(358.32603879,269.32849313)(441.44196758,269.32849313)
\curveto(524.55789637,269.32849313)(591.93666954,249.84405311)(591.93666954,225.8087783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59023619,linecolor=curcolor]
{
\newpath
\moveto(434.21261102,269.18040945)
\lineto(453.54428976,261.28437165)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.76230746,linecolor=curcolor]
{
\newpath
\moveto(452.1936,268.38217323)
\lineto(433.6791685,263.19352441)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.56996044,linecolor=curcolor]
{
\newpath
\moveto(429.32084409,248.49320315)
\lineto(459.54697323,235.41218268)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.75341723,linecolor=curcolor]
{
\newpath
\moveto(427.15422992,236.76842835)
\lineto(457.37896063,246.59240315)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.99878422,300.48143762)
\curveto(446.99878422,298.22581919)(445.17024419,296.39727915)(442.91462575,296.39727915)
\curveto(440.65900732,296.39727915)(438.83046728,298.22581919)(438.83046728,300.48143762)
\curveto(438.83046728,302.73705606)(440.65900732,304.56559609)(442.91462575,304.56559609)
\curveto(445.17024419,304.56559609)(446.99878422,302.73705606)(446.99878422,300.48143762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0393701,linecolor=curcolor]
{
\newpath
\moveto(428.41927559,299.41322835)
\curveto(429.13579843,310.87241575)(441.13768819,311.85467717)(441.13768819,311.85467717)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0393701,linecolor=curcolor]
{
\newpath
\moveto(419.13399685,300.45822992)
\curveto(421.09859528,320.60689134)(439.42605354,321.49254803)(439.42605354,321.49254803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0393701,linecolor=curcolor]
{
\newpath
\moveto(458.40283465,299.55333543)
\curveto(457.68631181,311.01248504)(445.68442205,311.99474646)(445.68442205,311.99474646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.0393701,linecolor=curcolor]
{
\newpath
\moveto(467.96057953,300.19653543)
\curveto(465.9959811,320.34515906)(447.66852283,321.23085354)(447.66852283,321.23085354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.21385843,linecolor=curcolor]
{
\newpath
\moveto(423.84827717,224.48148661)
\lineto(443.11158425,299.77969134)
\lineto(462.37485354,224.48148661)
}
}
{
\newrgbcolor{curcolor}{0.66274512 0.81960785 0.55686277}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.39724563,234.42378968)
\lineto(472.7741662,234.42378968)
\lineto(472.7741662,221.32189052)
\lineto(488.39724563,221.32189052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.22229918,linecolor=curcolor]
{
\newpath
\moveto(487.67262992,243.79056378)
\curveto(487.09492913,244.66922835)(485.7504378,244.70902677)(485.7504378,244.70902677)
\lineto(475.78669606,244.70902677)
\curveto(475.78669606,244.70902677)(473.98412598,244.98908976)(473.25645354,243.8824063)
\curveto(472.5288189,242.77564724)(472.65259843,240.08488819)(472.65259843,240.08488819)
\lineto(472.65259843,221.32187717)
\lineto(488.39727874,221.32187717)
\lineto(488.39727874,241.27887874)
\curveto(488.39727874,241.27887874)(488.25025512,242.91186142)(487.67262992,243.79056378)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.85098195,247.03044261)
\lineto(476.886697,247.03044261)
\lineto(476.886697,244.70901399)
\lineto(483.85098195,244.70901399)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16409448,linecolor=curcolor]
{
\newpath
\moveto(486.97923075,284.88177442)
\lineto(474.1936598,284.88177442)
\lineto(474.1936598,272.09620438)
\lineto(486.97923075,272.09620438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.78557195,278.16955468)
\lineto(506.24392342,275.54743267)
\lineto(506.24392342,280.79167668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(510.78557195,278.16955468)
\lineto(506.24392342,275.54743267)
\lineto(506.24392342,280.79167668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.50226914,278.16955468)
\lineto(493.04391804,275.54743246)
\lineto(493.04391804,280.79167689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(488.50226914,278.16955468)
\lineto(493.04391804,275.54743246)
\lineto(493.04391804,280.79167689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.24551682,linecolor=curcolor]
{
\newpath
\moveto(506.7944572,278.16956409)
\lineto(490.70227483,278.16956409)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.3703521,270.23013258)
\lineto(482.9924741,265.68848405)
\lineto(477.74823009,265.68848405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(480.3703521,270.23013258)
\lineto(482.9924741,265.68848405)
\lineto(477.74823009,265.68848405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.3703521,247.94682977)
\lineto(482.99247431,252.48847867)
\lineto(477.74822988,252.48847867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(480.3703521,247.94682977)
\lineto(482.99247431,252.48847867)
\lineto(477.74822988,252.48847867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.24551682,linecolor=curcolor]
{
\newpath
\moveto(480.37034268,266.23901783)
\lineto(480.37034268,250.14683546)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.71213858,244.78439055)
\lineto(522.12823937,321.53627717)
\lineto(530.54434016,244.78439055)
\lineto(513.71213858,244.78439055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96661418,linecolor=curcolor]
{
\newpath
\moveto(513.71213858,244.78439055)
\lineto(522.12823937,321.53627717)
\lineto(530.54434016,244.78439055)
\lineto(513.71213858,244.78439055)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.14659528,305.34126614)
\lineto(519.18844724,327.6120189)
\lineto(520.7240315,319.48985197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75874019,linecolor=curcolor]
{
\newpath
\moveto(490.14659528,305.34126614)
\lineto(519.18844724,327.6120189)
\lineto(520.7240315,319.48985197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.31879055,361.28519055)
\lineto(527.13240945,325.32706772)
\lineto(519.18844724,327.6120189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75874019,linecolor=curcolor]
{
\newpath
\moveto(520.31879055,361.28519055)
\lineto(527.13240945,325.32706772)
\lineto(519.18844724,327.6120189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(558.26808189,312.45335433)
\lineto(522.20534173,318.68987717)
\lineto(527.13240945,325.32706772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75874019,linecolor=curcolor]
{
\newpath
\moveto(558.26808189,312.45335433)
\lineto(522.20534173,318.68987717)
\lineto(527.13240945,325.32706772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.90752735,323.44395915)
\curveto(526.90752735,320.58756579)(524.78492639,318.27200146)(522.16656542,318.27200146)
\curveto(519.54820445,318.27200146)(517.42560349,320.58756579)(517.42560349,323.44395915)
\curveto(517.42560349,326.30035251)(519.54820445,328.61591685)(522.16656542,328.61591685)
\curveto(524.78492639,328.61591685)(526.90752735,326.30035251)(526.90752735,323.44395915)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.10589542,284.24181178)
\lineto(217.19167659,290.91540029)
\lineto(217.19167562,277.5682222)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.67305809,284.81639814)
\lineto(316.04430643,291.84843713)
\lineto(316.04430046,277.78435802)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.14340805,276.82851782)
\lineto(304.77215971,283.86055681)
\lineto(304.77216568,269.7964777)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.52361639,276.76450784)
\lineto(400.43783523,283.43809635)
\lineto(400.43783619,270.09091826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.66274512 0.81960785 0.55686277}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(300.18126,134.85143947)
\curveto(300.18126,114.44482921)(254.49488251,97.90200301)(198.13787986,97.90200301)
\curveto(141.78087721,97.90200301)(96.09449972,114.44482921)(96.09449972,134.85143947)
\curveto(96.09449972,155.25804973)(141.78087721,171.80087593)(198.13787986,171.80087593)
\curveto(254.49488251,171.80087593)(300.18126,155.25804973)(300.18126,134.85143947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.27843139 0.47450981 0.14117648}
\pscustom[linewidth=1.40730711,linecolor=curcolor,strokeopacity=0.74509805,linestyle=dashed,dash=1.48939999 0.37235]
{
\newpath
\moveto(300.18126,134.85143947)
\curveto(300.18126,114.44482921)(254.49488251,97.90200301)(198.13787986,97.90200301)
\curveto(141.78087721,97.90200301)(96.09449972,114.44482921)(96.09449972,134.85143947)
\curveto(96.09449972,155.25804973)(141.78087721,171.80087593)(198.13787986,171.80087593)
\curveto(254.49488251,171.80087593)(300.18126,155.25804973)(300.18126,134.85143947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.66274512 0.81960785 0.55686277}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(464.63128037,135.95145639)
\curveto(464.63128037,115.54484612)(418.94490289,99.00201993)(362.58790024,99.00201993)
\curveto(306.23089759,99.00201993)(260.5445201,115.54484612)(260.5445201,135.95145639)
\curveto(260.5445201,156.35806665)(306.23089759,172.90089284)(362.58790024,172.90089284)
\curveto(418.94490289,172.90089284)(464.63128037,156.35806665)(464.63128037,135.95145639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.27843139 0.47450981 0.14117648}
\pscustom[linewidth=1.40730711,linecolor=curcolor,strokeopacity=0.74509805,linestyle=dashed,dash=1.48940001 0.37235001]
{
\newpath
\moveto(464.63128037,135.95145639)
\curveto(464.63128037,115.54484612)(418.94490289,99.00201993)(362.58790024,99.00201993)
\curveto(306.23089759,99.00201993)(260.5445201,115.54484612)(260.5445201,135.95145639)
\curveto(260.5445201,156.35806665)(306.23089759,172.90089284)(362.58790024,172.90089284)
\curveto(418.94490289,172.90089284)(464.63128037,156.35806665)(464.63128037,135.95145639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76245152,linecolor=curcolor]
{
\newpath
\moveto(279.27556535,155.07031181)
\lineto(288.54428976,151.28451024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84495244,linecolor=curcolor]
{
\newpath
\moveto(287.89670551,154.68759685)
\lineto(279.01984252,152.19987402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75273013,linecolor=curcolor]
{
\newpath
\moveto(276.93017953,145.15169764)
\lineto(291.42232441,138.87987402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84068997,linecolor=curcolor]
{
\newpath
\moveto(275.89137638,139.53014173)
\lineto(290.38287874,144.24030236)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.40599605,170.07735605)
\curveto(285.40599605,168.99588169)(284.52928786,168.1191735)(283.4478135,168.1191735)
\curveto(282.36633914,168.1191735)(281.48963095,168.99588169)(281.48963095,170.07735605)
\curveto(281.48963095,171.15883041)(282.36633914,172.03553861)(283.4478135,172.03553861)
\curveto(284.52928786,172.03553861)(285.40599605,171.15883041)(285.40599605,170.07735605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06145213,linecolor=curcolor]
{
\newpath
\moveto(274.30631811,133.63906772)
\lineto(283.54223622,169.74137953)
\lineto(292.77819213,133.63906772)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.06269116,190.76695328)
\lineto(264.84784684,190.76695328)
\lineto(264.84784684,188.76460964)
\lineto(257.96425346,180.43726633)
\lineto(265.04550308,180.43726633)
\lineto(265.04550308,177.93648521)
\lineto(253.86503492,177.93648521)
\lineto(253.86503492,179.93882885)
\lineto(260.74862831,188.26617216)
\lineto(254.06269116,188.26617216)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.29534871,182.93132365)
\lineto(274.28297865,182.93132365)
\lineto(274.28297865,181.26270391)
\lineto(268.5466507,174.32325099)
\lineto(274.44769219,174.32325099)
\lineto(274.44769219,172.23926668)
\lineto(265.13063518,172.23926668)
\lineto(265.13063518,173.90788642)
\lineto(270.86696313,180.84733934)
\lineto(265.29534871,180.84733934)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.32358112,176.55326031)
\lineto(280.61492244,176.55326031)
\lineto(280.61492244,175.38522642)
\lineto(276.59949264,170.5276091)
\lineto(280.73022192,170.5276091)
\lineto(280.73022192,169.06882)
\lineto(274.20828164,169.06882)
\lineto(274.20828164,170.23685389)
\lineto(278.22371144,175.09447121)
\lineto(274.32358112,175.09447121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.54431633,129.28434117)
\lineto(294.89642887,129.28434117)
\lineto(294.89642887,119.83363715)
\lineto(288.54431633,119.83363715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(288.54431633,129.28434117)
\lineto(294.89642887,129.28434117)
\lineto(294.89642887,119.83363715)
\lineto(288.54431633,119.83363715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(295.18276535,134.3240315)
\curveto(301.5757115,132.9336189)(300.43765417,127.45239685)(300.43765417,127.45239685)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(294.26120315,131.79420472)
\curveto(298.15641827,130.94702362)(297.46299969,127.60735748)(297.46299969,127.60735748)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.54433411,118.28437297)
\lineto(249.19222162,118.28437297)
\lineto(249.19222162,108.83366886)
\lineto(255.54433411,108.83366886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448818,linecolor=curcolor]
{
\newpath
\moveto(255.54433411,118.28437297)
\lineto(249.19222162,118.28437297)
\lineto(249.19222162,108.83366886)
\lineto(255.54433411,108.83366886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.0747087,linecolor=curcolor]
{
\newpath
\moveto(248.90587483,123.32406614)
\curveto(242.51292775,121.93365921)(243.65098602,116.45243717)(243.65098602,116.45243717)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588977,linecolor=curcolor]
{
\newpath
\moveto(249.82743647,120.79423937)
\curveto(245.93222249,119.94704882)(246.62564031,116.60736567)(246.62564031,116.60736567)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.54431825,215.73509397)
\lineto(536.89643079,215.73509397)
\lineto(536.89643079,206.28438995)
\lineto(530.54431825,206.28438995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(530.54431825,215.73509397)
\lineto(536.89643079,215.73509397)
\lineto(536.89643079,206.28438995)
\lineto(530.54431825,206.28438995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(537.18274016,220.77475276)
\curveto(543.57569764,219.38434016)(542.43764409,213.90311811)(542.43764409,213.90311811)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(536.26117795,218.24492598)
\curveto(540.15639685,217.39774488)(539.46300472,214.05807874)(539.46300472,214.05807874)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.12561227,218.96138349)
\lineto(71.47772481,218.96138349)
\lineto(71.47772481,209.51067947)
\lineto(65.12561227,209.51067947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(65.12561227,218.96138349)
\lineto(71.47772481,218.96138349)
\lineto(71.47772481,209.51067947)
\lineto(65.12561227,209.51067947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(71.76407055,224.00107087)
\curveto(78.15701669,222.61065827)(77.01895937,217.12943622)(77.01895937,217.12943622)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(70.84250835,221.47124409)
\curveto(74.73772346,220.62406299)(74.04430488,217.28439685)(74.04430488,217.28439685)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.04680195,213.46135658)
\lineto(235.69468941,213.46135658)
\lineto(235.69468941,204.01065256)
\lineto(242.04680195,204.01065256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(242.04680195,213.46135658)
\lineto(235.69468941,213.46135658)
\lineto(235.69468941,204.01065256)
\lineto(242.04680195,204.01065256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(235.40835024,218.50106457)
\curveto(229.01540409,217.11065197)(230.15346142,211.62942992)(230.15346142,211.62942992)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(236.32991244,215.9712378)
\curveto(232.43469732,215.12405669)(233.12811591,211.78439055)(233.12811591,211.78439055)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.19217712,215.73509397)
\lineto(354.54428966,215.73509397)
\lineto(354.54428966,206.28438995)
\lineto(348.19217712,206.28438995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(348.19217712,215.73509397)
\lineto(354.54428966,215.73509397)
\lineto(354.54428966,206.28438995)
\lineto(348.19217712,206.28438995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(354.83064189,220.77475276)
\curveto(361.22358803,219.38434016)(360.08553071,213.90311811)(360.08553071,213.90311811)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(353.90907969,218.24492598)
\curveto(357.8042948,217.39774488)(357.11087622,214.05807874)(357.11087622,214.05807874)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.3155709,61.93206693)
\curveto(283.3155709,56.77888769)(278.94266256,52.60141053)(273.54840675,52.60141053)
\curveto(268.15415094,52.60141053)(263.78124259,56.77888769)(263.78124259,61.93206693)
\curveto(263.78124259,67.08524616)(268.15415094,71.26272332)(273.54840675,71.26272332)
\curveto(278.94266256,71.26272332)(283.3155709,67.08524616)(283.3155709,61.93206693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.03356145,58.87650667)
\curveto(289.03356145,54.90476603)(284.64124196,51.68503407)(279.2230413,51.68503407)
\curveto(273.80484064,51.68503407)(269.41252116,54.90476603)(269.41252116,58.87650667)
\curveto(269.41252116,62.84824732)(273.80484064,66.06797927)(279.2230413,66.06797927)
\curveto(284.64124196,66.06797927)(289.03356145,62.84824732)(289.03356145,58.87650667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.46129198,61.2045269)
\curveto(270.46129198,57.20402452)(267.4136752,53.96097656)(263.6542494,53.96097656)
\curveto(259.89482359,53.96097656)(256.84720682,57.20402452)(256.84720682,61.2045269)
\curveto(256.84720682,65.20502929)(259.89482359,68.44807724)(263.6542494,68.44807724)
\curveto(267.4136752,68.44807724)(270.46129198,65.20502929)(270.46129198,61.2045269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.11143062,57.42145834)
\curveto(266.11143062,54.21614205)(262.73128297,51.61771979)(258.56165954,51.61771979)
\curveto(254.39203612,51.61771979)(251.01188847,54.21614205)(251.01188847,57.42145834)
\curveto(251.01188847,60.62677464)(254.39203612,63.2251969)(258.56165954,63.2251969)
\curveto(262.73128297,63.2251969)(266.11143062,60.62677464)(266.11143062,57.42145834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.52459823,60.47705032)
\lineto(280.38703358,60.47705032)
\lineto(280.38703358,51.74689218)
\lineto(256.52459823,51.74689218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75874018,linecolor=curcolor]
{
\newpath
\moveto(279.65049027,41.59808838)
\curveto(279.65049027,39.74983389)(275.48129013,38.25152758)(270.33832113,38.25152758)
\curveto(265.19535212,38.25152758)(261.02615199,39.74983389)(261.02615199,41.59808838)
\curveto(261.02615199,43.44634287)(265.19535212,44.94464918)(270.33832113,44.94464918)
\curveto(275.48129013,44.94464918)(279.65049027,43.44634287)(279.65049027,41.59808838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.7514767,linecolor=curcolor]
{
\newpath
\moveto(279.37214761,32.4313759)
\curveto(279.37214761,30.58111546)(275.28682275,29.08118302)(270.24731915,29.08118302)
\curveto(265.20781555,29.08118302)(261.12249069,30.58111546)(261.12249069,32.4313759)
\curveto(261.12249069,34.28163633)(265.20781555,35.78156878)(270.24731915,35.78156878)
\curveto(275.28682275,35.78156878)(279.37214761,34.28163633)(279.37214761,32.4313759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75874018,linecolor=curcolor]
{
\newpath
\moveto(279.65045855,22.69219786)
\curveto(279.65045855,20.84394323)(275.48125841,19.34563681)(270.33828941,19.34563681)
\curveto(265.19532041,19.34563681)(261.02612027,20.84394323)(261.02612027,22.69219786)
\curveto(261.02612027,24.54045249)(265.19532041,26.03875891)(270.33828941,26.03875891)
\curveto(275.48125841,26.03875891)(279.65045855,24.54045249)(279.65045855,22.69219786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75874018,linecolor=curcolor]
{
\newpath
\moveto(279.56860346,41.57078173)
\lineto(279.56860346,22.66453606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75874018,linecolor=curcolor]
{
\newpath
\moveto(261.04430551,41.28435213)
\lineto(261.04430551,22.37810646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.43088082,linecolor=curcolor,linestyle=dashed,dash=1.13576159 0.3785872]
{
\newpath
\moveto(173.04430866,79.78454173)
\lineto(250.04432126,38.53451339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.75721193,36.73289159)
\lineto(250.24890294,41.34738778)
\lineto(252.99932836,36.88227197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(247.75721193,36.73289159)
\lineto(250.24890294,41.34738778)
\lineto(252.99932836,36.88227197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.08534708,linecolor=curcolor,linestyle=dashed,dash=1.14865903 0.28716476]
{
\newpath
\moveto(335.25505512,82.89664252)
\lineto(285.79430551,38.53451339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.14408183,40.59309245)
\lineto(287.89869613,36.9318125)
\lineto(282.85062753,35.51086111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(284.14408183,40.59309245)
\lineto(287.89869613,36.9318125)
\lineto(282.85062753,35.51086111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.43088082,linecolor=curcolor]
{
\newpath
\moveto(250.04430095,371.28425658)
\lineto(360.04429855,371.28425658)
\lineto(360.04429855,343.78425718)
\lineto(250.04430095,343.78425718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.38236226,linecolor=curcolor]
{
\newpath
\moveto(134.54430236,288.78451654)
\lineto(134.54430236,360.28452283)
\lineto(244.54431496,360.28452283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59023619,linecolor=curcolor]
{
\newpath
\moveto(365.54430236,360.28452283)
\lineto(481.04432126,360.28452283)
\lineto(481.04432126,288.78451654)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.84430474,360.28420276)
\lineto(243.30265597,357.66208062)
\lineto(243.30265597,362.90632489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(247.84430474,360.28420276)
\lineto(243.30265597,357.66208062)
\lineto(243.30265597,362.90632489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.65677903,360.43328233)
\lineto(367.19842847,357.8111598)
\lineto(367.19842847,363.05540485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(362.65677903,360.43328233)
\lineto(367.19842847,357.8111598)
\lineto(367.19842847,363.05540485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.42108714,362.93370737)
\lineto(267.42108714,361.52290014)
\curveto(266.87204202,361.78548694)(266.35402989,361.98123345)(265.86705075,362.1101397)
\curveto(265.3800716,362.23904594)(264.90980252,362.30349907)(264.45624351,362.30349907)
\curveto(263.66848313,362.30349907)(263.0597592,362.15072129)(262.63007172,361.84516575)
\curveto(262.20515854,361.53961021)(261.99270195,361.10514842)(261.99270195,360.54178039)
\curveto(261.99270195,360.06912416)(262.13354396,359.71105126)(262.41522797,359.46756169)
\curveto(262.7016863,359.22884642)(263.2411828,359.03548705)(264.03371749,358.88748359)
\lineto(264.90741537,358.70844713)
\curveto(265.98640838,358.503152)(266.78133022,358.1403048)(267.29218089,357.61990551)
\curveto(267.80780587,357.10428054)(268.06561836,356.41200626)(268.06561836,355.54308269)
\curveto(268.06561836,354.50705842)(267.71709407,353.72168519)(267.02004549,353.18696299)
\curveto(266.32777121,352.65224079)(265.31084417,352.38487969)(263.96926437,352.38487969)
\curveto(263.463188,352.38487969)(262.9236915,352.44217136)(262.35077485,352.55675469)
\curveto(261.78263252,352.67133802)(261.1930058,352.84082586)(260.58189472,353.06521821)
\lineto(260.58189472,354.55480148)
\curveto(261.16913428,354.22537441)(261.74443807,353.97711053)(262.3078061,353.81000984)
\curveto(262.87117414,353.64290915)(263.42499356,353.55935881)(263.96926437,353.55935881)
\curveto(264.79521919,353.55935881)(265.43258896,353.72168519)(265.88137366,354.04633796)
\curveto(266.33015836,354.37099072)(266.55455072,354.83409834)(266.55455072,355.43566082)
\curveto(266.55455072,355.9608344)(266.39222433,356.37142466)(266.06757157,356.6674316)
\curveto(265.74769311,356.96343853)(265.22013237,357.18544373)(264.48488935,357.33344719)
\lineto(263.60403001,357.50532219)
\curveto(262.525037,357.72016593)(261.74443807,358.05675445)(261.26223323,358.51508777)
\curveto(260.78002839,358.97342108)(260.53892597,359.61079085)(260.53892597,360.42719706)
\curveto(260.53892597,361.37250952)(260.87074019,362.11730116)(261.53436864,362.66157197)
\curveto(262.20277139,363.20584278)(263.12182517,363.47797818)(264.29152998,363.47797818)
\curveto(264.79283204,363.47797818)(265.30368271,363.43262228)(265.824082,363.34191048)
\curveto(266.34448128,363.25119868)(266.87681633,363.11513098)(267.42108714,362.93370737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.32147793,363.28461882)
\lineto(272.4770768,363.28461882)
\lineto(275.20559231,356.00857746)
\lineto(277.94843074,363.28461882)
\lineto(280.1040296,363.28461882)
\lineto(280.1040296,352.59256198)
\lineto(278.69322237,352.59256198)
\lineto(278.69322237,361.98123345)
\lineto(275.93606103,354.64790043)
\lineto(274.48228505,354.64790043)
\lineto(271.72512371,361.98123345)
\lineto(271.72512371,352.59256198)
\lineto(270.32147793,352.59256198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.556503,361.85948867)
\lineto(284.5942635,356.53852535)
\lineto(288.52590396,356.53852535)
\closepath
\moveto(285.74009679,363.28461882)
\lineto(287.38007068,363.28461882)
\lineto(291.4549403,352.59256198)
\lineto(289.95103411,352.59256198)
\lineto(288.97707582,355.3354004)
\lineto(284.15741456,355.3354004)
\lineto(283.18345627,352.59256198)
\lineto(281.65806571,352.59256198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.0792868,357.6055826)
\curveto(298.38961664,357.50054788)(298.69039788,357.27615553)(298.98163051,356.93240554)
\curveto(299.27763744,356.58865556)(299.57364437,356.11599933)(299.8696513,355.51443685)
\lineto(301.3377502,352.59256198)
\lineto(299.78371381,352.59256198)
\lineto(298.41587532,355.3354004)
\curveto(298.06257673,356.05154621)(297.71882674,356.52658959)(297.38462537,356.76053055)
\curveto(297.0551983,356.99447151)(296.60402644,357.11144199)(296.0311098,357.11144199)
\lineto(294.45558903,357.11144199)
\lineto(294.45558903,352.59256198)
\lineto(293.00897451,352.59256198)
\lineto(293.00897451,363.28461882)
\lineto(296.27459937,363.28461882)
\curveto(297.49682154,363.28461882)(298.40871386,363.02919348)(299.01027634,362.51834281)
\curveto(299.61183881,362.00749213)(299.91262005,361.23644182)(299.91262005,360.20519186)
\curveto(299.91262005,359.53201481)(299.75506797,358.97342108)(299.43996382,358.52941068)
\curveto(299.12963397,358.08540029)(298.67607496,357.77745759)(298.0792868,357.6055826)
\closepath
\moveto(294.45558903,362.09581678)
\lineto(294.45558903,358.30024403)
\lineto(296.27459937,358.30024403)
\curveto(296.97164795,358.30024403)(297.49682154,358.46018326)(297.85012014,358.78006172)
\curveto(298.20819304,359.10471448)(298.38722949,359.57975786)(298.38722949,360.20519186)
\curveto(298.38722949,360.83062586)(298.20819304,361.30089494)(297.85012014,361.6159991)
\curveto(297.49682154,361.93587755)(296.97164795,362.09581678)(296.27459937,362.09581678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.66457529,363.28461882)
\lineto(309.70949679,363.28461882)
\lineto(309.70949679,362.06717095)
\lineto(305.91392403,362.06717095)
\lineto(305.91392403,352.59256198)
\lineto(304.46014805,352.59256198)
\lineto(304.46014805,362.06717095)
\lineto(300.66457529,362.06717095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.07277869,354.11795254)
\lineto(323.07277869,356.98969721)
\lineto(320.70949754,356.98969721)
\lineto(320.70949754,358.17849924)
\lineto(324.50507029,358.17849924)
\lineto(324.50507029,353.58800464)
\curveto(323.94647657,353.1917373)(323.33059118,352.89095606)(322.65741412,352.68566093)
\curveto(321.98423707,352.48514011)(321.26570411,352.38487969)(320.50181525,352.38487969)
\curveto(318.83080838,352.38487969)(317.52264871,352.87185884)(316.57733625,353.84581713)
\curveto(315.6367981,354.82454973)(315.16652902,356.18522676)(315.16652902,357.92784821)
\curveto(315.16652902,359.67524397)(315.6367981,361.03592099)(316.57733625,362.00987929)
\curveto(317.52264871,362.98861188)(318.83080838,363.47797818)(320.50181525,363.47797818)
\curveto(321.19886384,363.47797818)(321.86010513,363.39204069)(322.48553913,363.22016569)
\curveto(323.11574744,363.0482907)(323.69582554,362.79525252)(324.22577343,362.46105114)
\lineto(324.22577343,360.92133767)
\curveto(323.69105123,361.37489667)(323.12290889,361.71625951)(322.52134642,361.94542616)
\curveto(321.91978394,362.17459282)(321.28718849,362.28917615)(320.62356004,362.28917615)
\curveto(319.31540037,362.28917615)(318.33189347,361.92394179)(317.67303933,361.19347307)
\curveto(317.0189595,360.46300435)(316.69191958,359.37446273)(316.69191958,357.92784821)
\curveto(316.69191958,356.48600799)(317.0189595,355.39985352)(317.67303933,354.66938481)
\curveto(318.33189347,353.93891609)(319.31540037,353.57368173)(320.62356004,353.57368173)
\curveto(321.13441071,353.57368173)(321.59035688,353.61665048)(321.99139853,353.70258797)
\curveto(322.39244017,353.79329977)(322.75290023,353.93175463)(323.07277869,354.11795254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.22511901,357.6055826)
\curveto(332.53544886,357.50054788)(332.83623009,357.27615553)(333.12746272,356.93240554)
\curveto(333.42346965,356.58865556)(333.71947658,356.11599933)(334.01548351,355.51443685)
\lineto(335.48358241,352.59256198)
\lineto(333.92954602,352.59256198)
\lineto(332.56170753,355.3354004)
\curveto(332.20840894,356.05154621)(331.86465895,356.52658959)(331.53045758,356.76053055)
\curveto(331.20103051,356.99447151)(330.74985865,357.11144199)(330.17694201,357.11144199)
\lineto(328.60142124,357.11144199)
\lineto(328.60142124,352.59256198)
\lineto(327.15480672,352.59256198)
\lineto(327.15480672,363.28461882)
\lineto(330.42043158,363.28461882)
\curveto(331.64265375,363.28461882)(332.55454608,363.02919348)(333.15610855,362.51834281)
\curveto(333.75767103,362.00749213)(334.05845226,361.23644182)(334.05845226,360.20519186)
\curveto(334.05845226,359.53201481)(333.90090019,358.97342108)(333.58579603,358.52941068)
\curveto(333.27546619,358.08540029)(332.82190718,357.77745759)(332.22511901,357.6055826)
\closepath
\moveto(328.60142124,362.09581678)
\lineto(328.60142124,358.30024403)
\lineto(330.42043158,358.30024403)
\curveto(331.11748017,358.30024403)(331.64265375,358.46018326)(331.99595235,358.78006172)
\curveto(332.35402525,359.10471448)(332.5330617,359.57975786)(332.5330617,360.20519186)
\curveto(332.5330617,360.83062586)(332.35402525,361.30089494)(331.99595235,361.6159991)
\curveto(331.64265375,361.93587755)(331.11748017,362.09581678)(330.42043158,362.09581678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.35272163,363.28461882)
\lineto(338.79933615,363.28461882)
\lineto(338.79933615,352.59256198)
\lineto(337.35272163,352.59256198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.12485682,362.09581678)
\lineto(343.12485682,353.78136401)
\lineto(344.87225258,353.78136401)
\curveto(346.34751294,353.78136401)(347.42650595,354.11556538)(348.10923161,354.78396813)
\curveto(348.79673158,355.45237088)(349.14048157,356.50749237)(349.14048157,357.94933258)
\curveto(349.14048157,359.38162419)(348.79673158,360.42958421)(348.10923161,361.09321266)
\curveto(347.42650595,361.76161541)(346.34751294,362.09581678)(344.87225258,362.09581678)
\closepath
\moveto(341.6782423,363.28461882)
\lineto(344.65024738,363.28461882)
\curveto(346.72229591,363.28461882)(348.24291216,362.85254418)(349.21209615,361.98839491)
\curveto(350.18128013,361.12901995)(350.66587213,359.78266584)(350.66587213,357.94933258)
\curveto(350.66587213,356.10645072)(350.17889298,354.75293515)(349.20493469,353.88878588)
\curveto(348.2309764,353.02463661)(346.71274729,352.59256198)(344.65024738,352.59256198)
\lineto(341.6782423,352.59256198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.14865783,308.55191587)
\lineto(254.55699126,308.55191587)
\lineto(254.55699126,307.57795751)
\lineto(250.30594951,307.57795751)
\lineto(250.30594951,305.0456658)
\lineto(254.37938709,305.0456658)
\lineto(254.37938709,304.07170745)
\lineto(250.30594951,304.07170745)
\lineto(250.30594951,300.97222822)
\lineto(254.66011626,300.97222822)
\lineto(254.66011626,299.99826987)
\lineto(249.14865783,299.99826987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.57365802,308.55191587)
\lineto(258.13199139,308.55191587)
\lineto(261.92469979,301.39618656)
\lineto(261.92469979,308.55191587)
\lineto(263.04761648,308.55191587)
\lineto(263.04761648,299.99826987)
\lineto(261.48928312,299.99826987)
\lineto(257.69657471,307.15399917)
\lineto(257.69657471,299.99826987)
\lineto(256.57365802,299.99826987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.35074162,308.55191587)
\lineto(270.75907506,308.55191587)
\lineto(270.75907506,307.57795751)
\lineto(266.50803331,307.57795751)
\lineto(266.50803331,305.0456658)
\lineto(270.58147089,305.0456658)
\lineto(270.58147089,304.07170745)
\lineto(266.50803331,304.07170745)
\lineto(266.50803331,300.97222822)
\lineto(270.86220006,300.97222822)
\lineto(270.86220006,299.99826987)
\lineto(265.35074162,299.99826987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.83199055,304.00868661)
\curveto(277.08025444,303.92465883)(277.32087945,303.74514494)(277.55386556,303.47014494)
\curveto(277.79067112,303.19514493)(278.02747668,302.81701992)(278.26428224,302.33576991)
\lineto(279.43876143,299.99826987)
\lineto(278.19553224,299.99826987)
\lineto(277.10126139,302.19254074)
\curveto(276.81862249,302.76545742)(276.54362249,303.14549215)(276.27626137,303.33264493)
\curveto(276.0127197,303.51979771)(275.65178219,303.61337411)(275.19344885,303.61337411)
\lineto(273.93303216,303.61337411)
\lineto(273.93303216,299.99826987)
\lineto(272.77574047,299.99826987)
\lineto(272.77574047,308.55191587)
\lineto(275.38824052,308.55191587)
\curveto(276.36601832,308.55191587)(277.09553222,308.34757558)(277.57678223,307.93889502)
\curveto(278.05803224,307.53021446)(278.29865724,306.91337417)(278.29865724,306.08837415)
\curveto(278.29865724,305.54983248)(278.17261557,305.10295747)(277.92053223,304.74774913)
\curveto(277.67226834,304.39254079)(277.30942111,304.14618662)(276.83199055,304.00868661)
\closepath
\moveto(273.93303216,307.60087418)
\lineto(273.93303216,304.56441579)
\lineto(275.38824052,304.56441579)
\curveto(275.94587942,304.56441579)(276.36601832,304.69236718)(276.64865721,304.94826996)
\curveto(276.93511555,305.20799219)(277.07834472,305.58802692)(277.07834472,306.08837415)
\curveto(277.07834472,306.58872138)(276.93511555,306.96493667)(276.64865721,307.21702001)
\curveto(276.36601832,307.47292279)(275.94587942,307.60087418)(275.38824052,307.60087418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.76636489,301.21858239)
\lineto(286.76636489,303.51597827)
\lineto(284.87573986,303.51597827)
\lineto(284.87573986,304.46701996)
\lineto(287.91219825,304.46701996)
\lineto(287.91219825,300.79462405)
\curveto(287.46532324,300.47761016)(286.9726149,300.23698515)(286.43407322,300.07274904)
\curveto(285.89553154,299.91233237)(285.32070514,299.83212403)(284.70959402,299.83212403)
\curveto(283.37278844,299.83212403)(282.32626064,300.22170737)(281.57001063,301.00087406)
\curveto(280.81758006,301.78386018)(280.44136477,302.87240187)(280.44136477,304.26649912)
\curveto(280.44136477,305.66441581)(280.81758006,306.7529575)(281.57001063,307.53212418)
\curveto(282.32626064,308.31511031)(283.37278844,308.70660337)(284.70959402,308.70660337)
\curveto(285.26723292,308.70660337)(285.79622598,308.63785337)(286.29657322,308.50035337)
\curveto(286.80073989,308.36285336)(287.2648024,308.1604228)(287.68876074,307.89306169)
\lineto(287.68876074,306.66129083)
\curveto(287.26098296,307.02413806)(286.80646906,307.29722834)(286.32521905,307.48056168)
\curveto(285.84396904,307.66389502)(285.33789264,307.75556168)(284.80698985,307.75556168)
\curveto(283.76046206,307.75556168)(282.97365649,307.46337418)(282.44657314,306.87899917)
\curveto(281.92330924,306.29462416)(281.66167729,305.42379081)(281.66167729,304.26649912)
\curveto(281.66167729,303.11302687)(281.92330924,302.24410325)(282.44657314,301.65972823)
\curveto(282.97365649,301.07535322)(283.76046206,300.78316572)(284.80698985,300.78316572)
\curveto(285.21567042,300.78316572)(285.58042737,300.81754072)(285.90126071,300.88629072)
\curveto(286.22209405,300.95886017)(286.51046211,301.06962406)(286.76636489,301.21858239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.28459527,308.55191587)
\lineto(289.52782446,308.55191587)
\lineto(291.89969951,305.03420747)
\lineto(294.25438705,308.55191587)
\lineto(295.49761624,308.55191587)
\lineto(292.47261618,304.07170745)
\lineto(292.47261618,299.99826987)
\lineto(291.30959533,299.99826987)
\lineto(291.30959533,304.07170745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.93928484,306.16858249)
\lineto(304.93928484,305.1831658)
\curveto(304.64136816,305.34740192)(304.34154177,305.46962414)(304.03980565,305.54983248)
\curveto(303.74188898,305.63386026)(303.44015286,305.67587414)(303.1345973,305.67587414)
\curveto(302.45091673,305.67587414)(301.92001394,305.45816581)(301.54188894,305.02274913)
\curveto(301.16376393,304.5911519)(300.97470143,303.98386022)(300.97470143,303.2008741)
\curveto(300.97470143,302.41788797)(301.16376393,301.80868657)(301.54188894,301.3732699)
\curveto(301.92001394,300.94167267)(302.45091673,300.72587405)(303.1345973,300.72587405)
\curveto(303.44015286,300.72587405)(303.74188898,300.76597822)(304.03980565,300.84618655)
\curveto(304.34154177,300.93021433)(304.64136816,301.05434628)(304.93928484,301.21858239)
\lineto(304.93928484,300.24462404)
\curveto(304.64518761,300.10712404)(304.33963205,300.00399904)(304.02261815,299.93524904)
\curveto(303.7094237,299.86649903)(303.37522231,299.83212403)(303.02001397,299.83212403)
\curveto(302.0536945,299.83212403)(301.28598615,300.13576987)(300.71688892,300.74306155)
\curveto(300.14779169,301.35035323)(299.86324307,302.16962408)(299.86324307,303.2008741)
\curveto(299.86324307,304.2474019)(300.14970141,305.07049219)(300.72261809,305.67014498)
\curveto(301.29935421,306.26979777)(302.0880695,306.56962416)(303.08876397,306.56962416)
\curveto(303.41341675,306.56962416)(303.73043065,306.53524916)(304.03980565,306.46649916)
\curveto(304.34918066,306.4015686)(304.64900705,306.30226305)(304.93928484,306.16858249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.27053326,305.67587414)
\curveto(308.70525547,305.67587414)(308.25838046,305.45434636)(307.92990823,305.0112908)
\curveto(307.601436,304.57205468)(307.43719989,303.96858245)(307.43719989,303.2008741)
\curveto(307.43719989,302.43316575)(307.59952628,301.82778379)(307.92417906,301.38472823)
\curveto(308.25265129,300.94549211)(308.70143602,300.72587405)(309.27053326,300.72587405)
\curveto(309.8319916,300.72587405)(310.27695689,300.94740183)(310.60542912,301.3904574)
\curveto(310.93390134,301.83351296)(311.09813746,302.43698519)(311.09813746,303.2008741)
\curveto(311.09813746,303.96094356)(310.93390134,304.56250607)(310.60542912,305.00556163)
\curveto(310.27695689,305.45243664)(309.8319916,305.67587414)(309.27053326,305.67587414)
\closepath
\moveto(309.27053326,306.56962416)
\curveto(310.18719994,306.56962416)(310.90716523,306.27170749)(311.43042913,305.67587414)
\curveto(311.95369303,305.0800408)(312.21532498,304.25504078)(312.21532498,303.2008741)
\curveto(312.21532498,302.15052686)(311.95369303,301.32552684)(311.43042913,300.72587405)
\curveto(310.90716523,300.13004071)(310.18719994,299.83212403)(309.27053326,299.83212403)
\curveto(308.35004713,299.83212403)(307.62817211,300.13004071)(307.10490822,300.72587405)
\curveto(306.58546376,301.32552684)(306.32574153,302.15052686)(306.32574153,303.2008741)
\curveto(306.32574153,304.25504078)(306.58546376,305.0800408)(307.10490822,305.67587414)
\curveto(307.62817211,306.27170749)(308.35004713,306.56962416)(309.27053326,306.56962416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.4434521,305.67587414)
\curveto(315.87817431,305.67587414)(315.4312993,305.45434636)(315.10282708,305.0112908)
\curveto(314.77435485,304.57205468)(314.61011873,303.96858245)(314.61011873,303.2008741)
\curveto(314.61011873,302.43316575)(314.77244513,301.82778379)(315.09709791,301.38472823)
\curveto(315.42557014,300.94549211)(315.87435487,300.72587405)(316.4434521,300.72587405)
\curveto(317.00491045,300.72587405)(317.44987573,300.94740183)(317.77834796,301.3904574)
\curveto(318.10682019,301.83351296)(318.2710563,302.43698519)(318.2710563,303.2008741)
\curveto(318.2710563,303.96094356)(318.10682019,304.56250607)(317.77834796,305.00556163)
\curveto(317.44987573,305.45243664)(317.00491045,305.67587414)(316.4434521,305.67587414)
\closepath
\moveto(316.4434521,306.56962416)
\curveto(317.36011879,306.56962416)(318.08008408,306.27170749)(318.60334798,305.67587414)
\curveto(319.12661188,305.0800408)(319.38824382,304.25504078)(319.38824382,303.2008741)
\curveto(319.38824382,302.15052686)(319.12661188,301.32552684)(318.60334798,300.72587405)
\curveto(318.08008408,300.13004071)(317.36011879,299.83212403)(316.4434521,299.83212403)
\curveto(315.52296597,299.83212403)(314.80109096,300.13004071)(314.27782706,300.72587405)
\curveto(313.75838261,301.32552684)(313.49866038,302.15052686)(313.49866038,303.2008741)
\curveto(313.49866038,304.25504078)(313.75838261,305.0800408)(314.27782706,305.67587414)
\curveto(314.80109096,306.27170749)(315.52296597,306.56962416)(316.4434521,306.56962416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.14969704,300.96076989)
\lineto(322.14969704,297.55764482)
\lineto(321.08980119,297.55764482)
\lineto(321.08980119,306.41493666)
\lineto(322.14969704,306.41493666)
\lineto(322.14969704,305.44097831)
\curveto(322.37122483,305.82292276)(322.65004428,306.10556165)(322.98615539,306.28889499)
\curveto(323.32608595,306.47604777)(323.73094707,306.56962416)(324.20073875,306.56962416)
\curveto(324.97990543,306.56962416)(325.6120235,306.26024916)(326.09709295,305.64149914)
\curveto(326.58598185,305.02274913)(326.8304263,304.20920745)(326.8304263,303.2008741)
\curveto(326.8304263,302.19254074)(326.58598185,301.37899906)(326.09709295,300.76024905)
\curveto(325.6120235,300.14149904)(324.97990543,299.83212403)(324.20073875,299.83212403)
\curveto(323.73094707,299.83212403)(323.32608595,299.9237907)(322.98615539,300.10712404)
\curveto(322.65004428,300.29427682)(322.37122483,300.57882544)(322.14969704,300.96076989)
\closepath
\moveto(325.73615545,303.2008741)
\curveto(325.73615545,303.97622133)(325.57573878,304.58351301)(325.25490544,305.02274913)
\curveto(324.93789154,305.4658047)(324.50056514,305.68733248)(323.94292624,305.68733248)
\curveto(323.38528734,305.68733248)(322.94605123,305.4658047)(322.62521789,305.02274913)
\curveto(322.30820399,304.58351301)(322.14969704,303.97622133)(322.14969704,303.2008741)
\curveto(322.14969704,302.42552686)(322.30820399,301.81632546)(322.62521789,301.3732699)
\curveto(322.94605123,300.93403378)(323.38528734,300.71441572)(323.94292624,300.71441572)
\curveto(324.50056514,300.71441572)(324.93789154,300.93403378)(325.25490544,301.3732699)
\curveto(325.57573878,301.81632546)(325.73615545,302.42552686)(325.73615545,303.2008741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.0663702,303.47014494)
\lineto(334.0663702,302.95451993)
\lineto(329.21949511,302.95451993)
\curveto(329.26532845,302.22882547)(329.48303678,301.67500601)(329.87262012,301.29306156)
\curveto(330.26602291,300.91493655)(330.81220347,300.72587405)(331.51116182,300.72587405)
\curveto(331.91602294,300.72587405)(332.307516,300.77552683)(332.68564101,300.87483239)
\curveto(333.06758546,300.97413794)(333.44571047,301.12309628)(333.82001603,301.32170739)
\lineto(333.82001603,300.32483238)
\curveto(333.44189102,300.16441571)(333.05421741,300.04219348)(332.65699518,299.9581657)
\curveto(332.25977295,299.87413792)(331.85682155,299.83212403)(331.44814099,299.83212403)
\curveto(330.42452986,299.83212403)(329.6128979,300.13004071)(329.01324511,300.72587405)
\curveto(328.41741176,301.32170739)(328.11949509,302.12761019)(328.11949509,303.14358243)
\curveto(328.11949509,304.19392967)(328.40213398,305.02656858)(328.96741177,305.64149914)
\curveto(329.53650901,306.26024916)(330.30230763,306.56962416)(331.26480765,306.56962416)
\curveto(332.12800211,306.56962416)(332.80977296,306.29080471)(333.31012019,305.73316581)
\curveto(333.81428687,305.17934636)(334.0663702,304.42500607)(334.0663702,303.47014494)
\closepath
\moveto(333.01220352,303.77951994)
\curveto(333.00456463,304.35625606)(332.84223824,304.81649913)(332.52522434,305.16024913)
\curveto(332.21202989,305.50399914)(331.79571044,305.67587414)(331.27626598,305.67587414)
\curveto(330.68807153,305.67587414)(330.21637013,305.50972831)(329.86116179,305.17743664)
\curveto(329.50977289,304.84514496)(329.30734233,304.37726301)(329.25387011,303.77379078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.51480334,305.42951997)
\curveto(339.39640056,305.49826997)(339.26653945,305.54792275)(339.12522,305.57847831)
\curveto(338.98772,305.61285331)(338.83494222,305.63004081)(338.66688666,305.63004081)
\curveto(338.07105332,305.63004081)(337.61271997,305.43524914)(337.29188664,305.0456658)
\curveto(336.97487274,304.6599019)(336.81636579,304.10417273)(336.81636579,303.37847827)
\lineto(336.81636579,299.99826987)
\lineto(335.75646994,299.99826987)
\lineto(335.75646994,306.41493666)
\lineto(336.81636579,306.41493666)
\lineto(336.81636579,305.41806164)
\curveto(337.03789357,305.80764498)(337.32626164,306.09601304)(337.68146998,306.28316582)
\curveto(338.03667832,306.47413805)(338.46827555,306.56962416)(338.97626167,306.56962416)
\curveto(339.04883111,306.56962416)(339.12903945,306.563895)(339.21688667,306.55243666)
\curveto(339.3047339,306.54479777)(339.40212973,306.53142972)(339.50907418,306.51233249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.54813894,303.22379076)
\curveto(342.69640281,303.22379076)(342.10629863,303.12639493)(341.7778264,302.93160326)
\curveto(341.44935417,302.73681159)(341.28511806,302.40451992)(341.28511806,301.93472824)
\curveto(341.28511806,301.56042268)(341.40734029,301.262506)(341.65178473,301.04097822)
\curveto(341.90004863,300.82326989)(342.23615975,300.71441572)(342.66011809,300.71441572)
\curveto(343.2444931,300.71441572)(343.71237505,300.92066572)(344.06376395,301.33316573)
\curveto(344.41897229,301.74948518)(344.59657646,302.30139491)(344.59657646,302.98889493)
\lineto(344.59657646,303.22379076)
\closepath
\moveto(345.65074314,303.65920744)
\lineto(345.65074314,299.99826987)
\lineto(344.59657646,299.99826987)
\lineto(344.59657646,300.97222822)
\curveto(344.35595145,300.58264488)(344.05612506,300.29427682)(343.69709727,300.10712404)
\curveto(343.33806949,299.9237907)(342.89883337,299.83212403)(342.37938891,299.83212403)
\curveto(341.72244446,299.83212403)(341.19918056,300.01545737)(340.80959722,300.38212404)
\curveto(340.42383332,300.75261016)(340.23095137,301.24722823)(340.23095137,301.86597824)
\curveto(340.23095137,302.58785325)(340.47157638,303.1321241)(340.95282639,303.49879077)
\curveto(341.43789584,303.86545744)(342.15977086,304.04879078)(343.11845143,304.04879078)
\lineto(344.59657646,304.04879078)
\lineto(344.59657646,304.15191578)
\curveto(344.59657646,304.63698524)(344.43615979,305.0112908)(344.11532645,305.27483247)
\curveto(343.79831255,305.54219359)(343.35143754,305.67587414)(342.77470142,305.67587414)
\curveto(342.40803475,305.67587414)(342.05091669,305.63195053)(341.70334724,305.54410331)
\curveto(341.35577778,305.45625609)(341.02157639,305.32448525)(340.70074305,305.1487908)
\lineto(340.70074305,306.12274915)
\curveto(341.08650695,306.27170749)(341.46081251,306.38247138)(341.82365974,306.45504083)
\curveto(342.18650697,306.53142972)(342.53980558,306.56962416)(342.88355559,306.56962416)
\curveto(343.81168061,306.56962416)(344.50490979,306.32899916)(344.96324313,305.84774915)
\curveto(345.42157647,305.36649914)(345.65074314,304.63698524)(345.65074314,303.65920744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.87053727,308.23681169)
\lineto(348.87053727,306.41493666)
\lineto(351.04189147,306.41493666)
\lineto(351.04189147,305.59566581)
\lineto(348.87053727,305.59566581)
\lineto(348.87053727,302.11233241)
\curveto(348.87053727,301.58906851)(348.94119699,301.25295739)(349.08251644,301.10399906)
\curveto(349.22765533,300.95504072)(349.51984283,300.88056155)(349.95907895,300.88056155)
\lineto(351.04189147,300.88056155)
\lineto(351.04189147,299.99826987)
\lineto(349.95907895,299.99826987)
\curveto(349.14553727,299.99826987)(348.58407893,300.14913793)(348.27470392,300.45087404)
\curveto(347.96532892,300.75642961)(347.81064141,301.31024906)(347.81064141,302.11233241)
\lineto(347.81064141,305.59566581)
\lineto(347.0372039,305.59566581)
\lineto(347.0372039,306.41493666)
\lineto(347.81064141,306.41493666)
\lineto(347.81064141,308.23681169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.43407766,306.41493666)
\lineto(353.48824435,306.41493666)
\lineto(353.48824435,299.99826987)
\lineto(352.43407766,299.99826987)
\closepath
\moveto(352.43407766,308.91285337)
\lineto(353.48824435,308.91285337)
\lineto(353.48824435,307.57795751)
\lineto(352.43407766,307.57795751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.17470229,305.67587414)
\curveto(357.60942451,305.67587414)(357.1625495,305.45434636)(356.83407727,305.0112908)
\curveto(356.50560504,304.57205468)(356.34136893,303.96858245)(356.34136893,303.2008741)
\curveto(356.34136893,302.43316575)(356.50369532,301.82778379)(356.8283481,301.38472823)
\curveto(357.15682033,300.94549211)(357.60560506,300.72587405)(358.17470229,300.72587405)
\curveto(358.73616064,300.72587405)(359.18112592,300.94740183)(359.50959815,301.3904574)
\curveto(359.83807038,301.83351296)(360.0023065,302.43698519)(360.0023065,303.2008741)
\curveto(360.0023065,303.96094356)(359.83807038,304.56250607)(359.50959815,305.00556163)
\curveto(359.18112592,305.45243664)(358.73616064,305.67587414)(358.17470229,305.67587414)
\closepath
\moveto(358.17470229,306.56962416)
\curveto(359.09136898,306.56962416)(359.81133427,306.27170749)(360.33459817,305.67587414)
\curveto(360.85786207,305.0800408)(361.11949402,304.25504078)(361.11949402,303.2008741)
\curveto(361.11949402,302.15052686)(360.85786207,301.32552684)(360.33459817,300.72587405)
\curveto(359.81133427,300.13004071)(359.09136898,299.83212403)(358.17470229,299.83212403)
\curveto(357.25421617,299.83212403)(356.53234115,300.13004071)(356.00907725,300.72587405)
\curveto(355.4896328,301.32552684)(355.22991057,302.15052686)(355.22991057,303.2008741)
\curveto(355.22991057,304.25504078)(355.4896328,305.0800408)(356.00907725,305.67587414)
\curveto(356.53234115,306.27170749)(357.25421617,306.56962416)(358.17470229,306.56962416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.19501703,303.87118661)
\lineto(368.19501703,299.99826987)
\lineto(367.14085034,299.99826987)
\lineto(367.14085034,303.83681161)
\curveto(367.14085034,304.44410329)(367.02244756,304.89861719)(366.785642,305.2003533)
\curveto(366.54883644,305.50208942)(366.1936281,305.65295748)(365.72001698,305.65295748)
\curveto(365.15091975,305.65295748)(364.70213502,305.47153386)(364.37366279,305.10868663)
\curveto(364.04519056,304.7458394)(363.88095444,304.25122134)(363.88095444,303.62483244)
\lineto(363.88095444,299.99826987)
\lineto(362.82105859,299.99826987)
\lineto(362.82105859,306.41493666)
\lineto(363.88095444,306.41493666)
\lineto(363.88095444,305.41806164)
\curveto(364.13303778,305.80382554)(364.42904473,306.0921936)(364.76897529,306.28316582)
\curveto(365.1127253,306.47413805)(365.50803781,306.56962416)(365.95491282,306.56962416)
\curveto(366.69206561,306.56962416)(367.24970451,306.34045749)(367.62782952,305.88212415)
\curveto(368.00595452,305.42761025)(368.19501703,304.75729774)(368.19501703,303.87118661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.14866936,373.54357279)
\lineto(386.5570028,373.54357279)
\lineto(386.5570028,372.56961444)
\lineto(382.30596105,372.56961444)
\lineto(382.30596105,370.03732273)
\lineto(386.37939863,370.03732273)
\lineto(386.37939863,369.06336437)
\lineto(382.30596105,369.06336437)
\lineto(382.30596105,365.96388515)
\lineto(386.6601278,365.96388515)
\lineto(386.6601278,364.9899268)
\lineto(381.14866936,364.9899268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.57366956,373.54357279)
\lineto(390.13200292,373.54357279)
\lineto(393.92471133,366.38784349)
\lineto(393.92471133,373.54357279)
\lineto(395.04762801,373.54357279)
\lineto(395.04762801,364.9899268)
\lineto(393.48929465,364.9899268)
\lineto(389.69658625,372.1456561)
\lineto(389.69658625,364.9899268)
\lineto(388.57366956,364.9899268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.35075316,373.54357279)
\lineto(402.75908659,373.54357279)
\lineto(402.75908659,372.56961444)
\lineto(398.50804485,372.56961444)
\lineto(398.50804485,370.03732273)
\lineto(402.58148242,370.03732273)
\lineto(402.58148242,369.06336437)
\lineto(398.50804485,369.06336437)
\lineto(398.50804485,365.96388515)
\lineto(402.8622116,365.96388515)
\lineto(402.8622116,364.9899268)
\lineto(397.35075316,364.9899268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.83200208,369.00034354)
\curveto(409.08026598,368.91631576)(409.32089098,368.73680187)(409.5538771,368.46180186)
\curveto(409.79068266,368.18680186)(410.02748822,367.80867685)(410.26429378,367.32742684)
\lineto(411.43877296,364.9899268)
\lineto(410.19554377,364.9899268)
\lineto(409.10127292,367.18419767)
\curveto(408.81863403,367.75711435)(408.54363402,368.13714908)(408.2762729,368.32430186)
\curveto(408.01273123,368.51145464)(407.65179373,368.60503103)(407.19346038,368.60503103)
\lineto(405.93304369,368.60503103)
\lineto(405.93304369,364.9899268)
\lineto(404.775752,364.9899268)
\lineto(404.775752,373.54357279)
\lineto(407.38825205,373.54357279)
\curveto(408.36602985,373.54357279)(409.09554375,373.33923251)(409.57679376,372.93055195)
\curveto(410.05804377,372.52187138)(410.29866878,371.9050311)(410.29866878,371.08003108)
\curveto(410.29866878,370.5414894)(410.17262711,370.09461439)(409.92054377,369.73940605)
\curveto(409.67227988,369.38419771)(409.30943265,369.13784354)(408.83200208,369.00034354)
\closepath
\moveto(405.93304369,372.59253111)
\lineto(405.93304369,369.55607272)
\lineto(407.38825205,369.55607272)
\curveto(407.94589095,369.55607272)(408.36602985,369.68402411)(408.64866874,369.93992689)
\curveto(408.93512708,370.19964912)(409.07835625,370.57968385)(409.07835625,371.08003108)
\curveto(409.07835625,371.58037831)(408.93512708,371.9565936)(408.64866874,372.20867693)
\curveto(408.36602985,372.46457972)(407.94589095,372.59253111)(407.38825205,372.59253111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.76637643,366.21023932)
\lineto(418.76637643,368.5076352)
\lineto(416.87575139,368.5076352)
\lineto(416.87575139,369.45867688)
\lineto(419.91220978,369.45867688)
\lineto(419.91220978,365.78628098)
\curveto(419.46533477,365.46926708)(418.97262643,365.22864208)(418.43408475,365.06440596)
\curveto(417.89554308,364.90398929)(417.32071668,364.82378096)(416.70960555,364.82378096)
\curveto(415.37279997,364.82378096)(414.32627218,365.2133643)(413.57002216,365.99253098)
\curveto(412.81759159,366.77551711)(412.44137631,367.8640588)(412.44137631,369.25815604)
\curveto(412.44137631,370.65607274)(412.81759159,371.74461443)(413.57002216,372.52378111)
\curveto(414.32627218,373.30676723)(415.37279997,373.6982603)(416.70960555,373.6982603)
\curveto(417.26724445,373.6982603)(417.79623752,373.62951029)(418.29658475,373.49201029)
\curveto(418.80075143,373.35451029)(419.26481394,373.15207973)(419.68877228,372.88471861)
\lineto(419.68877228,371.65294776)
\curveto(419.26099449,372.01579499)(418.80648059,372.28888527)(418.32523058,372.47221861)
\curveto(417.84398058,372.65555194)(417.33790418,372.74721861)(416.80700139,372.74721861)
\curveto(415.76047359,372.74721861)(414.97366802,372.45503111)(414.44658468,371.87065609)
\curveto(413.92332078,371.28628108)(413.66168883,370.41544773)(413.66168883,369.25815604)
\curveto(413.66168883,368.1046838)(413.92332078,367.23576017)(414.44658468,366.65138516)
\curveto(414.97366802,366.06701015)(415.76047359,365.77482264)(416.80700139,365.77482264)
\curveto(417.21568195,365.77482264)(417.5804389,365.80919765)(417.90127224,365.87794765)
\curveto(418.22210558,365.95051709)(418.51047364,366.06128098)(418.76637643,366.21023932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.2846068,373.54357279)
\lineto(421.527836,373.54357279)
\lineto(423.89971104,370.02586439)
\lineto(426.25439859,373.54357279)
\lineto(427.49762778,373.54357279)
\lineto(424.47262772,369.06336437)
\lineto(424.47262772,364.9899268)
\lineto(423.30960686,364.9899268)
\lineto(423.30960686,369.06336437)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.3642963,373.22846862)
\lineto(433.3642963,371.40659359)
\lineto(435.53565051,371.40659359)
\lineto(435.53565051,370.58732274)
\lineto(433.3642963,370.58732274)
\lineto(433.3642963,367.10398934)
\curveto(433.3642963,366.58072544)(433.43495602,366.24461432)(433.57627547,366.09565598)
\curveto(433.72141436,365.94669765)(434.01360187,365.87221848)(434.45283799,365.87221848)
\lineto(435.53565051,365.87221848)
\lineto(435.53565051,364.9899268)
\lineto(434.45283799,364.9899268)
\curveto(433.63929631,364.9899268)(433.07783796,365.14079485)(432.76846296,365.44253097)
\curveto(432.45908795,365.74808653)(432.30440045,366.30190599)(432.30440045,367.10398934)
\lineto(432.30440045,370.58732274)
\lineto(431.53096293,370.58732274)
\lineto(431.53096293,371.40659359)
\lineto(432.30440045,371.40659359)
\lineto(432.30440045,373.22846862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.64606594,370.4211769)
\curveto(440.52766316,370.4899269)(440.39780204,370.53957968)(440.2564826,370.57013524)
\curveto(440.11898259,370.60451024)(439.96620481,370.62169774)(439.79814925,370.62169774)
\curveto(439.20231591,370.62169774)(438.74398257,370.42690607)(438.42314923,370.03732273)
\curveto(438.10613533,369.65155883)(437.94762838,369.09582965)(437.94762838,368.37013519)
\lineto(437.94762838,364.9899268)
\lineto(436.88773253,364.9899268)
\lineto(436.88773253,371.40659359)
\lineto(437.94762838,371.40659359)
\lineto(437.94762838,370.40971857)
\curveto(438.16915617,370.79930191)(438.45752423,371.08766997)(438.81273257,371.27482275)
\curveto(439.16794091,371.46579498)(439.59953814,371.56128109)(440.10752426,371.56128109)
\curveto(440.1800937,371.56128109)(440.26030204,371.55555192)(440.34814926,371.54409359)
\curveto(440.43599649,371.5364547)(440.53339232,371.52308664)(440.64033677,371.50398942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.67940153,368.21544769)
\curveto(443.8276654,368.21544769)(443.23756122,368.11805186)(442.90908899,367.92326019)
\curveto(442.58061677,367.72846852)(442.41638065,367.39617684)(442.41638065,366.92638517)
\curveto(442.41638065,366.5520796)(442.53860288,366.25416293)(442.78304733,366.03263515)
\curveto(443.03131122,365.81492681)(443.36742234,365.70607264)(443.79138068,365.70607264)
\curveto(444.37575569,365.70607264)(444.84363764,365.91232265)(445.19502654,366.32482266)
\curveto(445.55023488,366.74114211)(445.72783905,367.29305184)(445.72783905,367.98055185)
\lineto(445.72783905,368.21544769)
\closepath
\moveto(446.78200574,368.65086437)
\lineto(446.78200574,364.9899268)
\lineto(445.72783905,364.9899268)
\lineto(445.72783905,365.96388515)
\curveto(445.48721404,365.57430181)(445.18738765,365.28593375)(444.82835986,365.09878097)
\curveto(444.46933208,364.91544763)(444.03009596,364.82378096)(443.51065151,364.82378096)
\curveto(442.85370705,364.82378096)(442.33044315,365.0071143)(441.94085981,365.37378097)
\curveto(441.55509591,365.74426709)(441.36221397,366.23888515)(441.36221397,366.85763517)
\curveto(441.36221397,367.57951018)(441.60283897,368.12378102)(442.08408898,368.4904477)
\curveto(442.56915843,368.85711437)(443.29103345,369.04044771)(444.24971402,369.04044771)
\lineto(445.72783905,369.04044771)
\lineto(445.72783905,369.14357271)
\curveto(445.72783905,369.62864216)(445.56742238,370.00294773)(445.24658904,370.2664894)
\curveto(444.92957514,370.53385051)(444.48270014,370.66753107)(443.90596401,370.66753107)
\curveto(443.53929734,370.66753107)(443.18217928,370.62360746)(442.83460983,370.53576024)
\curveto(442.48704038,370.44791301)(442.15283898,370.31614218)(441.83200564,370.14044773)
\lineto(441.83200564,371.11440608)
\curveto(442.21776954,371.26336442)(442.5920751,371.37412831)(442.95492233,371.44669775)
\curveto(443.31776956,371.52308664)(443.67106818,371.56128109)(444.01481818,371.56128109)
\curveto(444.9429432,371.56128109)(445.63617238,371.32065608)(446.09450572,370.83940607)
\curveto(446.55283906,370.35815607)(446.78200574,369.62864216)(446.78200574,368.65086437)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.18148021,370.43263523)
\lineto(453.18148021,373.9045103)
\lineto(454.2356469,373.9045103)
\lineto(454.2356469,364.9899268)
\lineto(453.18148021,364.9899268)
\lineto(453.18148021,365.95242681)
\curveto(452.95995243,365.57048236)(452.67922326,365.28593375)(452.33929269,365.09878097)
\curveto(452.00318158,364.91544763)(451.59832046,364.82378096)(451.12470934,364.82378096)
\curveto(450.3493621,364.82378096)(449.71724403,365.13315597)(449.22835513,365.75190598)
\curveto(448.74328568,366.37065599)(448.50075095,367.18419767)(448.50075095,368.19253102)
\curveto(448.50075095,369.20086438)(448.74328568,370.01440606)(449.22835513,370.63315607)
\curveto(449.71724403,371.25190608)(450.3493621,371.56128109)(451.12470934,371.56128109)
\curveto(451.59832046,371.56128109)(452.00318158,371.4677047)(452.33929269,371.28055192)
\curveto(452.67922326,371.09721858)(452.95995243,370.81457969)(453.18148021,370.43263523)
\closepath
\moveto(449.58929264,368.19253102)
\curveto(449.58929264,367.41718379)(449.74779959,366.80798239)(450.06481348,366.36492682)
\curveto(450.38564682,365.9256907)(450.82488294,365.70607264)(451.38252184,365.70607264)
\curveto(451.94016074,365.70607264)(452.37939686,365.9256907)(452.7002302,366.36492682)
\curveto(453.02106354,366.80798239)(453.18148021,367.41718379)(453.18148021,368.19253102)
\curveto(453.18148021,368.96787826)(453.02106354,369.57516994)(452.7002302,370.01440606)
\curveto(452.37939686,370.45746162)(451.94016074,370.67898941)(451.38252184,370.67898941)
\curveto(450.82488294,370.67898941)(450.38564682,370.45746162)(450.06481348,370.01440606)
\curveto(449.74779959,369.57516994)(449.58929264,368.96787826)(449.58929264,368.19253102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.40700737,371.40659359)
\lineto(457.46117406,371.40659359)
\lineto(457.46117406,364.9899268)
\lineto(456.40700737,364.9899268)
\closepath
\moveto(456.40700737,373.9045103)
\lineto(457.46117406,373.9045103)
\lineto(457.46117406,372.56961444)
\lineto(456.40700737,372.56961444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.99502789,368.86284354)
\lineto(464.99502789,364.9899268)
\lineto(463.9408612,364.9899268)
\lineto(463.9408612,368.82846854)
\curveto(463.9408612,369.43576021)(463.82245842,369.89027411)(463.58565286,370.19201023)
\curveto(463.3488473,370.49374635)(462.99363896,370.6446144)(462.52002784,370.6446144)
\curveto(461.95093061,370.6446144)(461.50214588,370.46319079)(461.17367365,370.10034356)
\curveto(460.84520142,369.73749633)(460.68096531,369.24287827)(460.68096531,368.61648937)
\lineto(460.68096531,364.9899268)
\lineto(459.62106945,364.9899268)
\lineto(459.62106945,371.40659359)
\lineto(460.68096531,371.40659359)
\lineto(460.68096531,370.40971857)
\curveto(460.93304864,370.79548246)(461.22905559,371.08385052)(461.56898616,371.27482275)
\curveto(461.91273616,371.46579498)(462.30804867,371.56128109)(462.75492368,371.56128109)
\curveto(463.49207647,371.56128109)(464.04971537,371.33211442)(464.42784038,370.87378108)
\curveto(464.80596538,370.41926718)(464.99502789,369.74895467)(464.99502789,368.86284354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.3314854,368.27273936)
\curveto(471.3314854,369.03662826)(471.17297845,369.62864216)(470.85596456,370.04878106)
\curveto(470.54277011,370.46891996)(470.10162426,370.67898941)(469.53252703,370.67898941)
\curveto(468.96724924,370.67898941)(468.5261034,370.46891996)(468.20908951,370.04878106)
\curveto(467.89589506,369.62864216)(467.73929783,369.03662826)(467.73929783,368.27273936)
\curveto(467.73929783,367.5126699)(467.89589506,366.92256572)(468.20908951,366.50242683)
\curveto(468.5261034,366.08228793)(468.96724924,365.87221848)(469.53252703,365.87221848)
\curveto(470.10162426,365.87221848)(470.54277011,366.08228793)(470.85596456,366.50242683)
\curveto(471.17297845,366.92256572)(471.3314854,367.5126699)(471.3314854,368.27273936)
\closepath
\moveto(472.38565209,365.78628098)
\curveto(472.38565209,364.69391985)(472.14311736,363.88228789)(471.65804791,363.3513851)
\curveto(471.17297845,362.81666287)(470.43009649,362.54930175)(469.42940203,362.54930175)
\curveto(469.05891591,362.54930175)(468.70943674,362.57794758)(468.38096451,362.63523925)
\curveto(468.05249228,362.68871147)(467.73356866,362.77273925)(467.42419366,362.88732259)
\lineto(467.42419366,363.91284344)
\curveto(467.73356866,363.74478788)(468.03912423,363.62065594)(468.34086034,363.5404476)
\curveto(468.64259646,363.46023927)(468.95006174,363.4201351)(469.26325619,363.4201351)
\curveto(469.95457565,363.4201351)(470.47211038,363.60155871)(470.81586039,363.96440594)
\curveto(471.1596104,364.32343373)(471.3314854,364.86770457)(471.3314854,365.59721847)
\lineto(471.3314854,366.11857265)
\curveto(471.11377706,365.74044764)(470.83495761,365.45780875)(470.49502705,365.27065597)
\curveto(470.15509649,365.08350319)(469.74832565,364.9899268)(469.27471453,364.9899268)
\curveto(468.48790896,364.9899268)(467.85388117,365.28975319)(467.37263116,365.88940598)
\curveto(466.89138115,366.48905877)(466.65075614,367.28350323)(466.65075614,368.27273936)
\curveto(466.65075614,369.26579493)(466.89138115,370.06214912)(467.37263116,370.6618019)
\curveto(467.85388117,371.26145469)(468.48790896,371.56128109)(469.27471453,371.56128109)
\curveto(469.74832565,371.56128109)(470.15509649,371.4677047)(470.49502705,371.28055192)
\curveto(470.83495761,371.09339914)(471.11377706,370.81076024)(471.3314854,370.43263523)
\lineto(471.3314854,371.40659359)
\lineto(472.38565209,371.40659359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.68728779,139.62682667)
\lineto(492.09562123,139.62682667)
\lineto(492.09562123,138.65286832)
\lineto(487.84457948,138.65286832)
\lineto(487.84457948,136.1205766)
\lineto(491.91801706,136.1205766)
\lineto(491.91801706,135.14661825)
\lineto(487.84457948,135.14661825)
\lineto(487.84457948,132.04713902)
\lineto(492.19874623,132.04713902)
\lineto(492.19874623,131.07318067)
\lineto(486.68728779,131.07318067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.11228799,139.62682667)
\lineto(495.67062135,139.62682667)
\lineto(499.46332976,132.47109737)
\lineto(499.46332976,139.62682667)
\lineto(500.58624645,139.62682667)
\lineto(500.58624645,131.07318067)
\lineto(499.02791308,131.07318067)
\lineto(495.23520468,138.22890998)
\lineto(495.23520468,131.07318067)
\lineto(494.11228799,131.07318067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.88937159,139.62682667)
\lineto(508.29770503,139.62682667)
\lineto(508.29770503,138.65286832)
\lineto(504.04666328,138.65286832)
\lineto(504.04666328,136.1205766)
\lineto(508.12010086,136.1205766)
\lineto(508.12010086,135.14661825)
\lineto(504.04666328,135.14661825)
\lineto(504.04666328,132.04713902)
\lineto(508.40083003,132.04713902)
\lineto(508.40083003,131.07318067)
\lineto(502.88937159,131.07318067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.37062051,135.08359742)
\curveto(514.61888441,134.99956964)(514.85950941,134.82005574)(515.09249553,134.54505574)
\curveto(515.32930109,134.27005573)(515.56610665,133.89193073)(515.80291221,133.41068072)
\lineto(516.9773914,131.07318067)
\lineto(515.73416221,131.07318067)
\lineto(514.63989135,133.26745155)
\curveto(514.35725246,133.84036822)(514.08225245,134.22040295)(513.81489134,134.40755574)
\curveto(513.55134967,134.59470852)(513.19041216,134.68828491)(512.73207882,134.68828491)
\lineto(511.47166213,134.68828491)
\lineto(511.47166213,131.07318067)
\lineto(510.31437044,131.07318067)
\lineto(510.31437044,139.62682667)
\lineto(512.92687049,139.62682667)
\curveto(513.90464828,139.62682667)(514.63416219,139.42248639)(515.1154122,139.01380582)
\curveto(515.5966622,138.60512526)(515.83728721,137.98828497)(515.83728721,137.16328495)
\curveto(515.83728721,136.62474328)(515.71124554,136.17786827)(515.4591622,135.82265993)
\curveto(515.21089831,135.46745159)(514.84805108,135.22109742)(514.37062051,135.08359742)
\closepath
\moveto(511.47166213,138.67578498)
\lineto(511.47166213,135.63932659)
\lineto(512.92687049,135.63932659)
\curveto(513.48450939,135.63932659)(513.90464828,135.76727798)(514.18728718,136.02318077)
\curveto(514.47374552,136.28290299)(514.61697469,136.66293772)(514.61697469,137.16328495)
\curveto(514.61697469,137.66363219)(514.47374552,138.03984747)(514.18728718,138.29193081)
\curveto(513.90464828,138.54783359)(513.48450939,138.67578498)(512.92687049,138.67578498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.30499486,132.2934932)
\lineto(524.30499486,134.59088907)
\lineto(522.41436982,134.59088907)
\lineto(522.41436982,135.54193076)
\lineto(525.45082822,135.54193076)
\lineto(525.45082822,131.86953485)
\curveto(525.00395321,131.55252096)(524.51124486,131.31189595)(523.97270319,131.14765984)
\curveto(523.43416151,130.98724317)(522.85933511,130.90703484)(522.24822399,130.90703484)
\curveto(520.91141841,130.90703484)(519.86489061,131.29661818)(519.10864059,132.07578486)
\curveto(518.35621002,132.85877098)(517.97999474,133.94731267)(517.97999474,135.34140992)
\curveto(517.97999474,136.73932661)(518.35621002,137.8278683)(519.10864059,138.60703498)
\curveto(519.86489061,139.39002111)(520.91141841,139.78151417)(522.24822399,139.78151417)
\curveto(522.80586289,139.78151417)(523.33485595,139.71276417)(523.83520318,139.57526417)
\curveto(524.33936986,139.43776416)(524.80343237,139.23533361)(525.22739071,138.96797249)
\lineto(525.22739071,137.73620163)
\curveto(524.79961292,138.09904886)(524.34509903,138.37213914)(523.86384902,138.55547248)
\curveto(523.38259901,138.73880582)(522.87652261,138.83047249)(522.34561982,138.83047249)
\curveto(521.29909202,138.83047249)(520.51228645,138.53828498)(519.98520311,137.95390997)
\curveto(519.46193921,137.36953496)(519.20030726,136.49870161)(519.20030726,135.34140992)
\curveto(519.20030726,134.18793768)(519.46193921,133.31901405)(519.98520311,132.73463904)
\curveto(520.51228645,132.15026403)(521.29909202,131.85807652)(522.34561982,131.85807652)
\curveto(522.75430039,131.85807652)(523.11905734,131.89245152)(523.43989068,131.96120152)
\curveto(523.76072402,132.03377097)(524.04909208,132.14453486)(524.30499486,132.2934932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.82322524,139.62682667)
\lineto(527.06645443,139.62682667)
\lineto(529.43832947,136.10911827)
\lineto(531.79301702,139.62682667)
\lineto(533.03624621,139.62682667)
\lineto(530.01124615,135.14661825)
\lineto(530.01124615,131.07318067)
\lineto(528.8482253,131.07318067)
\lineto(528.8482253,135.14661825)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.19406065,134.94609741)
\lineto(543.19406065,131.07318067)
\lineto(542.13989396,131.07318067)
\lineto(542.13989396,134.91172241)
\curveto(542.13989396,135.51901409)(542.02149118,135.97352799)(541.78468562,136.2752641)
\curveto(541.54788006,136.57700022)(541.19267172,136.72786828)(540.7190606,136.72786828)
\curveto(540.14996337,136.72786828)(539.70117864,136.54644467)(539.37270641,136.18359744)
\curveto(539.04423418,135.82075021)(538.87999807,135.32613214)(538.87999807,134.69974324)
\lineto(538.87999807,131.07318067)
\lineto(537.82010221,131.07318067)
\lineto(537.82010221,139.98776418)
\lineto(538.87999807,139.98776418)
\lineto(538.87999807,136.49297244)
\curveto(539.13208141,136.87873634)(539.42808836,137.1671044)(539.76801892,137.35807663)
\curveto(540.11176892,137.54904885)(540.50708143,137.64453496)(540.95395644,137.64453496)
\curveto(541.69110923,137.64453496)(542.24874813,137.41536829)(542.62687314,136.95703495)
\curveto(543.00499815,136.50252105)(543.19406065,135.83220854)(543.19406065,134.94609741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.22426814,134.29870157)
\curveto(547.37253201,134.29870157)(546.78242783,134.20130573)(546.4539556,134.00651406)
\curveto(546.12548337,133.81172239)(545.96124726,133.47943072)(545.96124726,133.00963904)
\curveto(545.96124726,132.63533348)(546.08346948,132.33741681)(546.32791393,132.11588903)
\curveto(546.57617783,131.89818069)(546.91228894,131.78932652)(547.33624729,131.78932652)
\curveto(547.9206223,131.78932652)(548.38850425,131.99557652)(548.73989315,132.40807653)
\curveto(549.09510149,132.82439598)(549.27270566,133.37630572)(549.27270566,134.06380573)
\lineto(549.27270566,134.29870157)
\closepath
\moveto(550.32687234,134.73411824)
\lineto(550.32687234,131.07318067)
\lineto(549.27270566,131.07318067)
\lineto(549.27270566,132.04713902)
\curveto(549.03208065,131.65755568)(548.73225426,131.36918762)(548.37322647,131.18203484)
\curveto(548.01419869,130.9987015)(547.57496257,130.90703484)(547.05551811,130.90703484)
\curveto(546.39857366,130.90703484)(545.87530976,131.09036817)(545.48572642,131.45703485)
\curveto(545.09996252,131.82752096)(544.90708057,132.32213903)(544.90708057,132.94088904)
\curveto(544.90708057,133.66276405)(545.14770558,134.2070349)(545.62895559,134.57370157)
\curveto(546.11402504,134.94036825)(546.83590005,135.12370158)(547.79458063,135.12370158)
\lineto(549.27270566,135.12370158)
\lineto(549.27270566,135.22682658)
\curveto(549.27270566,135.71189604)(549.11228899,136.0862016)(548.79145565,136.34974327)
\curveto(548.47444175,136.61710439)(548.02756674,136.75078495)(547.45083062,136.75078495)
\curveto(547.08416395,136.75078495)(546.72704588,136.70686133)(546.37947643,136.61901411)
\curveto(546.03190698,136.53116689)(545.69770559,136.39939605)(545.37687225,136.2237016)
\lineto(545.37687225,137.19765996)
\curveto(545.76263614,137.34661829)(546.13694171,137.45738218)(546.49978894,137.52995163)
\curveto(546.86263617,137.60634052)(547.21593478,137.64453496)(547.55968479,137.64453496)
\curveto(548.48780981,137.64453496)(549.18103899,137.40390996)(549.63937233,136.92265995)
\curveto(550.09770567,136.44140994)(550.32687234,135.71189604)(550.32687234,134.73411824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.22218735,136.50443078)
\curveto(556.10378457,136.57318078)(555.97392346,136.62283356)(555.83260401,136.65338911)
\curveto(555.69510401,136.68776411)(555.54232622,136.70495161)(555.37427067,136.70495161)
\curveto(554.77843732,136.70495161)(554.32010398,136.51015994)(553.99927064,136.1205766)
\curveto(553.68225674,135.73481271)(553.5237498,135.17908353)(553.5237498,134.45338907)
\lineto(553.5237498,131.07318067)
\lineto(552.46385394,131.07318067)
\lineto(552.46385394,137.48984746)
\lineto(553.5237498,137.48984746)
\lineto(553.5237498,136.49297244)
\curveto(553.74527758,136.88255578)(554.03364564,137.17092384)(554.38885398,137.35807663)
\curveto(554.74406232,137.54904885)(555.17565955,137.64453496)(555.68364567,137.64453496)
\curveto(555.75621512,137.64453496)(555.83642345,137.6388058)(555.92427068,137.62734746)
\curveto(556.0121179,137.61970857)(556.10951374,137.60634052)(556.21645818,137.5872433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.58311983,137.48984746)
\lineto(557.70030735,137.48984746)
\lineto(559.70551572,132.10443069)
\lineto(561.71072409,137.48984746)
\lineto(562.82791162,137.48984746)
\lineto(560.42166157,131.07318067)
\lineto(558.98936988,131.07318067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.77166748,134.54505574)
\lineto(569.77166748,134.02943073)
\lineto(564.92479239,134.02943073)
\curveto(564.97062572,133.30373627)(565.18833406,132.74991681)(565.5779174,132.36797236)
\curveto(565.97132018,131.98984736)(566.51750075,131.80078485)(567.2164591,131.80078485)
\curveto(567.62132022,131.80078485)(568.01281328,131.85043763)(568.39093829,131.94974319)
\curveto(568.77288274,132.04904875)(569.15100774,132.19800708)(569.52531331,132.3966182)
\lineto(569.52531331,131.39974318)
\curveto(569.1471883,131.23932651)(568.75951468,131.11710428)(568.36229245,131.0330765)
\curveto(567.96507022,130.94904872)(567.56211883,130.90703484)(567.15343826,130.90703484)
\curveto(566.12982713,130.90703484)(565.31819517,131.20495151)(564.71854238,131.80078485)
\curveto(564.12270904,132.3966182)(563.82479236,133.20252099)(563.82479236,134.21849323)
\curveto(563.82479236,135.26884047)(564.10743126,136.10147938)(564.67270905,136.71640995)
\curveto(565.24180628,137.33515996)(566.00760491,137.64453496)(566.97010492,137.64453496)
\curveto(567.83329939,137.64453496)(568.51507023,137.36571551)(569.01541746,136.80807661)
\curveto(569.51958414,136.25425716)(569.77166748,135.49991687)(569.77166748,134.54505574)
\closepath
\moveto(568.71750079,134.85443074)
\curveto(568.7098619,135.43116687)(568.54753551,135.89140993)(568.23052162,136.23515994)
\curveto(567.91732717,136.57890994)(567.50100771,136.75078495)(566.98156326,136.75078495)
\curveto(566.3933688,136.75078495)(565.9216674,136.58463911)(565.56645906,136.25234744)
\curveto(565.21507017,135.92005576)(565.01263961,135.45217381)(564.95916739,134.84870158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.59249646,137.30078496)
\lineto(575.59249646,136.30390994)
\curveto(575.29457979,136.45668772)(574.98520478,136.57127105)(574.66437144,136.64765994)
\curveto(574.3435381,136.72404884)(574.01124643,136.76224328)(573.66749642,136.76224328)
\curveto(573.14423252,136.76224328)(572.75082974,136.68203495)(572.48728807,136.52161828)
\curveto(572.22756584,136.36120161)(572.09770473,136.1205766)(572.09770473,135.79974326)
\curveto(572.09770473,135.55529881)(572.19128112,135.36241686)(572.3784339,135.22109742)
\curveto(572.56558668,135.08359742)(572.94180196,134.95182658)(573.50707975,134.82578491)
\lineto(573.86801726,134.74557658)
\curveto(574.61662839,134.58515991)(575.14753117,134.35790296)(575.46072562,134.06380573)
\curveto(575.77773952,133.77352795)(575.93624647,133.3667571)(575.93624647,132.84349321)
\curveto(575.93624647,132.24765986)(575.69944091,131.77595846)(575.22582979,131.42838901)
\curveto(574.75603811,131.08081956)(574.10864226,130.90703484)(573.28364225,130.90703484)
\curveto(572.93989224,130.90703484)(572.58086446,130.94140984)(572.20655889,131.01015984)
\curveto(571.83607278,131.07509039)(571.44457971,131.17439595)(571.03207971,131.30807651)
\lineto(571.03207971,132.3966182)
\curveto(571.42166305,132.19418764)(571.80551722,132.04140986)(572.18364223,131.93828485)
\curveto(572.56176724,131.8389793)(572.9360728,131.78932652)(573.30655892,131.78932652)
\curveto(573.8030867,131.78932652)(574.18503115,131.8733543)(574.45239227,132.04140986)
\curveto(574.71975339,132.21328486)(574.85343395,132.45390986)(574.85343395,132.76328487)
\curveto(574.85343395,133.04974321)(574.75603811,133.26936127)(574.56124644,133.42213905)
\curveto(574.37027421,133.57491683)(573.94822559,133.72196544)(573.29510058,133.86328489)
\lineto(572.92843391,133.94922239)
\curveto(572.2753089,134.0867224)(571.8036075,134.29679184)(571.51332972,134.57943074)
\curveto(571.22305193,134.86588908)(571.07791304,135.25738214)(571.07791304,135.75390993)
\curveto(571.07791304,136.35738216)(571.29180193,136.82335439)(571.71957972,137.15182662)
\curveto(572.1473575,137.48029885)(572.75464918,137.64453496)(573.54145475,137.64453496)
\curveto(573.93103809,137.64453496)(574.29770477,137.61588913)(574.64145477,137.55859746)
\curveto(574.98520478,137.50130579)(575.30221868,137.41536829)(575.59249646,137.30078496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(578.66333012,139.3117225)
\lineto(578.66333012,137.48984746)
\lineto(580.83468433,137.48984746)
\lineto(580.83468433,136.67057661)
\lineto(578.66333012,136.67057661)
\lineto(578.66333012,133.18724321)
\curveto(578.66333012,132.66397931)(578.73398984,132.3278682)(578.87530929,132.17890986)
\curveto(579.02044818,132.02995152)(579.31263569,131.95547236)(579.75187181,131.95547236)
\lineto(580.83468433,131.95547236)
\lineto(580.83468433,131.07318067)
\lineto(579.75187181,131.07318067)
\curveto(578.93833012,131.07318067)(578.37687178,131.22404873)(578.06749677,131.52578485)
\curveto(577.75812177,131.83134041)(577.60343427,132.38515986)(577.60343427,133.18724321)
\lineto(577.60343427,136.67057661)
\lineto(576.82999675,136.67057661)
\lineto(576.82999675,137.48984746)
\lineto(577.60343427,137.48984746)
\lineto(577.60343427,139.3117225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.22687052,137.48984746)
\lineto(583.2810372,137.48984746)
\lineto(583.2810372,131.07318067)
\lineto(582.22687052,131.07318067)
\closepath
\moveto(582.22687052,139.98776418)
\lineto(583.2810372,139.98776418)
\lineto(583.2810372,138.65286832)
\lineto(582.22687052,138.65286832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.81489104,134.94609741)
\lineto(590.81489104,131.07318067)
\lineto(589.76072435,131.07318067)
\lineto(589.76072435,134.91172241)
\curveto(589.76072435,135.51901409)(589.64232157,135.97352799)(589.40551601,136.2752641)
\curveto(589.16871045,136.57700022)(588.81350211,136.72786828)(588.33989099,136.72786828)
\curveto(587.77079375,136.72786828)(587.32200902,136.54644467)(586.9935368,136.18359744)
\curveto(586.66506457,135.82075021)(586.50082845,135.32613214)(586.50082845,134.69974324)
\lineto(586.50082845,131.07318067)
\lineto(585.4409326,131.07318067)
\lineto(585.4409326,137.48984746)
\lineto(586.50082845,137.48984746)
\lineto(586.50082845,136.49297244)
\curveto(586.75291179,136.87873634)(587.04891874,137.1671044)(587.3888493,137.35807663)
\curveto(587.73259931,137.54904885)(588.12791182,137.64453496)(588.57478683,137.64453496)
\curveto(589.31193962,137.64453496)(589.86957852,137.41536829)(590.24770352,136.95703495)
\curveto(590.62582853,136.50252105)(590.81489104,135.83220854)(590.81489104,134.94609741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.15134855,134.35599323)
\curveto(597.15134855,135.11988214)(596.9928416,135.71189604)(596.6758277,136.13203494)
\curveto(596.36263325,136.55217383)(595.92148741,136.76224328)(595.35239018,136.76224328)
\curveto(594.78711239,136.76224328)(594.34596655,136.55217383)(594.02895265,136.13203494)
\curveto(593.7157582,135.71189604)(593.55916098,135.11988214)(593.55916098,134.35599323)
\curveto(593.55916098,133.59592378)(593.7157582,133.0058196)(594.02895265,132.5856807)
\curveto(594.34596655,132.1655418)(594.78711239,131.95547236)(595.35239018,131.95547236)
\curveto(595.92148741,131.95547236)(596.36263325,132.1655418)(596.6758277,132.5856807)
\curveto(596.9928416,133.0058196)(597.15134855,133.59592378)(597.15134855,134.35599323)
\closepath
\moveto(598.20551523,131.86953485)
\curveto(598.20551523,130.77717372)(597.96298051,129.96554176)(597.47791105,129.43463897)
\curveto(596.9928416,128.89991674)(596.24995964,128.63255563)(595.24926518,128.63255563)
\curveto(594.87877906,128.63255563)(594.52929989,128.66120146)(594.20082766,128.71849313)
\curveto(593.87235543,128.77196535)(593.55343181,128.85599313)(593.2440568,128.97057646)
\lineto(593.2440568,129.99609732)
\curveto(593.55343181,129.82804176)(593.85898737,129.70390981)(594.16072349,129.62370148)
\curveto(594.46245961,129.54349314)(594.76992489,129.50338898)(595.08311934,129.50338898)
\curveto(595.7744388,129.50338898)(596.29197353,129.68481259)(596.63572354,130.04765982)
\curveto(596.97947354,130.4066876)(597.15134855,130.95095845)(597.15134855,131.68047235)
\lineto(597.15134855,132.20182653)
\curveto(596.93364021,131.82370152)(596.65482076,131.54106263)(596.3148902,131.35390984)
\curveto(595.97495963,131.16675706)(595.56818879,131.07318067)(595.09457767,131.07318067)
\curveto(594.3077721,131.07318067)(593.67374431,131.37300707)(593.1924943,131.97265986)
\curveto(592.71124429,132.57231264)(592.47061929,133.3667571)(592.47061929,134.35599323)
\curveto(592.47061929,135.34904881)(592.71124429,136.14540299)(593.1924943,136.74505578)
\curveto(593.67374431,137.34470857)(594.3077721,137.64453496)(595.09457767,137.64453496)
\curveto(595.56818879,137.64453496)(595.97495963,137.55095857)(596.3148902,137.36380579)
\curveto(596.65482076,137.17665301)(596.93364021,136.89401412)(597.15134855,136.51588911)
\lineto(597.15134855,137.48984746)
\lineto(598.20551523,137.48984746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.27279578,143.27694047)
\lineto(22.68112922,143.27694047)
\lineto(22.68112922,142.30298212)
\lineto(18.43008747,142.30298212)
\lineto(18.43008747,139.77069041)
\lineto(22.50352505,139.77069041)
\lineto(22.50352505,138.79673205)
\lineto(18.43008747,138.79673205)
\lineto(18.43008747,135.69725283)
\lineto(22.78425422,135.69725283)
\lineto(22.78425422,134.72329448)
\lineto(17.27279578,134.72329448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.69779598,143.27694047)
\lineto(26.25612934,143.27694047)
\lineto(30.04883775,136.12121117)
\lineto(30.04883775,143.27694047)
\lineto(31.17175444,143.27694047)
\lineto(31.17175444,134.72329448)
\lineto(29.61342107,134.72329448)
\lineto(25.82071267,141.87902378)
\lineto(25.82071267,134.72329448)
\lineto(24.69779598,134.72329448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.47487958,143.27694047)
\lineto(38.88321302,143.27694047)
\lineto(38.88321302,142.30298212)
\lineto(34.63217127,142.30298212)
\lineto(34.63217127,139.77069041)
\lineto(38.70560885,139.77069041)
\lineto(38.70560885,138.79673205)
\lineto(34.63217127,138.79673205)
\lineto(34.63217127,135.69725283)
\lineto(38.98633802,135.69725283)
\lineto(38.98633802,134.72329448)
\lineto(33.47487958,134.72329448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.9561285,138.73371122)
\curveto(45.2043924,138.64968344)(45.4450174,138.47016955)(45.67800352,138.19516954)
\curveto(45.91480908,137.92016954)(46.15161464,137.54204453)(46.3884202,137.06079452)
\lineto(47.56289939,134.72329448)
\lineto(46.3196702,134.72329448)
\lineto(45.22539934,136.91756535)
\curveto(44.94276045,137.49048203)(44.66776044,137.87051676)(44.40039933,138.05766954)
\curveto(44.13685766,138.24482232)(43.77592015,138.33839871)(43.31758681,138.33839871)
\lineto(42.05717012,138.33839871)
\lineto(42.05717012,134.72329448)
\lineto(40.89987843,134.72329448)
\lineto(40.89987843,143.27694047)
\lineto(43.51237848,143.27694047)
\curveto(44.49015627,143.27694047)(45.21967018,143.07260019)(45.70092019,142.66391963)
\curveto(46.18217019,142.25523906)(46.4227952,141.63839877)(46.4227952,140.81339876)
\curveto(46.4227952,140.27485708)(46.29675353,139.82798207)(46.04467019,139.47277373)
\curveto(45.7964063,139.11756539)(45.43355907,138.87121122)(44.9561285,138.73371122)
\closepath
\moveto(42.05717012,142.32589879)
\lineto(42.05717012,139.2894404)
\lineto(43.51237848,139.2894404)
\curveto(44.07001738,139.2894404)(44.49015627,139.41739179)(44.77279517,139.67329457)
\curveto(45.05925351,139.9330168)(45.20248268,140.31305153)(45.20248268,140.81339876)
\curveto(45.20248268,141.31374599)(45.05925351,141.68996128)(44.77279517,141.94204461)
\curveto(44.49015627,142.1979474)(44.07001738,142.32589879)(43.51237848,142.32589879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.89050285,135.943607)
\lineto(54.89050285,138.24100288)
\lineto(52.99987781,138.24100288)
\lineto(52.99987781,139.19204456)
\lineto(56.0363362,139.19204456)
\lineto(56.0363362,135.51964866)
\curveto(55.5894612,135.20263476)(55.09675285,134.96200976)(54.55821118,134.79777364)
\curveto(54.0196695,134.63735697)(53.4448431,134.55714864)(52.83373198,134.55714864)
\curveto(51.4969264,134.55714864)(50.4503986,134.94673198)(49.69414858,135.72589866)
\curveto(48.94171801,136.50888479)(48.56550273,137.59742648)(48.56550273,138.99152372)
\curveto(48.56550273,140.38944042)(48.94171801,141.4779821)(49.69414858,142.25714879)
\curveto(50.4503986,143.04013491)(51.4969264,143.43162798)(52.83373198,143.43162798)
\curveto(53.39137088,143.43162798)(53.92036394,143.36287797)(54.42071117,143.22537797)
\curveto(54.92487785,143.08787797)(55.38894036,142.88544741)(55.8128987,142.61808629)
\lineto(55.8128987,141.38631544)
\curveto(55.38512091,141.74916267)(54.93060702,142.02225295)(54.44935701,142.20558629)
\curveto(53.968107,142.38891962)(53.4620306,142.48058629)(52.93112781,142.48058629)
\curveto(51.88460001,142.48058629)(51.09779444,142.18839879)(50.5707111,141.60402377)
\curveto(50.0474472,141.01964876)(49.78581525,140.14881541)(49.78581525,138.99152372)
\curveto(49.78581525,137.83805148)(50.0474472,136.96912785)(50.5707111,136.38475284)
\curveto(51.09779444,135.80037783)(51.88460001,135.50819032)(52.93112781,135.50819032)
\curveto(53.33980838,135.50819032)(53.70456533,135.54256532)(54.02539867,135.61131533)
\curveto(54.34623201,135.68388477)(54.63460007,135.79464866)(54.89050285,135.943607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.40873323,143.27694047)
\lineto(57.65196242,143.27694047)
\lineto(60.02383746,139.75923207)
\lineto(62.37852501,143.27694047)
\lineto(63.6217542,143.27694047)
\lineto(60.59675414,138.79673205)
\lineto(60.59675414,134.72329448)
\lineto(59.43373329,134.72329448)
\lineto(59.43373329,138.79673205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.2696708,124.44516928)
\lineto(18.2696708,123.92954427)
\lineto(13.42279571,123.92954427)
\curveto(13.46862904,123.20384981)(13.68633738,122.65003036)(14.07592072,122.2680859)
\curveto(14.46932351,121.8899609)(15.01550407,121.70089839)(15.71446242,121.70089839)
\curveto(16.11932354,121.70089839)(16.5108166,121.75055117)(16.88894161,121.84985673)
\curveto(17.27088606,121.94916229)(17.64901107,122.09812062)(18.02331663,122.29673174)
\lineto(18.02331663,121.29985672)
\curveto(17.64519162,121.13944005)(17.257518,121.01721783)(16.86029577,120.93319005)
\curveto(16.46307354,120.84916227)(16.06012215,120.80714838)(15.65144158,120.80714838)
\curveto(14.62783045,120.80714838)(13.81619849,121.10506505)(13.21654571,121.70089839)
\curveto(12.62071236,122.29673174)(12.32279569,123.10263453)(12.32279569,124.11860677)
\curveto(12.32279569,125.16895402)(12.60543458,126.00159292)(13.17071237,126.61652349)
\curveto(13.7398096,127.2352735)(14.50560823,127.54464851)(15.46810825,127.54464851)
\curveto(16.33130271,127.54464851)(17.01307356,127.26582906)(17.51342079,126.70819016)
\curveto(18.01758746,126.1543707)(18.2696708,125.40003041)(18.2696708,124.44516928)
\closepath
\moveto(17.21550411,124.75454429)
\curveto(17.20786523,125.33128041)(17.04553883,125.79152347)(16.72852494,126.13527348)
\curveto(16.41533049,126.47902348)(15.99901104,126.65089849)(15.47956658,126.65089849)
\curveto(14.89137213,126.65089849)(14.41967073,126.48475265)(14.06446239,126.15246098)
\curveto(13.71307349,125.82016931)(13.51064293,125.35228735)(13.45717071,124.74881512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.24831677,129.88787772)
\lineto(23.24831677,129.0113152)
\lineto(22.23998342,129.0113152)
\curveto(21.86185841,129.0113152)(21.59831674,128.93492631)(21.4493584,128.78214853)
\curveto(21.30421951,128.62937075)(21.23165007,128.35437074)(21.23165007,127.95714851)
\lineto(21.23165007,127.389961)
\lineto(24.12487929,127.389961)
\lineto(24.12487929,127.83683601)
\curveto(24.12487929,128.55107214)(24.29102513,129.07051659)(24.6233168,129.39516937)
\curveto(24.73026125,129.50211382)(24.85821264,129.59187077)(25.00717097,129.66444021)
\curveto(25.30508764,129.81339855)(25.7042196,129.88787772)(26.20456683,129.88787772)
\lineto(27.20144185,129.88787772)
\lineto(27.20144185,129.0113152)
\lineto(26.1931085,129.0113152)
\curveto(25.81498349,129.0113152)(25.55144182,128.93492631)(25.40248348,128.78214853)
\curveto(25.25734459,128.62937075)(25.18477514,128.35437074)(25.18477514,127.95714851)
\lineto(25.18477514,127.389961)
\lineto(29.13790022,127.389961)
\lineto(29.13790022,120.97329421)
\lineto(28.07800436,120.97329421)
\lineto(28.07800436,126.57069015)
\lineto(25.18477514,126.57069015)
\lineto(25.18477514,120.97329421)
\lineto(24.12487929,120.97329421)
\lineto(24.12487929,126.57069015)
\lineto(21.23165007,126.57069015)
\lineto(21.23165007,120.97329421)
\lineto(20.17175421,120.97329421)
\lineto(20.17175421,126.57069015)
\lineto(19.16342086,126.57069015)
\lineto(19.16342086,127.389961)
\lineto(20.17175421,127.389961)
\lineto(20.17175421,127.83683601)
\curveto(20.17175421,128.55107214)(20.33790005,129.07051659)(20.67019172,129.39516937)
\curveto(21.0024834,129.7236416)(21.52956674,129.88787772)(22.25144175,129.88787772)
\closepath
\moveto(28.07800436,129.87641938)
\lineto(29.13790022,129.87641938)
\lineto(29.13790022,128.54152352)
\lineto(28.07800436,128.54152352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.98425519,127.14360683)
\lineto(35.98425519,126.15819015)
\curveto(35.68633852,126.32242626)(35.38651212,126.44464848)(35.08477601,126.52485682)
\curveto(34.78685934,126.6088846)(34.48512322,126.65089849)(34.17956766,126.65089849)
\curveto(33.49588709,126.65089849)(32.9649843,126.43319015)(32.58685929,125.99777348)
\curveto(32.20873429,125.56617625)(32.01967178,124.95888457)(32.01967178,124.17589844)
\curveto(32.01967178,123.39291231)(32.20873429,122.78371091)(32.58685929,122.34829424)
\curveto(32.9649843,121.91669701)(33.49588709,121.70089839)(34.17956766,121.70089839)
\curveto(34.48512322,121.70089839)(34.78685934,121.74100256)(35.08477601,121.8212109)
\curveto(35.38651212,121.90523868)(35.68633852,122.02937062)(35.98425519,122.19360674)
\lineto(35.98425519,121.21964838)
\curveto(35.69015796,121.08214838)(35.3846024,120.97902338)(35.06758851,120.91027338)
\curveto(34.75439406,120.84152338)(34.42019266,120.80714838)(34.06498432,120.80714838)
\curveto(33.09866486,120.80714838)(32.33095651,121.11079422)(31.76185928,121.71808589)
\curveto(31.19276204,122.32537757)(30.90821343,123.14464842)(30.90821343,124.17589844)
\curveto(30.90821343,125.22242624)(31.19467177,126.04551653)(31.76758844,126.64516932)
\curveto(32.34432457,127.24482211)(33.13303986,127.54464851)(34.13373432,127.54464851)
\curveto(34.45838711,127.54464851)(34.775401,127.5102735)(35.08477601,127.4415235)
\curveto(35.39415101,127.37659295)(35.69397741,127.27728739)(35.98425519,127.14360683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.82904523,127.389961)
\lineto(38.88321192,127.389961)
\lineto(38.88321192,120.97329421)
\lineto(37.82904523,120.97329421)
\closepath
\moveto(37.82904523,129.88787772)
\lineto(38.88321192,129.88787772)
\lineto(38.88321192,128.55298186)
\lineto(37.82904523,128.55298186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.57175506,124.44516928)
\lineto(46.57175506,123.92954427)
\lineto(41.72487996,123.92954427)
\curveto(41.7707133,123.20384981)(41.98842164,122.65003036)(42.37800498,122.2680859)
\curveto(42.77140776,121.8899609)(43.31758833,121.70089839)(44.01654667,121.70089839)
\curveto(44.42140779,121.70089839)(44.81290086,121.75055117)(45.19102586,121.84985673)
\curveto(45.57297031,121.94916229)(45.95109532,122.09812062)(46.32540088,122.29673174)
\lineto(46.32540088,121.29985672)
\curveto(45.94727588,121.13944005)(45.55960226,121.01721783)(45.16238003,120.93319005)
\curveto(44.7651578,120.84916227)(44.3622064,120.80714838)(43.95352584,120.80714838)
\curveto(42.92991471,120.80714838)(42.11828275,121.10506505)(41.51862996,121.70089839)
\curveto(40.92279661,122.29673174)(40.62487994,123.10263453)(40.62487994,124.11860677)
\curveto(40.62487994,125.16895402)(40.90751884,126.00159292)(41.47279663,126.61652349)
\curveto(42.04189386,127.2352735)(42.80769248,127.54464851)(43.7701925,127.54464851)
\curveto(44.63338696,127.54464851)(45.31515781,127.26582906)(45.81550504,126.70819016)
\curveto(46.31967172,126.1543707)(46.57175506,125.40003041)(46.57175506,124.44516928)
\closepath
\moveto(45.51758837,124.75454429)
\curveto(45.50994948,125.33128041)(45.34762309,125.79152347)(45.03060919,126.13527348)
\curveto(44.71741474,126.47902348)(44.30109529,126.65089849)(43.78165084,126.65089849)
\curveto(43.19345638,126.65089849)(42.72175498,126.48475265)(42.36654664,126.15246098)
\curveto(42.01515775,125.82016931)(41.81272719,125.35228735)(41.75925496,124.74881512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.63581863,124.84621095)
\lineto(53.63581863,120.97329421)
\lineto(52.58165195,120.97329421)
\lineto(52.58165195,124.81183595)
\curveto(52.58165195,125.41912763)(52.46324917,125.87364153)(52.22644361,126.17537765)
\curveto(51.98963805,126.47711376)(51.63442971,126.62798182)(51.16081859,126.62798182)
\curveto(50.59172135,126.62798182)(50.14293662,126.44655821)(49.81446439,126.08371098)
\curveto(49.48599217,125.72086375)(49.32175605,125.22624568)(49.32175605,124.59985678)
\lineto(49.32175605,120.97329421)
\lineto(48.2618602,120.97329421)
\lineto(48.2618602,127.389961)
\lineto(49.32175605,127.389961)
\lineto(49.32175605,126.39308598)
\curveto(49.57383939,126.77884988)(49.86984634,127.06721794)(50.2097769,127.25819017)
\curveto(50.55352691,127.44916239)(50.94883942,127.54464851)(51.39571442,127.54464851)
\curveto(52.13286722,127.54464851)(52.69050612,127.31548183)(53.06863112,126.85714849)
\curveto(53.44675613,126.40263459)(53.63581863,125.73232208)(53.63581863,124.84621095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.36758865,127.14360683)
\lineto(60.36758865,126.15819015)
\curveto(60.06967198,126.32242626)(59.76984559,126.44464848)(59.46810947,126.52485682)
\curveto(59.1701928,126.6088846)(58.86845668,126.65089849)(58.56290112,126.65089849)
\curveto(57.87922055,126.65089849)(57.34831776,126.43319015)(56.97019275,125.99777348)
\curveto(56.59206775,125.56617625)(56.40300524,124.95888457)(56.40300524,124.17589844)
\curveto(56.40300524,123.39291231)(56.59206775,122.78371091)(56.97019275,122.34829424)
\curveto(57.34831776,121.91669701)(57.87922055,121.70089839)(58.56290112,121.70089839)
\curveto(58.86845668,121.70089839)(59.1701928,121.74100256)(59.46810947,121.8212109)
\curveto(59.76984559,121.90523868)(60.06967198,122.02937062)(60.36758865,122.19360674)
\lineto(60.36758865,121.21964838)
\curveto(60.07349143,121.08214838)(59.76793586,120.97902338)(59.45092197,120.91027338)
\curveto(59.13772752,120.84152338)(58.80352612,120.80714838)(58.44831778,120.80714838)
\curveto(57.48199832,120.80714838)(56.71428997,121.11079422)(56.14519274,121.71808589)
\curveto(55.57609551,122.32537757)(55.29154689,123.14464842)(55.29154689,124.17589844)
\curveto(55.29154689,125.22242624)(55.57800523,126.04551653)(56.15092191,126.64516932)
\curveto(56.72765803,127.24482211)(57.51637332,127.54464851)(58.51706778,127.54464851)
\curveto(58.84172057,127.54464851)(59.15873446,127.5102735)(59.46810947,127.4415235)
\curveto(59.77748448,127.37659295)(60.07731087,127.27728739)(60.36758865,127.14360683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.88217041,120.37746087)
\curveto(64.58425374,119.61357196)(64.29397596,119.11513446)(64.01133706,118.88214834)
\curveto(63.72869817,118.64916222)(63.35057316,118.53266917)(62.87696204,118.53266917)
\lineto(62.03477452,118.53266917)
\lineto(62.03477452,119.41496085)
\lineto(62.65352454,119.41496085)
\curveto(62.94380232,119.41496085)(63.16914955,119.48371085)(63.32956621,119.62121085)
\curveto(63.48998288,119.75871086)(63.66758705,120.08336364)(63.86237873,120.59516921)
\lineto(64.05144123,121.07641922)
\lineto(61.45612868,127.389961)
\lineto(62.5733162,127.389961)
\lineto(64.57852457,122.37121091)
\lineto(66.58373294,127.389961)
\lineto(67.70092047,127.389961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.67592064,115.46183577)
\lineto(9.67592064,113.63996074)
\lineto(11.84727485,113.63996074)
\lineto(11.84727485,112.82068989)
\lineto(9.67592064,112.82068989)
\lineto(9.67592064,109.33735649)
\curveto(9.67592064,108.81409259)(9.74658036,108.47798147)(9.88789981,108.32902314)
\curveto(10.0330387,108.1800648)(10.32522621,108.10558563)(10.76446232,108.10558563)
\lineto(11.84727485,108.10558563)
\lineto(11.84727485,107.22329395)
\lineto(10.76446232,107.22329395)
\curveto(9.95092064,107.22329395)(9.3894623,107.37416201)(9.08008729,107.67589813)
\curveto(8.77071229,107.98145369)(8.61602478,108.53527314)(8.61602478,109.33735649)
\lineto(8.61602478,112.82068989)
\lineto(7.84258727,112.82068989)
\lineto(7.84258727,113.63996074)
\lineto(8.61602478,113.63996074)
\lineto(8.61602478,115.46183577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.72800416,110.69516902)
\lineto(18.72800416,110.17954401)
\lineto(13.88112907,110.17954401)
\curveto(13.9269624,109.45384955)(14.14467074,108.90003009)(14.53425408,108.51808564)
\curveto(14.92765686,108.13996063)(15.47383743,107.95089813)(16.17279578,107.95089813)
\curveto(16.57765689,107.95089813)(16.96914996,108.00055091)(17.34727496,108.09985647)
\curveto(17.72921942,108.19916202)(18.10734442,108.34812036)(18.48164999,108.54673148)
\lineto(18.48164999,107.54985646)
\curveto(18.10352498,107.38943979)(17.71585136,107.26721756)(17.31862913,107.18318978)
\curveto(16.9214069,107.099162)(16.5184555,107.05714811)(16.10977494,107.05714811)
\curveto(15.08616381,107.05714811)(14.27453185,107.35506479)(13.67487906,107.95089813)
\curveto(13.07904572,108.54673148)(12.78112904,109.35263427)(12.78112904,110.36860651)
\curveto(12.78112904,111.41895375)(13.06376794,112.25159266)(13.62904573,112.86652322)
\curveto(14.19814296,113.48527324)(14.96394159,113.79464824)(15.9264416,113.79464824)
\curveto(16.78963607,113.79464824)(17.47140691,113.51582879)(17.97175414,112.95818989)
\curveto(18.47592082,112.40437044)(18.72800416,111.65003015)(18.72800416,110.69516902)
\closepath
\moveto(17.67383747,111.00454402)
\curveto(17.66619858,111.58128014)(17.50387219,112.04152321)(17.18685829,112.38527322)
\curveto(16.87366384,112.72902322)(16.45734439,112.90089823)(15.93789994,112.90089823)
\curveto(15.34970548,112.90089823)(14.87800408,112.73475239)(14.52279574,112.40246072)
\curveto(14.17140685,112.07016904)(13.96897629,111.60228709)(13.91550407,110.99881486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.07592054,113.39360657)
\lineto(25.07592054,112.40818988)
\curveto(24.77800387,112.572426)(24.47817747,112.69464822)(24.17644135,112.77485656)
\curveto(23.87852468,112.85888434)(23.57678856,112.90089823)(23.271233,112.90089823)
\curveto(22.58755243,112.90089823)(22.05664965,112.68318989)(21.67852464,112.24777321)
\curveto(21.30039963,111.81617598)(21.11133713,111.2088843)(21.11133713,110.42589818)
\curveto(21.11133713,109.64291205)(21.30039963,109.03371065)(21.67852464,108.59829398)
\curveto(22.05664965,108.16669675)(22.58755243,107.95089813)(23.271233,107.95089813)
\curveto(23.57678856,107.95089813)(23.87852468,107.9910023)(24.17644135,108.07121063)
\curveto(24.47817747,108.15523841)(24.77800387,108.27937036)(25.07592054,108.44360647)
\lineto(25.07592054,107.46964812)
\curveto(24.78182331,107.33214812)(24.47626775,107.22902312)(24.15925385,107.16027312)
\curveto(23.8460594,107.09152311)(23.51185801,107.05714811)(23.15664967,107.05714811)
\curveto(22.1903302,107.05714811)(21.42262186,107.36079395)(20.85352462,107.96808563)
\curveto(20.28442739,108.57537731)(19.99987877,109.39464816)(19.99987877,110.42589818)
\curveto(19.99987877,111.47242598)(20.28633711,112.29551627)(20.85925379,112.89516906)
\curveto(21.43598991,113.49482185)(22.22470521,113.79464824)(23.22539967,113.79464824)
\curveto(23.55005245,113.79464824)(23.86706635,113.76027324)(24.17644135,113.69152324)
\curveto(24.48581636,113.62659268)(24.78564275,113.52728713)(25.07592054,113.39360657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.25456665,111.09621069)
\lineto(32.25456665,107.22329395)
\lineto(31.20039996,107.22329395)
\lineto(31.20039996,111.06183569)
\curveto(31.20039996,111.66912737)(31.08199718,112.12364127)(30.84519162,112.42537738)
\curveto(30.60838606,112.7271135)(30.25317772,112.87798156)(29.7795666,112.87798156)
\curveto(29.21046937,112.87798156)(28.76168464,112.69655794)(28.43321241,112.33371071)
\curveto(28.10474018,111.97086349)(27.94050407,111.47624542)(27.94050407,110.84985652)
\lineto(27.94050407,107.22329395)
\lineto(26.88060821,107.22329395)
\lineto(26.88060821,116.13787745)
\lineto(27.94050407,116.13787745)
\lineto(27.94050407,112.64308572)
\curveto(28.1925874,113.02884962)(28.48859435,113.31721768)(28.82852492,113.5081899)
\curveto(29.17227492,113.69916213)(29.56758743,113.79464824)(30.01446244,113.79464824)
\curveto(30.75161523,113.79464824)(31.30925413,113.56548157)(31.68737914,113.10714823)
\curveto(32.06550415,112.65263433)(32.25456665,111.98232182)(32.25456665,111.09621069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.70248432,111.09621069)
\lineto(39.70248432,107.22329395)
\lineto(38.64831763,107.22329395)
\lineto(38.64831763,111.06183569)
\curveto(38.64831763,111.66912737)(38.52991485,112.12364127)(38.29310929,112.42537738)
\curveto(38.05630373,112.7271135)(37.70109539,112.87798156)(37.22748427,112.87798156)
\curveto(36.65838704,112.87798156)(36.20960231,112.69655794)(35.88113008,112.33371071)
\curveto(35.55265785,111.97086349)(35.38842173,111.47624542)(35.38842173,110.84985652)
\lineto(35.38842173,107.22329395)
\lineto(34.32852588,107.22329395)
\lineto(34.32852588,113.63996074)
\lineto(35.38842173,113.63996074)
\lineto(35.38842173,112.64308572)
\curveto(35.64050507,113.02884962)(35.93651202,113.31721768)(36.27644258,113.5081899)
\curveto(36.62019259,113.69916213)(37.0155051,113.79464824)(37.46238011,113.79464824)
\curveto(38.1995329,113.79464824)(38.7571718,113.56548157)(39.13529681,113.10714823)
\curveto(39.51342181,112.65263433)(39.70248432,111.98232182)(39.70248432,111.09621069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.81654772,113.63996074)
\lineto(42.8707144,113.63996074)
\lineto(42.8707144,107.22329395)
\lineto(41.81654772,107.22329395)
\closepath
\moveto(41.81654772,116.13787745)
\lineto(42.8707144,116.13787745)
\lineto(42.8707144,114.8029816)
\lineto(41.81654772,114.8029816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.70092231,110.42589818)
\curveto(45.70092231,109.65055094)(45.85942926,109.04134954)(46.17644315,108.59829398)
\curveto(46.49727649,108.15905786)(46.93651261,107.9394398)(47.49415151,107.9394398)
\curveto(48.05179041,107.9394398)(48.49102653,108.15905786)(48.81185987,108.59829398)
\curveto(49.13269321,109.04134954)(49.29310988,109.65055094)(49.29310988,110.42589818)
\curveto(49.29310988,111.20124542)(49.13269321,111.80853709)(48.81185987,112.24777321)
\curveto(48.49102653,112.69082878)(48.05179041,112.91235656)(47.49415151,112.91235656)
\curveto(46.93651261,112.91235656)(46.49727649,112.69082878)(46.17644315,112.24777321)
\curveto(45.85942926,111.80853709)(45.70092231,111.20124542)(45.70092231,110.42589818)
\closepath
\moveto(49.29310988,108.18579397)
\curveto(49.0715821,107.80384952)(48.79085293,107.5193009)(48.45092236,107.33214812)
\curveto(48.11481125,107.14881478)(47.70995013,107.05714811)(47.23633901,107.05714811)
\curveto(46.46099177,107.05714811)(45.8288737,107.36652312)(45.3399848,107.98527313)
\curveto(44.85491535,108.60402314)(44.61238062,109.41756483)(44.61238062,110.42589818)
\curveto(44.61238062,111.43423153)(44.85491535,112.24777321)(45.3399848,112.86652322)
\curveto(45.8288737,113.48527324)(46.46099177,113.79464824)(47.23633901,113.79464824)
\curveto(47.70995013,113.79464824)(48.11481125,113.70107185)(48.45092236,113.51391907)
\curveto(48.79085293,113.33058573)(49.0715821,113.04794684)(49.29310988,112.66600239)
\lineto(49.29310988,113.63996074)
\lineto(50.34727657,113.63996074)
\lineto(50.34727657,104.7826689)
\lineto(49.29310988,104.7826689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.40977566,109.75558567)
\lineto(52.40977566,113.63996074)
\lineto(53.46394235,113.63996074)
\lineto(53.46394235,109.79568983)
\curveto(53.46394235,109.18839815)(53.58234513,108.73197453)(53.81915069,108.42641897)
\curveto(54.05595625,108.12468286)(54.41116459,107.9738148)(54.88477571,107.9738148)
\curveto(55.45387294,107.9738148)(55.90265767,108.15523841)(56.2311299,108.51808564)
\curveto(56.56342158,108.88093287)(56.72956741,109.37555094)(56.72956741,110.00193984)
\lineto(56.72956741,113.63996074)
\lineto(57.7837341,113.63996074)
\lineto(57.7837341,107.22329395)
\lineto(56.72956741,107.22329395)
\lineto(56.72956741,108.20871064)
\curveto(56.47366463,107.81912729)(56.17574796,107.52884951)(55.8358174,107.33787729)
\curveto(55.49970628,107.1507245)(55.10821321,107.05714811)(54.66133821,107.05714811)
\curveto(53.92418541,107.05714811)(53.36463679,107.28631478)(52.98269234,107.74464813)
\curveto(52.60074789,108.20298147)(52.40977566,108.87329398)(52.40977566,109.75558567)
\closepath
\moveto(55.06237988,113.79464824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.45508747,110.69516902)
\lineto(65.45508747,110.17954401)
\lineto(60.60821238,110.17954401)
\curveto(60.65404571,109.45384955)(60.87175405,108.90003009)(61.26133739,108.51808564)
\curveto(61.65474017,108.13996063)(62.20092074,107.95089813)(62.89987909,107.95089813)
\curveto(63.30474021,107.95089813)(63.69623327,108.00055091)(64.07435828,108.09985647)
\curveto(64.45630273,108.19916202)(64.83442773,108.34812036)(65.2087333,108.54673148)
\lineto(65.2087333,107.54985646)
\curveto(64.83060829,107.38943979)(64.44293467,107.26721756)(64.04571244,107.18318978)
\curveto(63.64849021,107.099162)(63.24553882,107.05714811)(62.83685825,107.05714811)
\curveto(61.81324712,107.05714811)(61.00161516,107.35506479)(60.40196237,107.95089813)
\curveto(59.80612903,108.54673148)(59.50821236,109.35263427)(59.50821236,110.36860651)
\curveto(59.50821236,111.41895375)(59.79085125,112.25159266)(60.35612904,112.86652322)
\curveto(60.92522627,113.48527324)(61.6910249,113.79464824)(62.65352492,113.79464824)
\curveto(63.51671938,113.79464824)(64.19849022,113.51582879)(64.69883745,112.95818989)
\curveto(65.20300413,112.40437044)(65.45508747,111.65003015)(65.45508747,110.69516902)
\closepath
\moveto(64.40092078,111.00454402)
\curveto(64.39328189,111.58128014)(64.2309555,112.04152321)(63.91394161,112.38527322)
\curveto(63.60074716,112.72902322)(63.1844277,112.90089823)(62.66498325,112.90089823)
\curveto(62.07678879,112.90089823)(61.6050874,112.73475239)(61.24987906,112.40246072)
\curveto(60.89849016,112.07016904)(60.6960596,111.60228709)(60.64258738,110.99881486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.27592005,113.45089824)
\lineto(71.27592005,112.45402322)
\curveto(70.97800338,112.606801)(70.66862838,112.72138433)(70.34779504,112.79777322)
\curveto(70.0269617,112.87416211)(69.69467002,112.91235656)(69.35092002,112.91235656)
\curveto(68.82765612,112.91235656)(68.43425333,112.83214822)(68.17071166,112.67173155)
\curveto(67.91098943,112.51131488)(67.78112832,112.27068988)(67.78112832,111.94985654)
\curveto(67.78112832,111.70541209)(67.87470471,111.51253014)(68.06185749,111.3712107)
\curveto(68.24901027,111.23371069)(68.62522556,111.10193986)(69.19050335,110.97589819)
\lineto(69.55144086,110.89568985)
\curveto(70.30005198,110.73527318)(70.83095477,110.50801624)(71.14414922,110.21391901)
\curveto(71.46116311,109.92364122)(71.61967006,109.51687038)(71.61967006,108.99360648)
\curveto(71.61967006,108.39777314)(71.3828645,107.92607174)(70.90925338,107.57850229)
\curveto(70.43946171,107.23093284)(69.79206586,107.05714811)(68.96706584,107.05714811)
\curveto(68.62331584,107.05714811)(68.26428805,107.09152311)(67.88998249,107.16027312)
\curveto(67.51949637,107.22520367)(67.12800331,107.32450923)(66.7155033,107.45818979)
\lineto(66.7155033,108.54673148)
\curveto(67.10508664,108.34430092)(67.48894082,108.19152314)(67.86706582,108.08839813)
\curveto(68.24519083,107.98909258)(68.61949639,107.9394398)(68.98998251,107.9394398)
\curveto(69.4865103,107.9394398)(69.86845475,108.02346758)(70.13581587,108.19152314)
\curveto(70.40317698,108.36339814)(70.53685754,108.60402314)(70.53685754,108.91339815)
\curveto(70.53685754,109.19985649)(70.43946171,109.41947455)(70.24467004,109.57225233)
\curveto(70.05369781,109.72503011)(69.63164919,109.87207872)(68.97852418,110.01339817)
\lineto(68.6118575,110.09933567)
\curveto(67.95873249,110.23683567)(67.48703109,110.44690512)(67.19675331,110.72954402)
\curveto(66.90647553,111.01600236)(66.76133664,111.40749542)(66.76133664,111.90402321)
\curveto(66.76133664,112.50749544)(66.97522553,112.97346767)(67.40300331,113.3019399)
\curveto(67.8307811,113.63041213)(68.43807278,113.79464824)(69.22487835,113.79464824)
\curveto(69.61446169,113.79464824)(69.98112836,113.76600241)(70.32487837,113.70871074)
\curveto(70.66862838,113.65141907)(70.98564227,113.56548157)(71.27592005,113.45089824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.96174744,15.29306015)
\lineto(239.96174744,14.07274763)
\curveto(239.5721641,14.43559486)(239.15584465,14.70677542)(238.71278909,14.88628931)
\curveto(238.27355297,15.0658032)(237.80567101,15.15556015)(237.30914323,15.15556015)
\curveto(236.33136543,15.15556015)(235.5827543,14.85573375)(235.06330985,14.25608096)
\curveto(234.5438654,13.66024762)(234.28414317,12.79705316)(234.28414317,11.66649758)
\curveto(234.28414317,10.53976145)(234.5438654,9.67656699)(235.06330985,9.0769142)
\curveto(235.5827543,8.48108085)(236.33136543,8.18316418)(237.30914323,8.18316418)
\curveto(237.80567101,8.18316418)(238.27355297,8.27292113)(238.71278909,8.45243502)
\curveto(239.15584465,8.63194891)(239.5721641,8.90312947)(239.96174744,9.2659767)
\lineto(239.96174744,8.05712251)
\curveto(239.55688632,7.78212251)(239.12719882,7.5758725)(238.67268492,7.4383725)
\curveto(238.22199047,7.3008725)(237.7445599,7.2321225)(237.24039323,7.2321225)
\curveto(235.94560153,7.2321225)(234.92580985,7.627435)(234.18101817,8.41806002)
\curveto(233.43622649,9.21250448)(233.06383065,10.295317)(233.06383065,11.66649758)
\curveto(233.06383065,13.04149761)(233.43622649,14.12431013)(234.18101817,14.91493514)
\curveto(234.92580985,15.7093796)(235.94560153,16.10660183)(237.24039323,16.10660183)
\curveto(237.75219879,16.10660183)(238.2334488,16.03785183)(238.68414325,15.90035183)
\curveto(239.13865715,15.76667127)(239.56452521,15.56424071)(239.96174744,15.29306015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.38466405,6.80243499)
\curveto(244.08674738,6.03854608)(243.7964696,5.54010857)(243.5138307,5.30712246)
\curveto(243.23119181,5.07413634)(242.8530668,4.95764329)(242.37945568,4.95764329)
\lineto(241.53726817,4.95764329)
\lineto(241.53726817,5.83993497)
\lineto(242.15601818,5.83993497)
\curveto(242.44629596,5.83993497)(242.67164319,5.90868497)(242.83205986,6.04618497)
\curveto(242.99247653,6.18368498)(243.1700807,6.50833776)(243.36487237,7.02014332)
\lineto(243.55393487,7.50139333)
\lineto(240.95862232,13.81493512)
\lineto(242.07580984,13.81493512)
\lineto(244.08101822,8.79618503)
\lineto(246.08622659,13.81493512)
\lineto(247.20341411,13.81493512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.26487288,10.60087256)
\curveto(253.26487288,11.3762198)(253.10445621,11.98351147)(252.78362287,12.42274759)
\curveto(252.46660898,12.86580316)(252.02928258,13.08733094)(251.47164368,13.08733094)
\curveto(250.91400478,13.08733094)(250.47476866,12.86580316)(250.15393532,12.42274759)
\curveto(249.83692143,11.98351147)(249.67841448,11.3762198)(249.67841448,10.60087256)
\curveto(249.67841448,9.82552532)(249.83692143,9.21632392)(250.15393532,8.77326836)
\curveto(250.47476866,8.33403224)(250.91400478,8.11441418)(251.47164368,8.11441418)
\curveto(252.02928258,8.11441418)(252.46660898,8.33403224)(252.78362287,8.77326836)
\curveto(253.10445621,9.21632392)(253.26487288,9.82552532)(253.26487288,10.60087256)
\closepath
\moveto(249.67841448,12.84097677)
\curveto(249.89994226,13.22292122)(250.17876171,13.50556012)(250.51487283,13.68889345)
\curveto(250.85480339,13.87604623)(251.25966451,13.96962262)(251.72945619,13.96962262)
\curveto(252.50862287,13.96962262)(253.14074093,13.66024762)(253.62581039,13.04149761)
\curveto(254.11469929,12.42274759)(254.35914374,11.60920591)(254.35914374,10.60087256)
\curveto(254.35914374,9.59253921)(254.11469929,8.77899752)(253.62581039,8.16024751)
\curveto(253.14074093,7.5414975)(252.50862287,7.2321225)(251.72945619,7.2321225)
\curveto(251.25966451,7.2321225)(250.85480339,7.32378916)(250.51487283,7.5071225)
\curveto(250.17876171,7.69427528)(249.89994226,7.9788239)(249.67841448,8.36076835)
\lineto(249.67841448,7.39826833)
\lineto(248.61851863,7.39826833)
\lineto(248.61851863,16.31285184)
\lineto(249.67841448,16.31285184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.59508043,10.8701434)
\lineto(261.59508043,10.35451839)
\lineto(256.74820534,10.35451839)
\curveto(256.79403867,9.62882393)(257.01174701,9.07500447)(257.40133035,8.69306002)
\curveto(257.79473314,8.31493502)(258.3409137,8.12587251)(259.03987205,8.12587251)
\curveto(259.44473317,8.12587251)(259.83622623,8.17552529)(260.21435124,8.27483085)
\curveto(260.59629569,8.37413641)(260.9744207,8.52309474)(261.34872626,8.72170586)
\lineto(261.34872626,7.72483084)
\curveto(260.97060125,7.56441417)(260.58292763,7.44219194)(260.1857054,7.35816416)
\curveto(259.78848317,7.27413638)(259.38553178,7.2321225)(258.97685121,7.2321225)
\curveto(257.95324008,7.2321225)(257.14160812,7.53003917)(256.54195533,8.12587251)
\curveto(255.94612199,8.72170586)(255.64820532,9.52760865)(255.64820532,10.54358089)
\curveto(255.64820532,11.59392813)(255.93084421,12.42656704)(256.496122,13.04149761)
\curveto(257.06521923,13.66024762)(257.83101786,13.96962262)(258.79351788,13.96962262)
\curveto(259.65671234,13.96962262)(260.33848318,13.69080317)(260.83883042,13.13316427)
\curveto(261.34299709,12.57934482)(261.59508043,11.82500453)(261.59508043,10.8701434)
\closepath
\moveto(260.54091374,11.1795184)
\curveto(260.53327485,11.75625453)(260.37094846,12.21649759)(260.05393457,12.5602476)
\curveto(259.74074012,12.9039976)(259.32442066,13.07587261)(258.80497621,13.07587261)
\curveto(258.21678175,13.07587261)(257.74508036,12.90972677)(257.38987202,12.5774351)
\curveto(257.03848312,12.24514342)(256.83605256,11.77726147)(256.78258034,11.17378924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.04351898,12.82951844)
\curveto(266.9251162,12.89826844)(266.79525508,12.94792122)(266.65393564,12.97847677)
\curveto(266.51643563,13.01285177)(266.36365785,13.03003927)(266.19560229,13.03003927)
\curveto(265.59976895,13.03003927)(265.14143561,12.8352476)(264.82060227,12.44566426)
\curveto(264.50358837,12.05990037)(264.34508143,11.50417119)(264.34508143,10.77847673)
\lineto(264.34508143,7.39826833)
\lineto(263.28518557,7.39826833)
\lineto(263.28518557,13.81493512)
\lineto(264.34508143,13.81493512)
\lineto(264.34508143,12.8180601)
\curveto(264.56660921,13.20764344)(264.85497727,13.4960115)(265.21018561,13.68316429)
\curveto(265.56539395,13.87413651)(265.99699118,13.96962262)(266.5049773,13.96962262)
\curveto(266.57754675,13.96962262)(266.65775508,13.96389346)(266.74560231,13.95243512)
\curveto(266.83344953,13.94479623)(266.93084536,13.93142818)(267.03778981,13.91233096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.40914264,16.31285184)
\lineto(271.40914264,15.43628932)
\lineto(270.40080929,15.43628932)
\curveto(270.02268428,15.43628932)(269.75914261,15.35990043)(269.61018427,15.20712265)
\curveto(269.46504538,15.05434487)(269.39247593,14.77934486)(269.39247593,14.38212263)
\lineto(269.39247593,13.81493512)
\lineto(271.12841347,13.81493512)
\lineto(271.12841347,12.99566427)
\lineto(269.39247593,12.99566427)
\lineto(269.39247593,7.39826833)
\lineto(268.33258008,7.39826833)
\lineto(268.33258008,12.99566427)
\lineto(267.32424673,12.99566427)
\lineto(267.32424673,13.81493512)
\lineto(268.33258008,13.81493512)
\lineto(268.33258008,14.26181013)
\curveto(268.33258008,14.97604625)(268.49872592,15.49549071)(268.83101759,15.82014349)
\curveto(269.16330926,16.14861572)(269.69039261,16.31285184)(270.41226762,16.31285184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.77216562,13.07587261)
\curveto(274.20688783,13.07587261)(273.76001282,12.85434482)(273.4315406,12.41128926)
\curveto(273.10306837,11.97205314)(272.93883225,11.36858091)(272.93883225,10.60087256)
\curveto(272.93883225,9.83316421)(273.10115864,9.22778226)(273.42581143,8.78472669)
\curveto(273.75428366,8.34549057)(274.20306839,8.12587251)(274.77216562,8.12587251)
\curveto(275.33362396,8.12587251)(275.77858925,8.34740029)(276.10706148,8.79045586)
\curveto(276.43553371,9.23351142)(276.59976982,9.83698366)(276.59976982,10.60087256)
\curveto(276.59976982,11.36094202)(276.43553371,11.96250453)(276.10706148,12.40556009)
\curveto(275.77858925,12.8524351)(275.33362396,13.07587261)(274.77216562,13.07587261)
\closepath
\moveto(274.77216562,13.96962262)
\curveto(275.6888323,13.96962262)(276.4087976,13.67170595)(276.9320615,13.07587261)
\curveto(277.45532539,12.48003926)(277.71695734,11.65503925)(277.71695734,10.60087256)
\curveto(277.71695734,9.55052532)(277.45532539,8.7255253)(276.9320615,8.12587251)
\curveto(276.4087976,7.53003917)(275.6888323,7.2321225)(274.77216562,7.2321225)
\curveto(273.85167949,7.2321225)(273.12980448,7.53003917)(272.60654058,8.12587251)
\curveto(272.08709612,8.7255253)(271.8273739,9.55052532)(271.8273739,10.60087256)
\curveto(271.8273739,11.65503925)(272.08709612,12.48003926)(272.60654058,13.07587261)
\curveto(273.12980448,13.67170595)(273.85167949,13.96962262)(274.77216562,13.96962262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.17685172,12.82951844)
\curveto(283.05844894,12.89826844)(282.92858782,12.94792122)(282.78726838,12.97847677)
\curveto(282.64976838,13.01285177)(282.49699059,13.03003927)(282.32893504,13.03003927)
\curveto(281.73310169,13.03003927)(281.27476835,12.8352476)(280.95393501,12.44566426)
\curveto(280.63692111,12.05990037)(280.47841417,11.50417119)(280.47841417,10.77847673)
\lineto(280.47841417,7.39826833)
\lineto(279.41851831,7.39826833)
\lineto(279.41851831,13.81493512)
\lineto(280.47841417,13.81493512)
\lineto(280.47841417,12.8180601)
\curveto(280.69994195,13.20764344)(280.98831001,13.4960115)(281.34351835,13.68316429)
\curveto(281.69872669,13.87413651)(282.13032392,13.96962262)(282.63831004,13.96962262)
\curveto(282.71087949,13.96962262)(282.79108782,13.96389346)(282.87893505,13.95243512)
\curveto(282.96678227,13.94479623)(283.06417811,13.93142818)(283.17112255,13.91233096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.21018371,10.62378923)
\curveto(286.35844758,10.62378923)(285.7683434,10.52639339)(285.43987117,10.33160172)
\curveto(285.11139894,10.13681005)(284.94716283,9.80451838)(284.94716283,9.3347267)
\curveto(284.94716283,8.96042114)(285.06938505,8.66250447)(285.3138295,8.44097668)
\curveto(285.5620934,8.22326835)(285.89820452,8.11441418)(286.32216286,8.11441418)
\curveto(286.90653787,8.11441418)(287.37441982,8.32066418)(287.72580872,8.73316419)
\curveto(288.08101706,9.14948364)(288.25862123,9.70139338)(288.25862123,10.38889339)
\lineto(288.25862123,10.62378923)
\closepath
\moveto(289.31278791,11.0592059)
\lineto(289.31278791,7.39826833)
\lineto(288.25862123,7.39826833)
\lineto(288.25862123,8.37222668)
\curveto(288.01799622,7.98264334)(287.71816983,7.69427528)(287.35914204,7.5071225)
\curveto(287.00011426,7.32378916)(286.56087814,7.2321225)(286.04143368,7.2321225)
\curveto(285.38448923,7.2321225)(284.86122533,7.41545583)(284.47164199,7.78212251)
\curveto(284.08587809,8.15260862)(283.89299614,8.64722669)(283.89299614,9.2659767)
\curveto(283.89299614,9.98785171)(284.13362115,10.53212256)(284.61487116,10.89878923)
\curveto(285.09994061,11.26545591)(285.82181562,11.44878924)(286.7804962,11.44878924)
\lineto(288.25862123,11.44878924)
\lineto(288.25862123,11.55191424)
\curveto(288.25862123,12.0369837)(288.09820456,12.41128926)(287.77737122,12.67483093)
\curveto(287.46035732,12.94219205)(287.01348231,13.07587261)(286.43674619,13.07587261)
\curveto(286.07007952,13.07587261)(285.71296146,13.03194899)(285.365392,12.94410177)
\curveto(285.01782255,12.85625455)(284.68362116,12.72448371)(284.36278782,12.54878926)
\lineto(284.36278782,13.52274762)
\curveto(284.74855172,13.67170595)(285.12285728,13.78246984)(285.48570451,13.85503929)
\curveto(285.84855174,13.93142818)(286.20185035,13.96962262)(286.54560036,13.96962262)
\curveto(287.47372538,13.96962262)(288.16695456,13.72899762)(288.6252879,13.24774761)
\curveto(289.08362124,12.7664976)(289.31278791,12.0369837)(289.31278791,11.0592059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.7122696,10.68108089)
\curveto(295.7122696,11.4449698)(295.55376265,12.0369837)(295.23674875,12.4571226)
\curveto(294.9235543,12.87726149)(294.48240846,13.08733094)(293.91331123,13.08733094)
\curveto(293.34803344,13.08733094)(292.9068876,12.87726149)(292.5898737,12.4571226)
\curveto(292.27667925,12.0369837)(292.12008203,11.4449698)(292.12008203,10.68108089)
\curveto(292.12008203,9.92101144)(292.27667925,9.33090726)(292.5898737,8.91076836)
\curveto(292.9068876,8.49062946)(293.34803344,8.28056002)(293.91331123,8.28056002)
\curveto(294.48240846,8.28056002)(294.9235543,8.49062946)(295.23674875,8.91076836)
\curveto(295.55376265,9.33090726)(295.7122696,9.92101144)(295.7122696,10.68108089)
\closepath
\moveto(296.76643628,8.19462251)
\curveto(296.76643628,7.10226138)(296.52390156,6.29062942)(296.0388321,5.75972663)
\curveto(295.55376265,5.2250044)(294.81088069,4.95764329)(293.81018623,4.95764329)
\curveto(293.43970011,4.95764329)(293.09022093,4.98628912)(292.76174871,5.04358079)
\curveto(292.43327648,5.09705301)(292.11435286,5.18108079)(291.80497785,5.29566412)
\lineto(291.80497785,6.32118498)
\curveto(292.11435286,6.15312942)(292.41990842,6.02899747)(292.72164454,5.94878914)
\curveto(293.02338066,5.8685808)(293.33084594,5.82847664)(293.64404039,5.82847664)
\curveto(294.33535985,5.82847664)(294.85289458,6.00990025)(295.19664459,6.37274748)
\curveto(295.54039459,6.73177526)(295.7122696,7.27604611)(295.7122696,8.00556001)
\lineto(295.7122696,8.52691419)
\curveto(295.49456126,8.14878918)(295.21574181,7.86615029)(294.87581125,7.6789975)
\curveto(294.53588068,7.49184472)(294.12910984,7.39826833)(293.65549872,7.39826833)
\curveto(292.86869315,7.39826833)(292.23466536,7.69809473)(291.75341535,8.29774752)
\curveto(291.27216534,8.8974003)(291.03154034,9.69184476)(291.03154034,10.68108089)
\curveto(291.03154034,11.67413647)(291.27216534,12.47049065)(291.75341535,13.07014344)
\curveto(292.23466536,13.66979623)(292.86869315,13.96962262)(293.65549872,13.96962262)
\curveto(294.12910984,13.96962262)(294.53588068,13.87604623)(294.87581125,13.68889345)
\curveto(295.21574181,13.50174067)(295.49456126,13.21910178)(295.7122696,12.84097677)
\lineto(295.7122696,13.81493512)
\lineto(296.76643628,13.81493512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.93779315,13.81493512)
\lineto(299.99195984,13.81493512)
\lineto(299.99195984,7.39826833)
\lineto(298.93779315,7.39826833)
\closepath
\moveto(298.93779315,16.31285184)
\lineto(299.99195984,16.31285184)
\lineto(299.99195984,14.97795598)
\lineto(298.93779315,14.97795598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.52581367,11.27118507)
\lineto(307.52581367,7.39826833)
\lineto(306.47164698,7.39826833)
\lineto(306.47164698,11.23681007)
\curveto(306.47164698,11.84410175)(306.3532442,12.29861565)(306.11643864,12.60035176)
\curveto(305.87963308,12.90208788)(305.52442474,13.05295594)(305.05081362,13.05295594)
\curveto(304.48171639,13.05295594)(304.03293166,12.87153233)(303.70445943,12.5086851)
\curveto(303.3759872,12.14583787)(303.21175109,11.6512198)(303.21175109,11.0248309)
\lineto(303.21175109,7.39826833)
\lineto(302.15185524,7.39826833)
\lineto(302.15185524,13.81493512)
\lineto(303.21175109,13.81493512)
\lineto(303.21175109,12.8180601)
\curveto(303.46383443,13.203824)(303.75984138,13.49219206)(304.09977194,13.68316429)
\curveto(304.44352195,13.87413651)(304.83883445,13.96962262)(305.28570946,13.96962262)
\curveto(306.02286225,13.96962262)(306.58050115,13.74045595)(306.95862616,13.28212261)
\curveto(307.33675117,12.82760871)(307.52581367,12.1572962)(307.52581367,11.27118507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.05490196 0.40000001 0.09803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.86227118,10.68108089)
\curveto(313.86227118,11.4449698)(313.70376423,12.0369837)(313.38675034,12.4571226)
\curveto(313.07355589,12.87726149)(312.63241005,13.08733094)(312.06331281,13.08733094)
\curveto(311.49803503,13.08733094)(311.05688918,12.87726149)(310.73987529,12.4571226)
\curveto(310.42668084,12.0369837)(310.27008361,11.4449698)(310.27008361,10.68108089)
\curveto(310.27008361,9.92101144)(310.42668084,9.33090726)(310.73987529,8.91076836)
\curveto(311.05688918,8.49062946)(311.49803503,8.28056002)(312.06331281,8.28056002)
\curveto(312.63241005,8.28056002)(313.07355589,8.49062946)(313.38675034,8.91076836)
\curveto(313.70376423,9.33090726)(313.86227118,9.92101144)(313.86227118,10.68108089)
\closepath
\moveto(314.91643787,8.19462251)
\curveto(314.91643787,7.10226138)(314.67390314,6.29062942)(314.18883369,5.75972663)
\curveto(313.70376423,5.2250044)(312.96088228,4.95764329)(311.96018781,4.95764329)
\curveto(311.58970169,4.95764329)(311.24022252,4.98628912)(310.91175029,5.04358079)
\curveto(310.58327806,5.09705301)(310.26435445,5.18108079)(309.95497944,5.29566412)
\lineto(309.95497944,6.32118498)
\curveto(310.26435445,6.15312942)(310.56991001,6.02899747)(310.87164613,5.94878914)
\curveto(311.17338224,5.8685808)(311.48084753,5.82847664)(311.79404198,5.82847664)
\curveto(312.48536143,5.82847664)(313.00289617,6.00990025)(313.34664617,6.37274748)
\curveto(313.69039618,6.73177526)(313.86227118,7.27604611)(313.86227118,8.00556001)
\lineto(313.86227118,8.52691419)
\curveto(313.64456284,8.14878918)(313.36574339,7.86615029)(313.02581283,7.6789975)
\curveto(312.68588227,7.49184472)(312.27911143,7.39826833)(311.80550031,7.39826833)
\curveto(311.01869474,7.39826833)(310.38466695,7.69809473)(309.90341694,8.29774752)
\curveto(309.42216693,8.8974003)(309.18154193,9.69184476)(309.18154193,10.68108089)
\curveto(309.18154193,11.67413647)(309.42216693,12.47049065)(309.90341694,13.07014344)
\curveto(310.38466695,13.66979623)(311.01869474,13.96962262)(311.80550031,13.96962262)
\curveto(312.27911143,13.96962262)(312.68588227,13.87604623)(313.02581283,13.68889345)
\curveto(313.36574339,13.50174067)(313.64456284,13.21910178)(313.86227118,12.84097677)
\lineto(313.86227118,13.81493512)
\lineto(314.91643787,13.81493512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.18298275,222.41636419)
\lineto(153.47634202,222.41636419)
\lineto(155.11345126,218.05073956)
\lineto(156.75915424,222.41636419)
\lineto(158.05251351,222.41636419)
\lineto(158.05251351,216.00113035)
\lineto(157.20602921,216.00113035)
\lineto(157.20602921,221.63433301)
\lineto(155.55173247,217.23433337)
\lineto(154.67946692,217.23433337)
\lineto(153.02517018,221.63433301)
\lineto(153.02517018,216.00113035)
\lineto(152.18298275,216.00113035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.92399788,221.56128614)
\lineto(160.74665423,218.36870828)
\lineto(163.10563841,218.36870828)
\closepath
\moveto(161.43415417,222.41636419)
\lineto(162.41813847,222.41636419)
\lineto(164.86306014,216.00113035)
\lineto(163.96071646,216.00113035)
\lineto(163.37634151,217.64683334)
\lineto(160.48454488,217.64683334)
\lineto(159.90016993,216.00113035)
\lineto(158.98493563,216.00113035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.44470081,221.92222361)
\lineto(170.44470081,221.00698931)
\curveto(170.15251334,221.2791247)(169.84027378,221.4825101)(169.50798214,221.61714551)
\curveto(169.17855508,221.75178091)(168.82764365,221.81909862)(168.45524785,221.81909862)
\curveto(167.72191458,221.81909862)(167.16045629,221.59422884)(166.77087299,221.1444893)
\curveto(166.38128969,220.69761434)(166.18649804,220.05021856)(166.18649804,219.20230196)
\curveto(166.18649804,218.35724995)(166.38128969,217.70985417)(166.77087299,217.26011462)
\curveto(167.16045629,216.81323966)(167.72191458,216.58980218)(168.45524785,216.58980218)
\curveto(168.82764365,216.58980218)(169.17855508,216.65711988)(169.50798214,216.79175529)
\curveto(169.84027378,216.92639069)(170.15251334,217.12977609)(170.44470081,217.40191149)
\lineto(170.44470081,216.49527094)
\curveto(170.141055,216.28902095)(169.81878941,216.13433347)(169.47790402,216.03120847)
\curveto(169.13988321,215.92808348)(168.78181032,215.87652099)(168.40368536,215.87652099)
\curveto(167.43259169,215.87652099)(166.667748,216.17300534)(166.1091543,216.76597404)
\curveto(165.55056059,217.36180732)(165.27126374,218.17391663)(165.27126374,219.20230196)
\curveto(165.27126374,220.23355187)(165.55056059,221.04566118)(166.1091543,221.63862988)
\curveto(166.667748,222.23446317)(167.43259169,222.53237981)(168.40368536,222.53237981)
\curveto(168.78753949,222.53237981)(169.14847696,222.48081731)(169.48649777,222.37769232)
\curveto(169.82738315,222.27743191)(170.14678417,222.12560901)(170.44470081,221.92222361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.83610632,219.0089426)
\curveto(175.02230422,218.94592177)(175.20277296,218.81128637)(175.37751252,218.60503639)
\curveto(175.55511668,218.3987864)(175.73272083,218.11519268)(175.91032498,217.75425521)
\lineto(176.79118428,216.00113035)
\lineto(175.85876248,216.00113035)
\lineto(175.03805943,217.64683334)
\curveto(174.82608028,218.0765208)(174.6198303,218.36154682)(174.41930948,218.50191139)
\curveto(174.22165325,218.64227597)(173.95095014,218.71245825)(173.60720017,218.71245825)
\lineto(172.66188775,218.71245825)
\lineto(172.66188775,216.00113035)
\lineto(171.79391907,216.00113035)
\lineto(171.79391907,222.41636419)
\lineto(173.75329391,222.41636419)
\curveto(174.48662718,222.41636419)(175.03376255,222.263109)(175.39470002,221.95659861)
\curveto(175.75563749,221.65008821)(175.93610623,221.18745804)(175.93610623,220.5687081)
\curveto(175.93610623,220.16480188)(175.84157499,219.82964566)(175.6525125,219.56323943)
\curveto(175.4663146,219.2968332)(175.19417921,219.11206759)(174.83610632,219.0089426)
\closepath
\moveto(172.66188775,221.703083)
\lineto(172.66188775,219.42573944)
\lineto(173.75329391,219.42573944)
\curveto(174.17152304,219.42573944)(174.48662718,219.52170298)(174.69860633,219.71363004)
\curveto(174.91345006,219.90842169)(175.02087193,220.19344771)(175.02087193,220.5687081)
\curveto(175.02087193,220.94396848)(174.91345006,221.22612992)(174.69860633,221.4151924)
\curveto(174.48662718,221.60711947)(174.17152304,221.703083)(173.75329391,221.703083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.51657369,221.82769237)
\curveto(179.88636541,221.82769237)(179.38506337,221.59279655)(179.01266756,221.12300493)
\curveto(178.64313634,220.6532133)(178.45837073,220.01297898)(178.45837073,219.20230196)
\curveto(178.45837073,218.39448953)(178.64313634,217.7556875)(179.01266756,217.28589587)
\curveto(179.38506337,216.81610424)(179.88636541,216.58120843)(180.51657369,216.58120843)
\curveto(181.14678197,216.58120843)(181.64521943,216.81610424)(182.01188606,217.28589587)
\curveto(182.38141728,217.7556875)(182.56618289,218.39448953)(182.56618289,219.20230196)
\curveto(182.56618289,220.01297898)(182.38141728,220.6532133)(182.01188606,221.12300493)
\curveto(181.64521943,221.59279655)(181.14678197,221.82769237)(180.51657369,221.82769237)
\closepath
\moveto(180.51657369,222.53237981)
\curveto(181.41605278,222.53237981)(182.13506314,222.23016629)(182.67360476,221.62573926)
\curveto(183.21214638,221.02417681)(183.48141719,220.21636438)(183.48141719,219.20230196)
\curveto(183.48141719,218.19110413)(183.21214638,217.3832917)(182.67360476,216.77886466)
\curveto(182.13506314,216.17730221)(181.41605278,215.87652099)(180.51657369,215.87652099)
\curveto(179.61423001,215.87652099)(178.89235507,216.17730221)(178.35094887,216.77886466)
\curveto(177.81240725,217.38042711)(177.54313644,218.18823954)(177.54313644,219.20230196)
\curveto(177.54313644,220.21636438)(177.81240725,221.02417681)(178.35094887,221.62573926)
\curveto(178.89235507,222.23016629)(179.61423001,222.53237981)(180.51657369,222.53237981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.50876316,219.06480197)
\lineto(188.50876316,216.71441154)
\lineto(189.90095054,216.71441154)
\curveto(190.36787759,216.71441154)(190.71305985,216.81037508)(190.93649733,217.00230214)
\curveto(191.1627994,217.19709379)(191.27595043,217.49357814)(191.27595043,217.89175519)
\curveto(191.27595043,218.29279683)(191.1627994,218.58784889)(190.93649733,218.77691137)
\curveto(190.71305985,218.96883844)(190.36787759,219.06480197)(189.90095054,219.06480197)
\closepath
\moveto(188.50876316,221.703083)
\lineto(188.50876316,219.76948941)
\lineto(189.79352868,219.76948941)
\curveto(190.21748697,219.76948941)(190.53259112,219.84826545)(190.7388411,220.00581752)
\curveto(190.94795566,220.16623417)(191.05251295,220.40972373)(191.05251295,220.73628621)
\curveto(191.05251295,221.0599841)(190.94795566,221.30204137)(190.7388411,221.46245802)
\curveto(190.53259112,221.62287468)(190.21748697,221.703083)(189.79352868,221.703083)
\closepath
\moveto(187.64079448,222.41636419)
\lineto(189.8579818,222.41636419)
\curveto(190.51970049,222.41636419)(191.02959628,222.2788642)(191.38766917,222.00386423)
\curveto(191.74574206,221.72886425)(191.9247785,221.33784866)(191.9247785,220.83081745)
\curveto(191.9247785,220.43836957)(191.83311184,220.12613001)(191.64977852,219.89409878)
\curveto(191.4664452,219.66206755)(191.19717439,219.5174061)(190.84196609,219.46011444)
\curveto(191.26878897,219.36844778)(191.59964832,219.17652071)(191.83454413,218.88433324)
\curveto(192.07230453,218.59501034)(192.19118473,218.23264058)(192.19118473,217.79722395)
\curveto(192.19118473,217.22430733)(191.99639308,216.78172925)(191.60680978,216.46948969)
\curveto(191.21722647,216.15725013)(190.66292965,216.00113035)(189.94391929,216.00113035)
\lineto(187.64079448,216.00113035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.36461897,222.20581734)
\lineto(197.36461897,221.35933303)
\curveto(197.03519191,221.5168851)(196.72438465,221.63433301)(196.43219717,221.71167675)
\curveto(196.1400097,221.78902049)(195.85784826,221.82769237)(195.58571287,221.82769237)
\curveto(195.11305666,221.82769237)(194.74782231,221.73602571)(194.49000983,221.55269239)
\curveto(194.23506194,221.36935907)(194.10758799,221.10868201)(194.10758799,220.7706612)
\curveto(194.10758799,220.48706748)(194.19209319,220.27222375)(194.36110359,220.12613001)
\curveto(194.53297858,219.98290085)(194.85667647,219.86688524)(195.33219726,219.77808316)
\lineto(195.85641597,219.6706613)
\curveto(196.50381175,219.54748422)(196.98076483,219.32977591)(197.28727523,219.01753635)
\curveto(197.5966502,218.70816138)(197.75133769,218.29279683)(197.75133769,217.7714427)
\curveto(197.75133769,217.14982817)(197.54222312,216.67860425)(197.12399399,216.35777095)
\curveto(196.70862944,216.03693764)(196.09847324,215.87652099)(195.29352539,215.87652099)
\curveto(194.98987958,215.87652099)(194.66618169,215.91089598)(194.32243172,215.97964598)
\curveto(193.98154633,216.04839597)(193.62777032,216.15008867)(193.26110369,216.28472408)
\lineto(193.26110369,217.178474)
\curveto(193.61344741,216.98081777)(193.95862967,216.83185945)(194.29665047,216.73159904)
\curveto(194.63467128,216.63133863)(194.96696292,216.58120843)(195.29352539,216.58120843)
\curveto(195.78909827,216.58120843)(196.17152011,216.67860425)(196.44079092,216.8733959)
\curveto(196.71006173,217.06818755)(196.84469714,217.34605211)(196.84469714,217.70698958)
\curveto(196.84469714,218.02209373)(196.74730131,218.26844787)(196.55250966,218.44605202)
\curveto(196.36058259,218.62365618)(196.04404616,218.75685929)(195.60290037,218.84566136)
\lineto(195.07438479,218.94878636)
\curveto(194.42698901,219.0776926)(193.95862967,219.2796457)(193.66930678,219.55464568)
\curveto(193.37998388,219.82964566)(193.23532244,220.2120675)(193.23532244,220.70191121)
\curveto(193.23532244,221.26909866)(193.43441096,221.71597363)(193.83258801,222.0425361)
\curveto(194.23362965,222.36909857)(194.78506189,222.53237981)(195.48688475,222.53237981)
\curveto(195.78766598,222.53237981)(196.09417637,222.50516627)(196.40641592,222.45073919)
\curveto(196.71865548,222.39631211)(197.0380565,222.31467149)(197.36461897,222.20581734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.73710475,65.66961532)
\lineto(384.73710475,64.82313101)
\curveto(384.4076777,64.98068308)(384.09687043,65.09813099)(383.80468296,65.17547473)
\curveto(383.51249548,65.25281848)(383.23033405,65.29149035)(382.95819865,65.29149035)
\curveto(382.48554244,65.29149035)(382.1203081,65.19982369)(381.86249562,65.01649037)
\curveto(381.60754772,64.83315705)(381.48007377,64.57247999)(381.48007377,64.23445919)
\curveto(381.48007377,63.95086546)(381.56457898,63.73602173)(381.73358938,63.58992799)
\curveto(381.90546436,63.44669884)(382.22916225,63.33068322)(382.70468305,63.24188114)
\lineto(383.22890175,63.13445928)
\curveto(383.87629753,63.01128221)(384.35325062,62.79357389)(384.65976101,62.48133433)
\curveto(384.96913598,62.17195936)(385.12382347,61.75659481)(385.12382347,61.23524069)
\curveto(385.12382347,60.61362616)(384.91470891,60.14240224)(384.49647977,59.82156893)
\curveto(384.08111522,59.50073562)(383.47095903,59.34031897)(382.66601118,59.34031897)
\curveto(382.36236537,59.34031897)(382.03866748,59.37469397)(381.69491751,59.44344396)
\curveto(381.35403212,59.51219396)(381.00025611,59.61388666)(380.63358947,59.74852206)
\lineto(380.63358947,60.64227199)
\curveto(380.98593319,60.44461575)(381.33111545,60.29565743)(381.66913626,60.19539702)
\curveto(382.00715706,60.09513662)(382.3394487,60.04500641)(382.66601118,60.04500641)
\curveto(383.16158405,60.04500641)(383.54400589,60.14240224)(383.81327671,60.33719389)
\curveto(384.08254752,60.53198554)(384.21718292,60.8098501)(384.21718292,61.17078757)
\curveto(384.21718292,61.48589171)(384.1197871,61.73224585)(383.92499545,61.90985001)
\curveto(383.73306838,62.08745416)(383.41653195,62.22065727)(382.97538615,62.30945935)
\lineto(382.44687057,62.41258434)
\curveto(381.79947479,62.54149058)(381.33111545,62.74344369)(381.04179256,63.01844366)
\curveto(380.75246967,63.29344364)(380.60780822,63.67586548)(380.60780822,64.16570919)
\curveto(380.60780822,64.73289665)(380.80689675,65.17977161)(381.2050738,65.50633408)
\curveto(381.60611543,65.83289655)(382.15754768,65.99617779)(382.85937053,65.99617779)
\curveto(383.16015176,65.99617779)(383.46666215,65.96896425)(383.77890171,65.91453717)
\curveto(384.09114127,65.86011009)(384.41054228,65.77846948)(384.73710475,65.66961532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.47733885,65.88016217)
\lineto(387.77069812,65.88016217)
\lineto(389.40780735,61.51453754)
\lineto(391.05351034,65.88016217)
\lineto(392.34686961,65.88016217)
\lineto(392.34686961,59.46492833)
\lineto(391.5003853,59.46492833)
\lineto(391.5003853,65.09813099)
\lineto(389.84608857,60.69813136)
\lineto(388.97382302,60.69813136)
\lineto(387.31952628,65.09813099)
\lineto(387.31952628,59.46492833)
\lineto(386.47733885,59.46492833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.21835398,65.02508412)
\lineto(395.04101033,61.83250626)
\lineto(397.39999451,61.83250626)
\closepath
\moveto(395.72851027,65.88016217)
\lineto(396.71249457,65.88016217)
\lineto(399.15741624,59.46492833)
\lineto(398.25507256,59.46492833)
\lineto(397.67069761,61.11063132)
\lineto(394.77890098,61.11063132)
\lineto(394.19452603,59.46492833)
\lineto(393.27929173,59.46492833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.08983733,65.88016217)
\lineto(400.95780601,65.88016217)
\lineto(400.95780601,60.19539702)
\lineto(404.08163388,60.19539702)
\lineto(404.08163388,59.46492833)
\lineto(400.08983733,59.46492833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.98827628,65.88016217)
\lineto(405.85624495,65.88016217)
\lineto(405.85624495,60.19539702)
\lineto(408.98007282,60.19539702)
\lineto(408.98007282,59.46492833)
\lineto(404.98827628,59.46492833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.4921816,65.38602159)
\lineto(417.4921816,64.47078729)
\curveto(417.19999412,64.74292269)(416.88775456,64.94630809)(416.55546293,65.08094349)
\curveto(416.22603587,65.2155789)(415.87512444,65.2828966)(415.50272864,65.2828966)
\curveto(414.76939537,65.2828966)(414.20793708,65.05802683)(413.81835378,64.60828728)
\curveto(413.42877048,64.16141232)(413.23397883,63.51401654)(413.23397883,62.66609994)
\curveto(413.23397883,61.82104793)(413.42877048,61.17365215)(413.81835378,60.7239126)
\curveto(414.20793708,60.27703764)(414.76939537,60.05360016)(415.50272864,60.05360016)
\curveto(415.87512444,60.05360016)(416.22603587,60.12091786)(416.55546293,60.25555327)
\curveto(416.88775456,60.39018867)(417.19999412,60.59357407)(417.4921816,60.86570947)
\lineto(417.4921816,59.95906892)
\curveto(417.18853579,59.75281894)(416.86627019,59.59813145)(416.5253848,59.49500646)
\curveto(416.187364,59.39188147)(415.82929111,59.34031897)(415.45116614,59.34031897)
\curveto(414.48007247,59.34031897)(413.71522879,59.63680332)(413.15663508,60.22977202)
\curveto(412.59804138,60.8256053)(412.31874453,61.63771461)(412.31874453,62.66609994)
\curveto(412.31874453,63.69734986)(412.59804138,64.50945916)(413.15663508,65.10242786)
\curveto(413.71522879,65.69826115)(414.48007247,65.99617779)(415.45116614,65.99617779)
\curveto(415.83502028,65.99617779)(416.19595775,65.94461529)(416.53397855,65.8414903)
\curveto(416.87486394,65.74122989)(417.19426496,65.58940699)(417.4921816,65.38602159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.84139806,65.88016217)
\lineto(422.89764772,65.88016217)
\lineto(422.89764772,65.14969349)
\lineto(419.70936673,65.14969349)
\lineto(419.70936673,63.25047489)
\lineto(422.7644446,63.25047489)
\lineto(422.7644446,62.5200062)
\lineto(419.70936673,62.5200062)
\lineto(419.70936673,60.19539702)
\lineto(422.97499146,60.19539702)
\lineto(422.97499146,59.46492833)
\lineto(418.84139806,59.46492833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.4101508,65.88016217)
\lineto(425.27811947,65.88016217)
\lineto(425.27811947,60.19539702)
\lineto(428.40194734,60.19539702)
\lineto(428.40194734,59.46492833)
\lineto(424.4101508,59.46492833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.30858613,65.88016217)
\lineto(430.17655481,65.88016217)
\lineto(430.17655481,60.19539702)
\lineto(433.30038268,60.19539702)
\lineto(433.30038268,59.46492833)
\lineto(429.30858613,59.46492833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.05272427,65.66961532)
\lineto(438.05272427,64.82313101)
\curveto(437.72329722,64.98068308)(437.41248995,65.09813099)(437.12030248,65.17547473)
\curveto(436.828115,65.25281848)(436.54595357,65.29149035)(436.27381817,65.29149035)
\curveto(435.80116196,65.29149035)(435.43592762,65.19982369)(435.17811514,65.01649037)
\curveto(434.92316724,64.83315705)(434.7956933,64.57247999)(434.7956933,64.23445919)
\curveto(434.7956933,63.95086546)(434.8801985,63.73602173)(435.0492089,63.58992799)
\curveto(435.22108389,63.44669884)(435.54478178,63.33068322)(436.02030257,63.24188114)
\lineto(436.54452128,63.13445928)
\curveto(437.19191705,63.01128221)(437.66887014,62.79357389)(437.97538053,62.48133433)
\curveto(438.28475551,62.17195936)(438.43944299,61.75659481)(438.43944299,61.23524069)
\curveto(438.43944299,60.61362616)(438.23032843,60.14240224)(437.81209929,59.82156893)
\curveto(437.39673475,59.50073562)(436.78657855,59.34031897)(435.9816307,59.34031897)
\curveto(435.67798489,59.34031897)(435.354287,59.37469397)(435.01053703,59.44344396)
\curveto(434.66965164,59.51219396)(434.31587563,59.61388666)(433.94920899,59.74852206)
\lineto(433.94920899,60.64227199)
\curveto(434.30155271,60.44461575)(434.64673498,60.29565743)(434.98475578,60.19539702)
\curveto(435.32277659,60.09513662)(435.65506822,60.04500641)(435.9816307,60.04500641)
\curveto(436.47720357,60.04500641)(436.85962542,60.14240224)(437.12889623,60.33719389)
\curveto(437.39816704,60.53198554)(437.53280244,60.8098501)(437.53280244,61.17078757)
\curveto(437.53280244,61.48589171)(437.43540662,61.73224585)(437.24061497,61.90985001)
\curveto(437.0486879,62.08745416)(436.73215147,62.22065727)(436.29100567,62.30945935)
\lineto(435.76249009,62.41258434)
\curveto(435.11509431,62.54149058)(434.64673498,62.74344369)(434.35741208,63.01844366)
\curveto(434.06808919,63.29344364)(433.92342774,63.67586548)(433.92342774,64.16570919)
\curveto(433.92342774,64.73289665)(434.12251627,65.17977161)(434.52069332,65.50633408)
\curveto(434.92173495,65.83289655)(435.4731672,65.99617779)(436.17499006,65.99617779)
\curveto(436.47577128,65.99617779)(436.78228167,65.96896425)(437.09452123,65.91453717)
\curveto(437.40676079,65.86011009)(437.7261618,65.77846948)(438.05272427,65.66961532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(162.09477222,54.46415939)
\curveto(162.09477222,43.31712835)(135.09836357,34.28067425)(101.79660587,34.28067425)
\curveto(68.49484816,34.28067425)(41.49843952,43.31712835)(41.49843952,54.46415939)
\curveto(41.49843952,65.61119042)(68.49484816,74.64764452)(101.79660587,74.64764452)
\curveto(135.09836357,74.64764452)(162.09477222,65.61119042)(162.09477222,54.46415939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.38236215,linecolor=curcolor,strokeopacity=0.98039216]
{
\newpath
\moveto(162.09477222,54.46415939)
\curveto(162.09477222,43.31712835)(135.09836357,34.28067425)(101.79660587,34.28067425)
\curveto(68.49484816,34.28067425)(41.49843952,43.31712835)(41.49843952,54.46415939)
\curveto(41.49843952,65.61119042)(68.49484816,74.64764452)(101.79660587,74.64764452)
\curveto(135.09836357,74.64764452)(162.09477222,65.61119042)(162.09477222,54.46415939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(189.18100552,92.48988835)
\curveto(189.18100552,81.34285632)(162.18459526,72.30640141)(128.88283557,72.30640141)
\curveto(95.58107587,72.30640141)(68.58466561,81.34285632)(68.58466561,92.48988835)
\curveto(68.58466561,103.63692038)(95.58107587,112.67337529)(128.88283557,112.67337529)
\curveto(162.18459526,112.67337529)(189.18100552,103.63692038)(189.18100552,92.48988835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.38236215,linecolor=curcolor,strokeopacity=0.98039216]
{
\newpath
\moveto(189.18100552,92.48988835)
\curveto(189.18100552,81.34285632)(162.18459526,72.30640141)(128.88283557,72.30640141)
\curveto(95.58107587,72.30640141)(68.58466561,81.34285632)(68.58466561,92.48988835)
\curveto(68.58466561,103.63692038)(95.58107587,112.67337529)(128.88283557,112.67337529)
\curveto(162.18459526,112.67337529)(189.18100552,103.63692038)(189.18100552,92.48988835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76245146,linecolor=curcolor]
{
\newpath
\moveto(122.63960693,111.76886929)
\lineto(131.90833512,107.98306772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84495244,linecolor=curcolor]
{
\newpath
\moveto(131.26072819,111.38615433)
\lineto(122.38385008,108.8984315)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75273013,linecolor=curcolor]
{
\newpath
\moveto(120.29420598,101.85021732)
\lineto(134.78637354,95.5784315)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84068997,linecolor=curcolor]
{
\newpath
\moveto(119.25540661,96.22869921)
\lineto(133.74690142,100.93889764)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.7700376,126.77634412)
\curveto(128.7700376,125.69486976)(127.89332941,124.81816157)(126.81185505,124.81816157)
\curveto(125.73038069,124.81816157)(124.85367249,125.69486976)(124.85367249,126.77634412)
\curveto(124.85367249,127.85781848)(125.73038069,128.73452667)(126.81185505,128.73452667)
\curveto(127.89332941,128.73452667)(128.7700376,127.85781848)(128.7700376,126.77634412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(119.86194898,126.26426457)
\curveto(120.20550803,131.75845039)(125.95988787,132.22937953)(125.95988787,132.22937953)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(115.41005102,126.76527874)
\curveto(116.3519811,136.42571339)(125.1392315,136.85034331)(125.1392315,136.85034331)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(134.2377978,126.33142677)
\curveto(133.89427654,131.8256126)(128.13986268,132.29654173)(128.13986268,132.29654173)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(138.82033134,126.63979843)
\curveto(137.87840126,136.30023307)(129.09115087,136.72486299)(129.09115087,136.72486299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06145213,linecolor=curcolor]
{
\newpath
\moveto(117.67034457,90.3376252)
\lineto(126.90628535,126.43993701)
\lineto(136.1422148,90.3376252)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76245146,linecolor=curcolor]
{
\newpath
\moveto(97.08962268,72.16667717)
\lineto(106.35835087,68.38087559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84495244,linecolor=curcolor]
{
\newpath
\moveto(105.71074394,71.7839622)
\lineto(96.83386583,69.29623937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75273013,linecolor=curcolor]
{
\newpath
\moveto(94.74422173,62.2480252)
\lineto(109.23638929,55.97623937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84068997,linecolor=curcolor]
{
\newpath
\moveto(93.70542236,56.62650709)
\lineto(108.19691339,61.33670551)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.22005557,87.17423567)
\curveto(103.22005557,86.09276131)(102.34334738,85.21605311)(101.26187302,85.21605311)
\curveto(100.18039866,85.21605311)(99.30369047,86.09276131)(99.30369047,87.17423567)
\curveto(99.30369047,88.25571003)(100.18039866,89.13241822)(101.26187302,89.13241822)
\curveto(102.34334738,89.13241822)(103.22005557,88.25571003)(103.22005557,87.17423567)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(94.31196472,86.66207244)
\curveto(94.65552378,92.15625827)(100.40990362,92.6271874)(100.40990362,92.6271874)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(89.86006677,87.16308661)
\curveto(90.80199685,96.82352126)(99.58924724,97.24815118)(99.58924724,97.24815118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(108.68781354,86.72923465)
\curveto(108.34429228,92.22342047)(102.58987465,92.69434961)(102.58987465,92.69434961)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(113.27034709,87.0376063)
\curveto(112.32841701,96.69804094)(103.54116661,97.12267087)(103.54116661,97.12267087)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06145213,linecolor=curcolor]
{
\newpath
\moveto(92.12036031,50.73543307)
\lineto(101.3563011,86.83774488)
\lineto(110.59222677,50.73543307)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.09214675,49.18587752)
\lineto(131.74003421,49.18587752)
\lineto(131.74003421,39.7351735)
\lineto(138.09214675,39.7351735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(138.09214675,49.18587752)
\lineto(131.74003421,49.18587752)
\lineto(131.74003421,39.7351735)
\lineto(138.09214675,39.7351735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(131.45369197,54.2256)
\curveto(125.06074583,52.8351874)(126.19880315,47.35396535)(126.19880315,47.35396535)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(132.37525417,51.69577323)
\curveto(128.48003906,50.84859213)(129.17345764,47.50892598)(129.17345764,47.50892598)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.49221994,59.08591443)
\lineto(60.84433248,59.08591443)
\lineto(60.84433248,49.63521041)
\lineto(54.49221994,49.63521041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(54.49221994,59.08591443)
\lineto(60.84433248,59.08591443)
\lineto(60.84433248,49.63521041)
\lineto(54.49221994,49.63521041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(61.13067969,64.1256189)
\curveto(67.52362583,62.7352063)(66.3855685,57.25398425)(66.3855685,57.25398425)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(60.20911748,61.59579213)
\curveto(64.1043326,60.74861102)(63.41091402,57.40894488)(63.41091402,57.40894488)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.09222028,98.68594673)
\lineto(78.44433281,98.68594673)
\lineto(78.44433281,89.23524271)
\lineto(72.09222028,89.23524271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(72.09222028,98.68594673)
\lineto(78.44433281,98.68594673)
\lineto(78.44433281,89.23524271)
\lineto(72.09222028,89.23524271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(78.73068094,103.7256189)
\curveto(85.12362709,102.3352063)(83.98556976,96.85398425)(83.98556976,96.85398425)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(77.80911874,101.19579213)
\curveto(81.70433386,100.34861102)(81.01091528,97.00894488)(81.01091528,97.00894488)
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.5922252,61.73541866)
\lineto(68.48779336,65.86935893)
\lineto(70.21948024,62.31326783)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.36769575,62.61368273)
\lineto(83.45996816,78.99470227)
\lineto(85.28466644,75.24760609)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.69222067,88.03207957)
\lineto(82.77524922,75.39815513)
\lineto(84.59994932,71.6510605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(556.93418127,80.70274053)
\curveto(556.93418127,69.5557085)(529.93777101,60.51925359)(496.63601132,60.51925359)
\curveto(463.33425162,60.51925359)(436.33784136,69.5557085)(436.33784136,80.70274053)
\curveto(436.33784136,91.84977256)(463.33425162,100.88622747)(496.63601132,100.88622747)
\curveto(529.93777101,100.88622747)(556.93418127,91.84977256)(556.93418127,80.70274053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.38236215,linecolor=curcolor,strokeopacity=0.98039216]
{
\newpath
\moveto(556.93418127,80.70274053)
\curveto(556.93418127,69.5557085)(529.93777101,60.51925359)(496.63601132,60.51925359)
\curveto(463.33425162,60.51925359)(436.33784136,69.5557085)(436.33784136,80.70274053)
\curveto(436.33784136,91.84977256)(463.33425162,100.88622747)(496.63601132,100.88622747)
\curveto(529.93777101,100.88622747)(556.93418127,91.84977256)(556.93418127,80.70274053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76245146,linecolor=curcolor]
{
\newpath
\moveto(491.66207244,99.13447559)
\lineto(500.93079685,95.34867402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84495244,linecolor=curcolor]
{
\newpath
\moveto(500.2832126,98.75176063)
\lineto(491.40631181,96.2640378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75273013,linecolor=curcolor]
{
\newpath
\moveto(489.31668661,89.21582362)
\lineto(503.8088315,82.9440378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84068997,linecolor=curcolor]
{
\newpath
\moveto(488.27788346,83.59430551)
\lineto(502.76934803,88.30450394)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.79250911,114.1420091)
\curveto(497.79250911,113.06053474)(496.91580092,112.18382655)(495.83432656,112.18382655)
\curveto(494.7528522,112.18382655)(493.876144,113.06053474)(493.876144,114.1420091)
\curveto(493.876144,115.22348347)(494.7528522,116.10019166)(495.83432656,116.10019166)
\curveto(496.91580092,116.10019166)(497.79250911,115.22348347)(497.79250911,114.1420091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(488.88442205,113.62987087)
\curveto(489.2279811,119.12405669)(494.98234961,119.59498583)(494.98234961,119.59498583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(484.43251654,114.13088504)
\curveto(485.37445039,123.79131969)(494.16170079,124.21594961)(494.16170079,124.21594961)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(503.26027087,113.69703307)
\curveto(502.91671181,119.1912189)(497.16234331,119.66214803)(497.16234331,119.66214803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(507.84279685,114.00540472)
\curveto(506.90086299,123.66583937)(498.1136126,124.09046929)(498.1136126,124.09046929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06145213,linecolor=curcolor]
{
\newpath
\moveto(486.6928252,77.7032315)
\lineto(495.92874331,113.80554331)
\lineto(505.16466142,77.7032315)
}
}
{
\newrgbcolor{curcolor}{0.87058824 0.92156863 0.96862745}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.22395459,88.75789867)
\lineto(531.70846979,88.83925926)
\lineto(529.28539691,99.25361399)
\lineto(515.80088171,99.1722534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.3276327,linecolor=curcolor]
{
\newpath
\moveto(518.22395459,88.75789867)
\lineto(531.70846979,88.83925926)
\lineto(529.28539691,99.25361399)
\lineto(515.80088171,99.1722534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(526.20325039,99.2536063)
\lineto(528.62630551,88.83926929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(522.54886299,99.32356535)
\lineto(524.97195591,88.90919055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(519.2416252,99.1175811)
\lineto(521.66471811,88.7032063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(530.93794016,91.53618898)
\lineto(517.45341732,91.45492913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(530.64,93.95108031)
\lineto(517.15547717,93.86982047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(529.78170709,96.42670866)
\lineto(516.29718425,96.34544882)
}
}
{
\newrgbcolor{curcolor}{0.66274512 0.81960785 0.55686277}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.73187592,82.82641794)
\lineto(506.95534308,82.82641794)
\lineto(506.95534308,77.98207531)
\lineto(512.73187592,77.98207531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.45193724,linecolor=curcolor]
{
\newpath
\moveto(512.46391181,86.28975118)
\curveto(512.2503685,86.61479055)(511.75320945,86.62953071)(511.75320945,86.62953071)
\lineto(508.06919055,86.62953071)
\curveto(508.06919055,86.62953071)(507.40267087,86.73308976)(507.13364409,86.32376693)
\curveto(506.86454173,85.91455748)(506.91027402,84.91967244)(506.91027402,84.91967244)
\lineto(506.91027402,77.98216063)
\lineto(512.73176693,77.98216063)
\lineto(512.73176693,85.36112126)
\curveto(512.73176693,85.36112126)(512.67734173,85.96493858)(512.46379843,86.28982677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.05088121,87.48761996)
\lineto(508.47588194,87.48761996)
\lineto(508.47588194,86.62928671)
\lineto(511.05088121,86.62928671)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.56169029,99.01053518)
\lineto(532.81453277,99.61601243)
\lineto(534.20570208,97.74343425)
\lineto(535.54228628,99.65535597)
\lineto(537.81165384,99.11510426)
\lineto(537.60657714,101.43886103)
\lineto(539.69228066,102.48372556)
\lineto(538.04150074,104.13200576)
\lineto(538.96761636,106.2730828)
\lineto(536.64355148,106.47463781)
\lineto(535.9767394,108.71009363)
\lineto(534.06684536,107.37061362)
\lineto(532.11911437,108.65445358)
\lineto(531.51705181,106.40069614)
\lineto(529.19976689,106.13219726)
\lineto(530.18724757,104.01872054)
\lineto(528.58469208,102.32351643)
\lineto(530.69966282,101.33923967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.21569971,linecolor=curcolor,strokeopacity=0.98492461]
{
\newpath
\moveto(530.56169029,99.01053518)
\lineto(532.81453277,99.61601243)
\lineto(534.20570208,97.74343425)
\lineto(535.54228628,99.65535597)
\lineto(537.81165384,99.11510426)
\lineto(537.60657714,101.43886103)
\lineto(539.69228066,102.48372556)
\lineto(538.04150074,104.13200576)
\lineto(538.96761636,106.2730828)
\lineto(536.64355148,106.47463781)
\lineto(535.9767394,108.71009363)
\lineto(534.06684536,107.37061362)
\lineto(532.11911437,108.65445358)
\lineto(531.51705181,106.40069614)
\lineto(529.19976689,106.13219726)
\lineto(530.18724757,104.01872054)
\lineto(528.58469208,102.32351643)
\lineto(530.69966282,101.33923967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.2137909,linecolor=curcolor]
{
\newpath
\moveto(530.32241416,103.38198204)
\curveto(530.32241416,101.32639845)(532.02462991,99.66001871)(534.12441945,99.66001871)
\curveto(536.22420898,99.66001871)(537.92642473,101.32639845)(537.92642473,103.38198204)
\curveto(537.92642473,105.43756562)(536.22420898,107.10394536)(534.12441945,107.10394536)
\curveto(532.02462991,107.10394536)(530.32241416,105.43756562)(530.32241416,103.38198204)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.54999995,linecolor=curcolor]
{
\newpath
\moveto(515.19968504,94.3392378)
\lineto(509.69967874,94.3392378)
\lineto(509.69967874,88.8392315)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.01253576,77.25378322)
\lineto(463.36464829,77.25378322)
\lineto(463.36464829,67.8030792)
\lineto(457.01253576,67.8030792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(457.01253576,77.25378322)
\lineto(463.36464829,77.25378322)
\lineto(463.36464829,67.8030792)
\lineto(457.01253576,67.8030792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(463.65097323,82.29342992)
\curveto(470.04393071,80.90301732)(468.90587717,75.42179528)(468.90587717,75.42179528)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(462.72941102,79.76360315)
\curveto(466.62462992,78.91642205)(465.9312378,75.57675591)(465.9312378,75.57675591)
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.16467252,82.53559835)
\lineto(462.60616702,86.84891963)
\lineto(464.709082,83.49895327)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.84152545,83.49194252)
\lineto(476.08505383,101.50363448)
\lineto(478.3009195,97.97373464)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.24921843,112.33620417)
\lineto(475.78982374,97.8544109)
\lineto(478.00569105,94.3245128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(444.91591086,93.31735205)
\curveto(444.91591086,82.17031903)(417.91949898,73.13386331)(384.6177373,73.13386331)
\curveto(351.31597561,73.13386331)(324.31956374,82.17031903)(324.31956374,93.31735205)
\curveto(324.31956374,104.46438508)(351.31597561,113.5008408)(384.6177373,113.5008408)
\curveto(417.91949898,113.5008408)(444.91591086,104.46438508)(444.91591086,93.31735205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.38236215,linecolor=curcolor,strokeopacity=0.98039216]
{
\newpath
\moveto(444.91591086,93.31735205)
\curveto(444.91591086,82.17031903)(417.91949898,73.13386331)(384.6177373,73.13386331)
\curveto(351.31597561,73.13386331)(324.31956374,82.17031903)(324.31956374,93.31735205)
\curveto(324.31956374,104.46438508)(351.31597561,113.5008408)(384.6177373,113.5008408)
\curveto(417.91949898,113.5008408)(444.91591086,104.46438508)(444.91591086,93.31735205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(423.49104273,135.70277897)
\curveto(423.49104273,124.55574595)(396.49463086,115.51929023)(363.19286917,115.51929023)
\curveto(329.89110748,115.51929023)(302.89469561,124.55574595)(302.89469561,135.70277897)
\curveto(302.89469561,146.849812)(329.89110748,155.88626771)(363.19286917,155.88626771)
\curveto(396.49463086,155.88626771)(423.49104273,146.849812)(423.49104273,135.70277897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.38236215,linecolor=curcolor,strokeopacity=0.98039216]
{
\newpath
\moveto(423.49104273,135.70277897)
\curveto(423.49104273,124.55574595)(396.49463086,115.51929023)(363.19286917,115.51929023)
\curveto(329.89110748,115.51929023)(302.89469561,124.55574595)(302.89469561,135.70277897)
\curveto(302.89469561,146.849812)(329.89110748,155.88626771)(363.19286917,155.88626771)
\curveto(396.49463086,155.88626771)(423.49104273,146.849812)(423.49104273,135.70277897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(256.10946055,136.6211322)
\curveto(256.10946055,125.47409917)(229.11304867,116.43764346)(195.81128699,116.43764346)
\curveto(162.5095253,116.43764346)(135.51311343,125.47409917)(135.51311343,136.6211322)
\curveto(135.51311343,147.76816522)(162.5095253,156.80462094)(195.81128699,156.80462094)
\curveto(229.11304867,156.80462094)(256.10946055,147.76816522)(256.10946055,136.6211322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.38236215,linecolor=curcolor,strokeopacity=0.98039216]
{
\newpath
\moveto(256.10946055,136.6211322)
\curveto(256.10946055,125.47409917)(229.11304867,116.43764346)(195.81128699,116.43764346)
\curveto(162.5095253,116.43764346)(135.51311343,125.47409917)(135.51311343,136.6211322)
\curveto(135.51311343,147.76816522)(162.5095253,156.80462094)(195.81128699,156.80462094)
\curveto(229.11304867,156.80462094)(256.10946055,147.76816522)(256.10946055,136.6211322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(539.03203529,162.85965567)
\curveto(539.03203529,151.71262264)(512.03562341,142.67616692)(478.73386173,142.67616692)
\curveto(445.43210004,142.67616692)(418.43568817,151.71262264)(418.43568817,162.85965567)
\curveto(418.43568817,174.00668869)(445.43210004,183.04314441)(478.73386173,183.04314441)
\curveto(512.03562341,183.04314441)(539.03203529,174.00668869)(539.03203529,162.85965567)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.38236215,linecolor=curcolor,strokeopacity=0.98039216]
{
\newpath
\moveto(539.03203529,162.85965567)
\curveto(539.03203529,151.71262264)(512.03562341,142.67616692)(478.73386173,142.67616692)
\curveto(445.43210004,142.67616692)(418.43568817,151.71262264)(418.43568817,162.85965567)
\curveto(418.43568817,174.00668869)(445.43210004,183.04314441)(478.73386173,183.04314441)
\curveto(512.03562341,183.04314441)(539.03203529,174.00668869)(539.03203529,162.85965567)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.3443428,139.83505014)
\lineto(171.69645529,139.83505014)
\lineto(171.69645529,130.38434603)
\lineto(165.3443428,130.38434603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448818,linecolor=curcolor]
{
\newpath
\moveto(165.3443428,139.83505014)
\lineto(171.69645529,139.83505014)
\lineto(171.69645529,130.38434603)
\lineto(165.3443428,130.38434603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.0747087,linecolor=curcolor]
{
\newpath
\moveto(171.98280208,144.87474331)
\curveto(178.37574917,143.48433638)(177.2376909,138.00311433)(177.2376909,138.00311433)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588977,linecolor=curcolor]
{
\newpath
\moveto(171.06124044,142.34491654)
\curveto(174.95645443,141.49772598)(174.2630366,138.15804283)(174.2630366,138.15804283)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.74429153,90.33518393)
\lineto(163.39217899,90.33518393)
\lineto(163.39217899,80.88447991)
\lineto(169.74429153,80.88447991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(169.74429153,90.33518393)
\lineto(163.39217899,90.33518393)
\lineto(163.39217899,80.88447991)
\lineto(169.74429153,80.88447991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(163.10583685,95.37490394)
\curveto(156.71289071,93.98449134)(157.85094803,88.50326929)(157.85094803,88.50326929)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(164.02739906,92.84507717)
\curveto(160.13218394,91.99789606)(160.82560252,88.65822992)(160.82560252,88.65822992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76245146,linecolor=curcolor]
{
\newpath
\moveto(355.86406299,154.2111874)
\lineto(365.13279118,150.42538583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84495244,linecolor=curcolor]
{
\newpath
\moveto(364.48518425,153.82847244)
\lineto(355.60830614,151.34074961)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75273013,linecolor=curcolor]
{
\newpath
\moveto(353.51866205,144.29253543)
\lineto(368.01082961,138.02074961)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84068997,linecolor=curcolor]
{
\newpath
\moveto(352.47986268,138.67101732)
\lineto(366.9713537,143.38121575)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.99448646,169.21869233)
\curveto(361.99448646,168.13721797)(361.11777826,167.26050978)(360.0363039,167.26050978)
\curveto(358.95482954,167.26050978)(358.07812135,168.13721797)(358.07812135,169.21869233)
\curveto(358.07812135,170.30016669)(358.95482954,171.17687488)(360.0363039,171.17687488)
\curveto(361.11777826,171.17687488)(361.99448646,170.30016669)(361.99448646,169.21869233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(353.08640504,168.70658268)
\curveto(353.42996409,174.2007685)(359.18434394,174.67169764)(359.18434394,174.67169764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(348.63450709,169.20759685)
\curveto(349.57643717,178.8680315)(358.36368756,179.29266142)(358.36368756,179.29266142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(367.46225386,168.77374488)
\curveto(367.1186948,174.26793071)(361.36431496,174.73885984)(361.36431496,174.73885984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(372.0447874,169.08211654)
\curveto(371.10285732,178.74255118)(362.31560693,179.1671811)(362.31560693,179.1671811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06145213,linecolor=curcolor]
{
\newpath
\moveto(350.89480063,132.77994331)
\lineto(360.13074142,168.88225512)
\lineto(369.36666709,132.77994331)
}
}
{
\newrgbcolor{curcolor}{0.87058824 0.92156863 0.96862745}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.80853801,142.64398371)
\lineto(323.32402281,142.7253443)
\lineto(325.74709569,153.13969903)
\lineto(339.23161089,153.05833844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.3276327,linecolor=curcolor]
{
\newpath
\moveto(336.80853801,142.64398371)
\lineto(323.32402281,142.7253443)
\lineto(325.74709569,153.13969903)
\lineto(339.23161089,153.05833844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(328.82927244,153.13969134)
\lineto(326.40619843,142.72535433)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(332.48363339,153.20965039)
\lineto(330.06055937,142.79527559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(335.79086362,153.00366614)
\lineto(333.36779339,142.58929134)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(324.09456756,145.42227402)
\lineto(337.57907906,145.34101417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(324.3925115,147.83716535)
\lineto(337.87702677,147.75590551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(325.25078929,150.3127937)
\lineto(338.73530457,150.23153386)
}
}
{
\newrgbcolor{curcolor}{0.66274512 0.81960785 0.55686277}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.30062169,136.71259843)
\lineto(348.07715454,136.71259843)
\lineto(348.07715454,131.8682558)
\lineto(342.30062169,131.8682558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.45193724,linecolor=curcolor]
{
\newpath
\moveto(342.56853921,140.17587402)
\curveto(342.78215811,140.50091339)(343.27925669,140.51565354)(343.27925669,140.51565354)
\lineto(346.96328315,140.51565354)
\curveto(346.96328315,140.51565354)(347.62978016,140.6192126)(347.89882583,140.20988976)
\curveto(348.1678526,139.80068031)(348.12208252,138.80579528)(348.12208252,138.80579528)
\lineto(348.12208252,131.86828346)
\lineto(342.30059339,131.86828346)
\lineto(342.30059339,139.24724409)
\curveto(342.30059339,139.24724409)(342.3549052,139.85106142)(342.56852409,140.17594961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.98158757,141.37380044)
\lineto(346.55658684,141.37380044)
\lineto(346.55658684,140.5154672)
\lineto(343.98158757,140.5154672)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.47077849,152.896658)
\lineto(322.21793601,153.50213524)
\lineto(320.8267667,151.62955707)
\lineto(319.49018251,153.54147879)
\lineto(317.22081494,153.00122708)
\lineto(317.42589164,155.32498384)
\lineto(315.34018812,156.36984837)
\lineto(316.99096804,158.01812857)
\lineto(316.06485243,160.15920562)
\lineto(318.3889173,160.36076063)
\lineto(319.05572938,162.59621645)
\lineto(320.96562342,161.25673644)
\lineto(322.91335441,162.5405764)
\lineto(323.51541697,160.28681895)
\lineto(325.83270189,160.01832008)
\lineto(324.84522122,157.90484335)
\lineto(326.4477767,156.20963925)
\lineto(324.33280596,155.22536249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.21569971,linecolor=curcolor,strokeopacity=0.98492461]
{
\newpath
\moveto(324.47077849,152.896658)
\lineto(322.21793601,153.50213524)
\lineto(320.8267667,151.62955707)
\lineto(319.49018251,153.54147879)
\lineto(317.22081494,153.00122708)
\lineto(317.42589164,155.32498384)
\lineto(315.34018812,156.36984837)
\lineto(316.99096804,158.01812857)
\lineto(316.06485243,160.15920562)
\lineto(318.3889173,160.36076063)
\lineto(319.05572938,162.59621645)
\lineto(320.96562342,161.25673644)
\lineto(322.91335441,162.5405764)
\lineto(323.51541697,160.28681895)
\lineto(325.83270189,160.01832008)
\lineto(324.84522122,157.90484335)
\lineto(326.4477767,156.20963925)
\lineto(324.33280596,155.22536249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.2137909,linecolor=curcolor]
{
\newpath
\moveto(324.71011229,157.26810485)
\curveto(324.71011229,155.21252127)(323.00789654,153.54614153)(320.90810701,153.54614153)
\curveto(318.80831747,153.54614153)(317.10610172,155.21252127)(317.10610172,157.26810485)
\curveto(317.10610172,159.32368844)(318.80831747,160.99006818)(320.90810701,160.99006818)
\curveto(323.00789654,160.99006818)(324.71011229,159.32368844)(324.71011229,157.26810485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.54999995,linecolor=curcolor]
{
\newpath
\moveto(339.8327811,148.22536063)
\lineto(345.3327874,148.22536063)
\lineto(345.3327874,142.72531654)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76245146,linecolor=curcolor]
{
\newpath
\moveto(380.99625827,111.18345827)
\lineto(390.26498268,107.39765669)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84495244,linecolor=curcolor]
{
\newpath
\moveto(389.61739843,110.80074331)
\lineto(380.74049764,108.31302047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75273013,linecolor=curcolor]
{
\newpath
\moveto(378.65087244,101.2648063)
\lineto(393.14301732,94.99302047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84068997,linecolor=curcolor]
{
\newpath
\moveto(377.61205795,95.64328819)
\lineto(392.10353386,100.35348661)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.1266492,126.19098333)
\curveto(387.1266492,125.10950897)(386.249941,124.23280078)(385.16846664,124.23280078)
\curveto(384.08699228,124.23280078)(383.21028409,125.10950897)(383.21028409,126.19098333)
\curveto(383.21028409,127.27245769)(384.08699228,128.14916588)(385.16846664,128.14916588)
\curveto(386.249941,128.14916588)(387.1266492,127.27245769)(387.1266492,126.19098333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(378.21860787,125.67885354)
\curveto(378.56216693,131.17303937)(384.31653543,131.6439685)(384.31653543,131.6439685)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(373.76670236,126.17986772)
\curveto(374.70863244,135.84030236)(383.49588661,136.26493228)(383.49588661,136.26493228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(392.59445669,125.74601575)
\curveto(392.25089764,131.24020157)(386.49652913,131.71113071)(386.49652913,131.71113071)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(397.17698268,126.0543874)
\curveto(396.23504882,135.71482205)(387.44779843,136.13945197)(387.44779843,136.13945197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06145213,linecolor=curcolor]
{
\newpath
\moveto(376.02699591,89.75221417)
\lineto(385.26292913,125.85452598)
\lineto(394.49884724,89.75221417)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.29015056,94.04020054)
\lineto(344.6422631,94.04020054)
\lineto(344.6422631,84.58949652)
\lineto(338.29015056,84.58949652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(338.29015056,94.04020054)
\lineto(344.6422631,94.04020054)
\lineto(344.6422631,84.58949652)
\lineto(338.29015056,84.58949652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(344.92861984,99.07989921)
\curveto(351.32156598,97.68948661)(350.18350866,92.20826457)(350.18350866,92.20826457)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(344.00705764,96.55007244)
\curveto(347.90227276,95.70289134)(347.20885417,92.3632252)(347.20885417,92.3632252)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76245146,linecolor=curcolor]
{
\newpath
\moveto(473.71294488,181.29773858)
\lineto(482.98166929,177.51193701)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84495244,linecolor=curcolor]
{
\newpath
\moveto(482.33408504,180.91502362)
\lineto(473.45718425,178.42730079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75273013,linecolor=curcolor]
{
\newpath
\moveto(471.36755906,171.37908661)
\lineto(485.85970394,165.10730079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84068997,linecolor=curcolor]
{
\newpath
\moveto(470.32875591,165.7575685)
\lineto(484.82022047,170.46776693)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.84338648,196.30526805)
\curveto(479.84338648,195.22379369)(478.96667829,194.3470855)(477.88520392,194.3470855)
\curveto(476.80372956,194.3470855)(475.92702137,195.22379369)(475.92702137,196.30526805)
\curveto(475.92702137,197.38674242)(476.80372956,198.26345061)(477.88520392,198.26345061)
\curveto(478.96667829,198.26345061)(479.84338648,197.38674242)(479.84338648,196.30526805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(470.93529449,195.79313386)
\curveto(471.27885354,201.28731969)(477.03322205,201.75824882)(477.03322205,201.75824882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(466.48338898,196.29414803)
\curveto(467.42532283,205.95458268)(476.21257323,206.3792126)(476.21257323,206.3792126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(485.31114331,195.86029606)
\curveto(484.96758425,201.35448189)(479.21321575,201.82541102)(479.21321575,201.82541102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(489.89366929,196.16866772)
\curveto(488.95173543,205.82910236)(480.16448504,206.25373228)(480.16448504,206.25373228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06145213,linecolor=curcolor]
{
\newpath
\moveto(468.74369764,159.86649449)
\lineto(477.97961575,195.9688063)
\lineto(487.21553386,159.86649449)
}
}
{
\newrgbcolor{curcolor}{0.87058824 0.92156863 0.96862745}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.38405538,164.65466717)
\lineto(513.86857057,164.73602776)
\lineto(511.4454977,175.1503825)
\lineto(497.9609825,175.0690219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.3276327,linecolor=curcolor]
{
\newpath
\moveto(500.38405538,164.65466717)
\lineto(513.86857057,164.73602776)
\lineto(511.4454977,175.1503825)
\lineto(497.9609825,175.0690219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(508.36335118,175.1503748)
\lineto(510.7864063,164.7360378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(504.70896378,175.22033386)
\lineto(507.13205669,164.80595906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(501.40172598,175.01434961)
\lineto(503.8248189,164.5999748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(513.09804094,167.43295748)
\lineto(499.61351811,167.35169764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(512.80010079,169.84784882)
\lineto(499.31557795,169.76658898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(511.94180787,172.32347717)
\lineto(498.45728504,172.24221732)
}
}
{
\newrgbcolor{curcolor}{0.66274512 0.81960785 0.55686277}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.89198219,158.72325987)
\lineto(489.11544935,158.72325987)
\lineto(489.11544935,153.87891724)
\lineto(494.89198219,153.87891724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.45193724,linecolor=curcolor]
{
\newpath
\moveto(494.62405039,162.18655748)
\curveto(494.41050709,162.51159685)(493.91334803,162.52633701)(493.91334803,162.52633701)
\lineto(490.22932913,162.52633701)
\curveto(490.22932913,162.52633701)(489.56280945,162.62989606)(489.29378268,162.22057323)
\curveto(489.02468031,161.81136378)(489.0704126,160.81647874)(489.0704126,160.81647874)
\lineto(489.0704126,153.87896693)
\lineto(494.89190551,153.87896693)
\lineto(494.89190551,161.25792756)
\curveto(494.89190551,161.25792756)(494.83748031,161.86174488)(494.62393701,162.18663307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(493.21104515,163.38446189)
\lineto(490.63604588,163.38446189)
\lineto(490.63604588,162.52612865)
\lineto(493.21104515,162.52612865)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.72179656,174.90731944)
\lineto(514.97463904,175.51279669)
\lineto(516.36580835,173.64021852)
\lineto(517.70239254,175.55214023)
\lineto(519.97176011,175.01188852)
\lineto(519.76668341,177.33564529)
\lineto(521.85238693,178.38050982)
\lineto(520.20160701,180.02879002)
\lineto(521.12772262,182.16986707)
\lineto(518.80365775,182.37142208)
\lineto(518.13684567,184.60687789)
\lineto(516.22695163,183.26739788)
\lineto(514.27922064,184.55123785)
\lineto(513.67715808,182.2974804)
\lineto(511.35987316,182.02898153)
\lineto(512.34735383,179.9155048)
\lineto(510.74479835,178.2203007)
\lineto(512.85976909,177.23602394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.21569971,linecolor=curcolor,strokeopacity=0.98492461]
{
\newpath
\moveto(512.72179656,174.90731944)
\lineto(514.97463904,175.51279669)
\lineto(516.36580835,173.64021852)
\lineto(517.70239254,175.55214023)
\lineto(519.97176011,175.01188852)
\lineto(519.76668341,177.33564529)
\lineto(521.85238693,178.38050982)
\lineto(520.20160701,180.02879002)
\lineto(521.12772262,182.16986707)
\lineto(518.80365775,182.37142208)
\lineto(518.13684567,184.60687789)
\lineto(516.22695163,183.26739788)
\lineto(514.27922064,184.55123785)
\lineto(513.67715808,182.2974804)
\lineto(511.35987316,182.02898153)
\lineto(512.34735383,179.9155048)
\lineto(510.74479835,178.2203007)
\lineto(512.85976909,177.23602394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.2137909,linecolor=curcolor]
{
\newpath
\moveto(512.48246276,179.2787663)
\curveto(512.48246276,177.22318272)(514.1846785,175.55680297)(516.28446804,175.55680297)
\curveto(518.38425758,175.55680297)(520.08647333,177.22318272)(520.08647333,179.2787663)
\curveto(520.08647333,181.33434989)(518.38425758,183.00072963)(516.28446804,183.00072963)
\curveto(514.1846785,183.00072963)(512.48246276,181.33434989)(512.48246276,179.2787663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.54999995,linecolor=curcolor]
{
\newpath
\moveto(497.35978583,170.2360063)
\lineto(491.85981732,170.2360063)
\lineto(491.85981732,164.736)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.89686116,171.44335169)
\lineto(447.2489737,171.44335169)
\lineto(447.2489737,161.99264767)
\lineto(440.89686116,161.99264767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448822,linecolor=curcolor]
{
\newpath
\moveto(440.89686116,171.44335169)
\lineto(447.2489737,171.44335169)
\lineto(447.2489737,161.99264767)
\lineto(440.89686116,161.99264767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.07470869,linecolor=curcolor]
{
\newpath
\moveto(447.53529449,176.48303622)
\curveto(453.92825197,175.09262362)(452.79019843,169.61140157)(452.79019843,169.61140157)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588979,linecolor=curcolor]
{
\newpath
\moveto(446.61373228,173.95320945)
\curveto(450.50895118,173.10602835)(449.81555906,169.7663622)(449.81555906,169.7663622)
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39215687]
{
\newpath
\moveto(161.84247235,164.46423628)
\curveto(161.84247235,153.31720226)(134.84605886,144.28074574)(101.54429518,144.28074574)
\curveto(68.24253151,144.28074574)(41.24611802,153.31720226)(41.24611802,164.46423628)
\curveto(41.24611802,175.6112703)(68.24253151,184.64772682)(101.54429518,184.64772682)
\curveto(134.84605886,184.64772682)(161.84247235,175.6112703)(161.84247235,164.46423628)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65098041 0.65098041 0.65098041}
\pscustom[linewidth=1.38236215,linecolor=curcolor,strokeopacity=0.98039216]
{
\newpath
\moveto(161.84247235,164.46423628)
\curveto(161.84247235,153.31720226)(134.84605886,144.28074574)(101.54429518,144.28074574)
\curveto(68.24253151,144.28074574)(41.24611802,153.31720226)(41.24611802,164.46423628)
\curveto(41.24611802,175.6112703)(68.24253151,184.64772682)(101.54429518,184.64772682)
\curveto(134.84605886,184.64772682)(161.84247235,175.6112703)(161.84247235,164.46423628)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76245149,linecolor=curcolor]
{
\newpath
\moveto(96.2020293,183.27924478)
\lineto(105.47075858,179.49342886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84495246,linecolor=curcolor]
{
\newpath
\moveto(104.8231532,182.89652402)
\lineto(95.94627416,180.4087793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.7527301,linecolor=curcolor]
{
\newpath
\moveto(93.8566288,173.36058788)
\lineto(108.34879874,167.08880132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84068995,linecolor=curcolor]
{
\newpath
\moveto(92.81783098,167.73905783)
\lineto(107.30932318,172.44924404)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.33246211,198.2867607)
\curveto(102.33246211,197.20528635)(101.45575393,196.32857816)(100.37427958,196.32857816)
\curveto(99.29280523,196.32857816)(98.41609704,197.20528635)(98.41609704,198.2867607)
\curveto(98.41609704,199.36823505)(99.29280523,200.24494323)(100.37427958,200.24494323)
\curveto(101.45575393,200.24494323)(102.33246211,199.36823505)(102.33246211,198.2867607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833432,linecolor=curcolor]
{
\newpath
\moveto(93.42437361,197.77461402)
\curveto(93.76791532,203.26880968)(99.52231126,203.73975554)(99.52231126,203.73975554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833432,linecolor=curcolor]
{
\newpath
\moveto(88.97247408,198.27564931)
\curveto(89.91440567,207.93607934)(98.70165431,208.36071997)(98.70165431,208.36071997)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833432,linecolor=curcolor]
{
\newpath
\moveto(107.80022235,197.84177952)
\curveto(107.45668064,203.33597518)(101.7022847,203.80692104)(101.7022847,203.80692104)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833432,linecolor=curcolor]
{
\newpath
\moveto(112.38275524,198.15016873)
\curveto(111.44082365,207.81059875)(102.65357501,208.23523939)(102.65357501,208.23523939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06145215,linecolor=curcolor]
{
\newpath
\moveto(91.23276905,161.84797876)
\lineto(100.46870793,197.95030677)
\lineto(109.70463685,161.84797876)
}
}
{
\newrgbcolor{curcolor}{0.87058824 0.92156863 0.96862745}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.95261864,172.69667032)
\lineto(64.46810344,172.77803091)
\lineto(66.89117632,183.19238565)
\lineto(80.37569152,183.11102505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.3276327,linecolor=curcolor]
{
\newpath
\moveto(77.95261864,172.69667032)
\lineto(64.46810344,172.77803091)
\lineto(66.89117632,183.19238565)
\lineto(80.37569152,183.11102505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(69.97335307,183.19237795)
\lineto(67.55027906,172.77804094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(73.62771402,183.26233701)
\lineto(71.20464,172.8479622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(76.93494425,183.05635276)
\lineto(74.51187402,172.64197795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(65.23864819,175.47496063)
\lineto(78.72315969,175.39370079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(65.53659213,177.88985197)
\lineto(79.0211074,177.80859213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32763269,linecolor=curcolor]
{
\newpath
\moveto(66.39486992,180.36548031)
\lineto(79.8793852,180.28422047)
}
}
{
\newrgbcolor{curcolor}{0.66274512 0.81960785 0.55686277}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.44469446,166.76519439)
\lineto(89.2212273,166.76519439)
\lineto(89.2212273,161.92085176)
\lineto(83.44469446,161.92085176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.45193724,linecolor=curcolor]
{
\newpath
\moveto(83.71262362,170.22852283)
\curveto(83.92624252,170.5535622)(84.4233411,170.56830236)(84.4233411,170.56830236)
\lineto(88.10736756,170.56830236)
\curveto(88.10736756,170.56830236)(88.77386457,170.67186142)(89.04291024,170.26253858)
\curveto(89.31193701,169.85332913)(89.26616693,168.85844409)(89.26616693,168.85844409)
\lineto(89.26616693,161.92093228)
\lineto(83.4446778,161.92093228)
\lineto(83.4446778,169.29989291)
\curveto(83.4446778,169.29989291)(83.49898961,169.90371024)(83.7126085,170.22859843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.12566033,171.42645408)
\lineto(87.70065961,171.42645408)
\lineto(87.70065961,170.56812084)
\lineto(85.12566033,170.56812084)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.75294119 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.61487288,182.94931163)
\lineto(63.3620304,183.55478888)
\lineto(61.97086109,181.68221071)
\lineto(60.6342769,183.59413242)
\lineto(58.36490933,183.05388071)
\lineto(58.56998603,185.37763748)
\lineto(56.48428251,186.42250201)
\lineto(58.13506243,188.07078221)
\lineto(57.20894682,190.21185926)
\lineto(59.53301169,190.41341427)
\lineto(60.19982377,192.64887008)
\lineto(62.10971781,191.30939007)
\lineto(64.0574488,192.59323003)
\lineto(64.65951137,190.33947259)
\lineto(66.97679629,190.07097371)
\lineto(65.98931561,187.95749699)
\lineto(67.59187109,186.26229288)
\lineto(65.47690035,185.27801613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.21569971,linecolor=curcolor,strokeopacity=0.98492461]
{
\newpath
\moveto(65.61487288,182.94931163)
\lineto(63.3620304,183.55478888)
\lineto(61.97086109,181.68221071)
\lineto(60.6342769,183.59413242)
\lineto(58.36490933,183.05388071)
\lineto(58.56998603,185.37763748)
\lineto(56.48428251,186.42250201)
\lineto(58.13506243,188.07078221)
\lineto(57.20894682,190.21185926)
\lineto(59.53301169,190.41341427)
\lineto(60.19982377,192.64887008)
\lineto(62.10971781,191.30939007)
\lineto(64.0574488,192.59323003)
\lineto(64.65951137,190.33947259)
\lineto(66.97679629,190.07097371)
\lineto(65.98931561,187.95749699)
\lineto(67.59187109,186.26229288)
\lineto(65.47690035,185.27801613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.73725492 0.54901963 0}
\pscustom[linewidth=0.2137909,linecolor=curcolor]
{
\newpath
\moveto(65.85420669,187.32075849)
\curveto(65.85420669,185.26517491)(64.15199094,183.59879516)(62.0522014,183.59879516)
\curveto(59.95241186,183.59879516)(58.25019611,185.26517491)(58.25019611,187.32075849)
\curveto(58.25019611,189.37634207)(59.95241186,191.04272182)(62.0522014,191.04272182)
\curveto(64.15199094,191.04272182)(65.85420669,189.37634207)(65.85420669,187.32075849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.54999995,linecolor=curcolor]
{
\newpath
\moveto(80.97688819,178.27800945)
\lineto(86.47689827,178.27800945)
\lineto(86.47689827,172.77800315)
}
}
{
\newrgbcolor{curcolor}{0 0.1254902 0.3764706}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.02575773,176.14780604)
\lineto(130.67364524,176.14780604)
\lineto(130.67364524,166.69710193)
\lineto(137.02575773,166.69710193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.17448818,linecolor=curcolor]
{
\newpath
\moveto(137.02575773,176.14780604)
\lineto(130.67364524,176.14780604)
\lineto(130.67364524,166.69710193)
\lineto(137.02575773,166.69710193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.0747087,linecolor=curcolor]
{
\newpath
\moveto(130.38729846,181.18749921)
\curveto(123.99435137,179.79709228)(125.13240964,174.31587024)(125.13240964,174.31587024)
}
}
{
\newrgbcolor{curcolor}{0.4627451 0.44313726 0.44313726}
\pscustom[linewidth=1.10588977,linecolor=curcolor]
{
\newpath
\moveto(131.30886009,178.65767244)
\curveto(127.41364611,177.81048189)(128.10706394,174.47079874)(128.10706394,174.47079874)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.54427867,286.78453925)
\lineto(131.92215634,291.32618835)
\lineto(137.16640101,291.32618835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(134.54427867,286.78453925)
\lineto(131.92215634,291.32618835)
\lineto(137.16640101,291.32618835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.04431647,286.78452035)
\lineto(478.42219414,291.32616946)
\lineto(483.6664388,291.32616946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.20433982,linecolor=curcolor]
{
\newpath
\moveto(481.04431647,286.78452035)
\lineto(478.42219414,291.32616946)
\lineto(483.6664388,291.32616946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76245146,linecolor=curcolor]
{
\newpath
\moveto(190.91424,156.35353701)
\lineto(200.18296819,152.56773543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84495244,linecolor=curcolor]
{
\newpath
\moveto(199.53536126,155.97082205)
\lineto(190.65848315,153.48309921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75273013,linecolor=curcolor]
{
\newpath
\moveto(188.56883906,146.43488504)
\lineto(203.06100661,140.16309921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.84068997,linecolor=curcolor]
{
\newpath
\moveto(187.53003969,140.81336693)
\lineto(202.02153071,145.52356535)
}
}
{
\newrgbcolor{curcolor}{0.08235294 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.04467466,171.36105515)
\curveto(197.04467466,170.27958079)(196.16796646,169.4028726)(195.0864921,169.4028726)
\curveto(194.00501774,169.4028726)(193.12830955,170.27958079)(193.12830955,171.36105515)
\curveto(193.12830955,172.44252951)(194.00501774,173.3192377)(195.0864921,173.3192377)
\curveto(196.16796646,173.3192377)(197.04467466,172.44252951)(197.04467466,171.36105515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(188.13658205,170.84893228)
\curveto(188.4801411,176.34311811)(194.23452094,176.81404724)(194.23452094,176.81404724)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(183.68468409,171.34994646)
\curveto(184.62661417,181.0103811)(193.41386457,181.43501102)(193.41386457,181.43501102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(202.51243087,170.91609449)
\curveto(202.16887181,176.41028031)(196.41449197,176.88120945)(196.41449197,176.88120945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49833433,linecolor=curcolor]
{
\newpath
\moveto(207.09496441,171.22446614)
\curveto(206.15303433,180.88490079)(197.36578394,181.30953071)(197.36578394,181.30953071)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06145213,linecolor=curcolor]
{
\newpath
\moveto(185.94497764,134.92229291)
\lineto(195.18091843,171.02460472)
\lineto(204.41684409,134.92229291)
}
}
\end{pspicture}


==> images/eh_eff.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-30,
xmax=70,
ymin=-10,
ymax=90,
xlabel=Input Power (dBm),
ylabel=Efficiency(\%),
axis background/.style={fill=white},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!10},
grid=both,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south east}
]
\addplot [color=blue, opacity=0.5]
  table[row sep=crcr]{%
-22.6	8.89439451921388\\
-22.5784	8.88706819916341\\
-22.5568	8.8798735261613\\
-22.5352	8.87281050020756\\
-22.5136	8.86587912130217\\
-22.492	8.85907938944517\\
-22.4704	8.85241130463652\\
-22.4488	8.84587486687624\\
-22.4272	8.83947007616432\\
-22.4056	8.83319693250077\\
-22.384	8.82705543588558\\
-22.3624	8.82104558631876\\
-22.3408	8.8151673838003\\
-22.3192	8.80942082833019\\
-22.2976	8.80380591990847\\
-22.276	8.7983226585351\\
-22.2544	8.79297104421011\\
-22.2328	8.78775107693346\\
-22.2112	8.78266275670519\\
-22.1896	8.77770608352527\\
-22.168	8.77288105739375\\
-22.1464	8.76818767831055\\
-22.1248	8.76362594627574\\
-22.1032	8.7591958612893\\
-22.0816	8.7548974233512\\
-22.06	8.75073063246148\\
-22.0384	8.74669548862012\\
-22.0168	8.74279199182713\\
-21.9952	8.73902014208251\\
-21.9736	8.73537993938625\\
-21.952	8.73187138373834\\
-21.9304	8.7284944751388\\
-21.9088	8.72524921358765\\
-21.8872	8.72213559908484\\
-21.8656	8.71915363163039\\
-21.844	8.71630331122431\\
-21.8224	8.7135846378666\\
-21.8008	8.71099761155726\\
-21.7792	8.70854223229628\\
-21.7576	8.70621850008365\\
-21.736	8.7040264149194\\
-21.7144	8.70196597680351\\
-21.6928	8.70003718573598\\
-21.6712	8.69824004171683\\
-21.6496	8.69657454474603\\
-21.628	8.6950406948236\\
-21.6064	8.69363849194953\\
-21.5848	8.69236793612383\\
-21.5632	8.69122902734649\\
-21.5416	8.69022176561752\\
-21.52	8.68934615093691\\
-21.4984	8.68860218330467\\
-21.4768	8.68798986272078\\
-21.4552	8.68750918918526\\
-21.4336	8.68716016269812\\
-21.412	8.68694278325933\\
-21.3904	8.68685705086891\\
-21.3688	8.68690296552685\\
-21.3472	8.68708052723315\\
-21.3256	8.68738973598784\\
-21.304	8.68783059179086\\
-21.2824	8.68840309464227\\
-21.2608	8.68910724454203\\
-21.2392	8.68994304149017\\
-21.2176	8.69091048548665\\
-21.196	8.69200957653152\\
-21.1744	8.69324031462473\\
-21.1528	8.69460269976632\\
-21.1312	8.69609673195627\\
-21.1096	8.69772241119459\\
-21.088	8.69947973748127\\
-21.0664	8.70136871081631\\
-21.0448	8.70338933119973\\
-21.0232	8.7055415986315\\
-21.0016	8.70782551311164\\
-20.98	8.71024107464014\\
-20.9584	8.71278828321701\\
-20.9368	8.71546713884224\\
-20.9152	8.71827764151584\\
-20.8936	8.7212197912378\\
-20.872	8.72429358800812\\
-20.8504	8.72749903182682\\
-20.8288	8.73083612269387\\
-20.8072	8.7343048606093\\
-20.7856	8.73790524557307\\
-20.764	8.74163727758523\\
-20.7424	8.74550095664574\\
-20.7208	8.74949628275461\\
-20.6992	8.75362325591186\\
-20.6776	8.75788187611747\\
-20.656	8.76227214337143\\
-20.6344	8.76679405767376\\
-20.6128	8.77144761902447\\
-20.5912	8.77623282742354\\
-20.5696	8.78114968287096\\
-20.548	8.78619818536676\\
-20.5264	8.79137833491092\\
-20.5048	8.79669013150344\\
-20.4832	8.80213357514432\\
-20.4616	8.80770866583357\\
-20.44	8.81341540357118\\
-20.4184	8.81925378835717\\
-20.3968	8.82522382019151\\
-20.3752	8.83132549907423\\
-20.3536	8.8375588250053\\
-20.332	8.84392379798474\\
-20.3104	8.85042041801255\\
-20.2888	8.85704868508871\\
-20.2672	8.86380859921324\\
-20.2456	8.87070016038614\\
-20.224	8.87772336860741\\
-20.2024	8.88487822387702\\
-20.1808	8.89216472619502\\
-20.1592	8.89958287556136\\
-20.1376	8.90713267197609\\
-20.116	8.91481411543917\\
-20.0944	8.92262720595062\\
-20.0728	8.93057194351043\\
-20.0512	8.9386483281186\\
-20.0296	8.94685635977515\\
-20.008	8.95519603848005\\
-19.9864	8.96366736423333\\
-19.9648	8.97227033703496\\
-19.9432	8.98100495688496\\
-19.9216	8.98987122378333\\
-19.9	8.99886913773005\\
-19.8784	9.00799869872515\\
-19.8568	9.0172599067686\\
-19.8352	9.02665276186043\\
-19.8136	9.03617726400061\\
-19.792	9.04583341318917\\
-19.7704	9.05562120942608\\
-19.7488	9.06554065271135\\
-19.7272	9.07559174304501\\
-19.7056	9.08577448042701\\
-19.684	9.09608886485739\\
-19.6624	9.10653489633613\\
-19.6408	9.11711257486323\\
-19.6192	9.12782190043869\\
-19.5976	9.13866287306251\\
-19.576	9.14963549273472\\
-19.5544	9.16073975945528\\
-19.5328	9.17197567322421\\
-19.5112	9.18334323404149\\
-19.5	9.18928935296032\\
-19.4896	9.19484244190716\\
-19.468	9.20647329682117\\
-19.4464	9.21823579878355\\
-19.4248	9.2301299477943\\
-19.4032	9.24215574385342\\
-19.3816	9.25431318696089\\
-19.36	9.26660227711672\\
-19.3384	9.27902301432093\\
-19.3168	9.2915753985735\\
-19.2952	9.30425942987444\\
-19.2736	9.31707510822373\\
-19.252	9.3300224336214\\
-19.2304	9.34310140606743\\
-19.2088	9.35631202556183\\
-19.1872	9.36965429210458\\
-19.1656	9.3831282056957\\
-19.144	9.39673376633519\\
-19.1224	9.41047097402303\\
-19.1008	9.42433982875925\\
-19.0792	9.43834033054383\\
-19.0576	9.45247247937678\\
-19.036	9.46673627525808\\
-19.0144	9.48113171818776\\
-19	9.49080181738996\\
-18.9928	9.49565880816579\\
-18.9712	9.5103175451922\\
-18.9496	9.52510792926697\\
-18.928	9.54002996039009\\
-18.9064	9.55508363856159\\
-18.8848	9.57026896378144\\
-18.8632	9.58558593604968\\
-18.8416	9.60103455536626\\
-18.82	9.61661482173122\\
-18.7984	9.63232673514453\\
-18.7768	9.64817029560621\\
-18.7552	9.66414550311626\\
-18.7336	9.68025235767467\\
-18.712	9.69649085928145\\
-18.6904	9.71286100793659\\
-18.6688	9.7293628036401\\
-18.6472	9.74599624639196\\
-18.6256	9.7627613361922\\
-18.604	9.77965807304079\\
-18.5824	9.79668645693776\\
-18.5608	9.81384648788309\\
-18.5392	9.83113816587678\\
-18.5176	9.84856149091884\\
-18.496	9.86611646300926\\
-18.4744	9.88380308214804\\
-18.4528	9.90162134833519\\
-18.4312	9.91957126157071\\
-18.4096	9.93765282185458\\
-18.388	9.95586602918682\\
-18.3664	9.97421088356744\\
-18.3448	9.99268738499641\\
-18.3232	10.0112955334737\\
-18.3016	10.0300353289994\\
-18.28	10.0489067715735\\
-18.2584	10.0679098611959\\
-18.2368	10.0870445978667\\
-18.2152	10.1063109815859\\
-18.1936	10.1257090123534\\
-18.172	10.1452386901693\\
-18.1504	10.1649000150336\\
-18.1288	10.1846929869462\\
-18.1072	10.2046176059072\\
-18.0856	10.2246738719165\\
-18.064	10.2448617849742\\
-18.0424	10.2651813450803\\
-18.0208	10.2856325522347\\
-17.9992	10.3062154064375\\
-17.9776	10.3269299076887\\
-17.956	10.3477760559882\\
-17.9344	10.3687538513361\\
-17.9128	10.3898632937324\\
-17.8912	10.411104383177\\
-17.8696	10.43247711967\\
-17.848	10.4539815032114\\
-17.8264	10.4756175338011\\
-17.8048	10.4973852114392\\
-17.7832	10.5192845361256\\
-17.7616	10.5413155078604\\
-17.74	10.5634781266436\\
-17.7184	10.5857723924752\\
-17.6968	10.6081983053551\\
-17.6752	10.6307558652833\\
-17.6536	10.65344507226\\
-17.632	10.676265926285\\
-17.6104	10.6992184273584\\
-17.5888	10.7223025754801\\
-17.5672	10.7455183706502\\
-17.5456	10.7688658128686\\
-17.524	10.7923449021355\\
-17.5024	10.8159556384506\\
-17.4808	10.8396980218142\\
-17.4592	10.8635720522261\\
-17.4376	10.8875777296864\\
-17.416	10.911715054195\\
-17.3944	10.9359840257521\\
-17.3728	10.9603846443574\\
-17.3512	10.9849169100112\\
-17.3296	11.0095808227133\\
-17.308	11.0343763824637\\
-17.2864	11.0593035892626\\
-17.2648	11.0843624431098\\
-17.2432	11.1095529440053\\
-17.2216	11.1348750919493\\
-17.2	11.1603288869415\\
-17.1784	11.1859143289822\\
-17.1568	11.2116314180712\\
-17.1352	11.2374801542086\\
-17.1136	11.2634605373944\\
-17.092	11.2895725676285\\
-17.0704	11.315816244911\\
-17.0488	11.3421915692418\\
-17.0272	11.368698540621\\
-17.0056	11.3953371590486\\
-16.984	11.4221074245245\\
-16.9624	11.4490093370488\\
-16.9408	11.4760428966215\\
-16.9192	11.5032081032425\\
-16.8976	11.5305049569119\\
-16.876	11.5579334576297\\
-16.8544	11.5854936053958\\
-16.8328	11.6131854002103\\
-16.8112	11.6410088420731\\
-16.7896	11.6689639309843\\
-16.768	11.6970506669439\\
-16.7464	11.7252690499519\\
-16.7248	11.7536190800082\\
-16.7032	11.7821007571128\\
-16.6816	11.8107140812659\\
-16.66	11.8394590524673\\
-16.6384	11.8683356707171\\
-16.6168	11.8973439360152\\
-16.5952	11.9264838483617\\
-16.5736	11.9557554077566\\
-16.552	11.9851586141998\\
-16.5304	12.0146934676914\\
-16.5088	12.0443599682313\\
-16.4872	12.0741581158196\\
-16.4656	12.1040879104563\\
-16.444	12.1341493521414\\
-16.4224	12.1643424408748\\
-16.4008	12.1946671766566\\
-16.3792	12.2251235594867\\
-16.3576	12.2557115893652\\
-16.336	12.2864312662921\\
-16.3144	12.3172825902673\\
-16.2928	12.3482655612909\\
-16.2712	12.3793801793629\\
-16.2496	12.4106264444832\\
-16.228	12.4420043566519\\
-16.2064	12.473513915869\\
-16.1848	12.5051551221344\\
-16.1632	12.5369279754482\\
-16.1416	12.5688324758103\\
-16.12	12.6008686232208\\
-16.0984	12.6330364176797\\
-16.0768	12.665335859187\\
-16.0552	12.6977669477426\\
-16.0336	12.7303296833465\\
-16.012	12.7630240659989\\
-15.9904	12.7958500956996\\
-15.9688	12.8288077724487\\
-15.9472	12.8618970962461\\
-15.9256	12.8951180670919\\
-15.904	12.9284706849861\\
-15.8824	12.9619549499286\\
-15.8608	12.9955708619195\\
-15.8392	13.0293184209587\\
-15.8176	13.0631976270463\\
-15.796	13.0972084801823\\
-15.7744	13.1313509803667\\
-15.7528	13.1656251275994\\
-15.7312	13.2000309218805\\
-15.7096	13.2345683632099\\
-15.688	13.2692374515877\\
-15.6664	13.3040381870139\\
-15.6448	13.3389705694884\\
-15.6232	13.3740345990113\\
-15.6016	13.4092302755826\\
-15.58	13.4445575992022\\
-15.5584	13.4800165698702\\
-15.5368	13.5156071875866\\
-15.5152	13.5513294523513\\
-15.4936	13.5871833641644\\
-15.472	13.6231689230258\\
-15.4504	13.6592861289356\\
-15.4288	13.6955349818938\\
-15.4072	13.7319154819004\\
-15.3856	13.7684276289553\\
-15.364	13.8050714230585\\
-15.3424	13.8418468642102\\
-15.3208	13.8787539524102\\
-15.2992	13.9157926876585\\
-15.2776	13.9529630699553\\
-15.256	13.9902650993004\\
-15.2344	14.0276987756938\\
-15.2128	14.0652640991357\\
-15.1912	14.1029610696258\\
-15.1696	14.1407896871644\\
-15.148	14.1787499517513\\
-15.1264	14.2168418633866\\
-15.1048	14.2550654220702\\
-15.0832	14.2934206278023\\
-15.0616	14.3319074805826\\
-15.04	14.3705259804114\\
-15.0184	14.4092761272885\\
-14.9968	14.448157921214\\
-14.9752	14.4871713621878\\
-14.9536	14.52631645021\\
-14.932	14.5655931852805\\
-14.9104	14.6050015673995\\
-14.8888	14.6445415965668\\
-14.8672	14.6842132727824\\
-14.8456	14.7240165960465\\
-14.824	14.7639515663588\\
-14.8024	14.8040181837196\\
-14.7808	14.8442164481287\\
-14.7592	14.8845463595862\\
-14.7376	14.925007918092\\
-14.716	14.9656011236462\\
-14.7	14.9957550401236\\
-14.6944	15.0063259762488\\
-14.6728	15.0471824758997\\
-14.6512	15.088170622599\\
-14.6296	15.1292904163467\\
-14.608	15.1705418571427\\
-14.5864	15.2119249449871\\
-14.5648	15.2534396798799\\
-14.5432	15.295086061821\\
-14.5216	15.3368640908105\\
-14.5	15.3787737668484\\
-14.4784	15.4208150899346\\
-14.4568	15.4629880600692\\
-14.4352	15.5052926772521\\
-14.4136	15.5477289414834\\
-14.392	15.5902968527631\\
-14.3704	15.6329964110911\\
-14.3488	15.6758276164676\\
-14.3272	15.7187904688923\\
-14.3056	15.7618849683655\\
-14.284	15.805111114887\\
-14.2624	15.8484689084568\\
-14.2408	15.891958349075\\
-14.2192	15.9355794367416\\
-14.1976	15.9793321714566\\
-14.176	16.0232165532199\\
-14.1544	16.0672325820316\\
-14.1328	16.1113802578916\\
-14.1112	16.1556595808001\\
-14.1	16.1786710578402\\
-14.0896	16.2000705507568\\
-14.068	16.244613167762\\
-14.0464	16.2892874318155\\
-14.0248	16.3340933429174\\
-14.0032	16.3790309010676\\
-14	16.3856995134095\\
-13.9816	16.4241001062662\\
-13.96	16.4693009585132\\
-13.9384	16.5146334578085\\
-13.9168	16.5600976041522\\
-13.8952	16.6056933975443\\
-13.8736	16.6514208379847\\
-13.852	16.6972799254735\\
-13.8304	16.7432706600106\\
-13.8088	16.7893930415961\\
-13.7872	16.83564707023\\
-13.7656	16.8820327459123\\
-13.744	16.9285500686429\\
-13.7224	16.9751990384219\\
-13.7008	17.0219796552492\\
-13.6792	17.0688919191249\\
-13.6576	17.115935830049\\
-13.636	17.1631113880214\\
-13.6144	17.2104185930422\\
-13.5928	17.2578574451114\\
-13.5712	17.3054279442289\\
-13.5496	17.3531300903948\\
-13.528	17.400963883609\\
-13.5064	17.4489293238716\\
-13.4848	17.4970264111826\\
-13.4632	17.545255145542\\
-13.4416	17.5936155269497\\
-13.42	17.6421075554058\\
-13.3984	17.6907312309102\\
-13.3768	17.739486553463\\
-13.3552	17.7883735230642\\
-13.3336	17.8373921397137\\
-13.312	17.8865424034116\\
-13.2904	17.9358243141579\\
-13.2688	17.9852378719525\\
-13.2472	18.0347830767955\\
-13.2256	18.0844599286869\\
-13.204	18.1342684276266\\
-13.1824	18.1842085736147\\
-13.1608	18.2342803666511\\
-13.1392	18.284483806736\\
-13.1176	18.3348188938692\\
-13.096	18.3852856280507\\
-13.0744	18.4358840092806\\
-13.0528	18.4866140375589\\
-13.0312	18.5374757128855\\
-13.0096	18.5884690352605\\
-12.988	18.6395940046839\\
-12.9664	18.6908506211556\\
-12.9448	18.7422388846757\\
-12.9232	18.7937587952442\\
-12.9016	18.845410352861\\
-12.88	18.8971935575262\\
-12.8584	18.9491084092398\\
-12.8368	19.0011549080017\\
-12.8152	19.053333053812\\
-12.7936	19.1056428466706\\
-12.772	19.1580842865776\\
-12.7504	19.210657373533\\
-12.7288	19.2633621075367\\
-12.7072	19.3161984885889\\
-12.6856	19.3691665166893\\
-12.664	19.4222661918382\\
-12.6424	19.4754975140354\\
-12.6208	19.5288604832809\\
-12.5992	19.5823550995749\\
-12.5776	19.6359813629172\\
-12.556	19.6897392733078\\
-12.5344	19.7436288307468\\
-12.5128	19.7976500352342\\
-12.4912	19.85180288677\\
-12.4696	19.9060873853541\\
-12.448	19.9605035309866\\
-12.4264	20.0150513236674\\
-12.4048	20.0697307633966\\
-12.3832	20.1245418501742\\
-12.3616	20.1794845840001\\
-12.34	20.2345589648744\\
-12.3184	20.2897649927971\\
-12.2968	20.3451026677681\\
-12.2752	20.4005719897875\\
-12.2536	20.4561729588553\\
-12.232	20.5119055749714\\
-12.2104	20.5677698381359\\
-12.1888	20.6237657483488\\
-12.1672	20.67989330561\\
-12.1456	20.7361525099196\\
-12.124	20.7925433612775\\
-12.1024	20.8490658596838\\
-12.0808	20.9057200051385\\
-12.0592	20.9625057976416\\
-12.0376	21.019423237193\\
-12.016	21.0764723237927\\
-11.9944	21.1336530574409\\
-11.9728	21.1909654381374\\
-11.9512	21.2484094658822\\
-11.9296	21.3059851406755\\
-11.908	21.3636924625171\\
-11.8864	21.421531431407\\
-11.8648	21.4795020473453\\
-11.8432	21.537604310332\\
-11.8216	21.5958382203671\\
-11.8	21.6542037774505\\
-11.7784	21.7127009815823\\
-11.7568	21.7713298327624\\
-11.7352	21.8300903309909\\
-11.7136	21.8889824762678\\
-11.692	21.948006268593\\
-11.6704	22.0071617079666\\
-11.6488	22.0664487943886\\
-11.6272	22.125867527859\\
-11.6056	22.1854179083776\\
-11.584	22.2450999359447\\
-11.5624	22.3049136105601\\
-11.5408	22.3648589322239\\
-11.5192	22.4249359009361\\
-11.4976	22.4851445166966\\
-11.476	22.5454847795055\\
-11.4544	22.6059566893627\\
-11.4328	22.6665602462683\\
-11.4112	22.7272954502223\\
-11.3896	22.7881623012247\\
-11.368	22.8491607992754\\
-11.3464	22.9102909443744\\
-11.3248	22.9715527365219\\
-11.3032	23.0329461757177\\
-11.2816	23.0944712619618\\
-11.26	23.1561279952544\\
-11.2384	23.2179163755953\\
-11.2168	23.2798364029845\\
-11.1952	23.3418880774221\\
-11.1736	23.4040713989081\\
-11.152	23.4663863674425\\
-11.1304	23.5288329830252\\
-11.1088	23.5914112456563\\
-11.1	23.6169438358271\\
-11.0872	23.6541211553357\\
-11.0656	23.7169627120635\\
-11.044	23.7799359158397\\
-11.0224	23.8430407666642\\
-11.0008	23.9062772645371\\
-10.9792	23.9696454094584\\
-10.9576	24.033145201428\\
-10.936	24.096776640446\\
-10.9144	24.1605397265124\\
-10.8928	24.2244344596271\\
-10.8712	24.2884608397902\\
-10.8496	24.3526188670017\\
-10.828	24.4169085412615\\
-10.8064	24.4813298625697\\
-10.7848	24.5458828309262\\
-10.7632	24.6105674463311\\
-10.7416	24.6753837087844\\
-10.72	24.740331618286\\
-10.6984	24.805411174836\\
-10.6768	24.8706223784344\\
-10.6552	24.9359652290811\\
-10.6336	25.0014397267762\\
-10.612	25.0670458715197\\
-10.5904	25.1327836633115\\
-10.5688	25.1986531021517\\
-10.5472	25.2646541880403\\
-10.5256	25.3307869209772\\
-10.504	25.3970513009625\\
-10.4824	25.4634473279962\\
-10.4608	25.5299750020782\\
-10.4392	25.5966343232085\\
-10.4176	25.6634252913873\\
-10.396	25.7303479066144\\
-10.3744	25.7974021688899\\
-10.3528	25.8645880782137\\
-10.3312	25.9319056345859\\
-10.3096	25.9993548380065\\
-10.288	26.0669356884754\\
-10.2664	26.1346481859927\\
-10.2448	26.2024923305584\\
-10.2232	26.2704681221724\\
-10.2016	26.3385755608348\\
-10.18	26.4068146465455\\
-10.1584	26.4751853793046\\
-10.1368	26.5436877591121\\
-10.1152	26.612321785968\\
-10.0936	26.6810874598722\\
-10.072	26.7499847808248\\
-10.0504	26.8190137488257\\
-10.0288	26.888174363875\\
-10.0072	26.9574666259727\\
-9.9856	27.0268905351187\\
-9.964	27.0964460913131\\
-9.9424	27.1661332945559\\
-9.9208	27.235952144847\\
-9.8992	27.3059026421865\\
-9.8776	27.3759847865744\\
-9.856	27.4461985780106\\
-9.8344	27.5165440164952\\
-9.8128	27.5870211020281\\
-9.7912	27.6576298346094\\
-9.7696	27.7283702142391\\
-9.748	27.7992422409171\\
-9.7264	27.8702459146436\\
-9.7048	27.9413812354183\\
-9.6832	28.0126482032415\\
-9.6616	28.084046818113\\
-9.64	28.1555770800328\\
-9.6184	28.2272389890011\\
-9.5968	28.2990325450177\\
-9.5752	28.3709577480826\\
-9.5536	28.4430145981959\\
-9.532	28.5152030953576\\
-9.5104	28.5875232395677\\
-9.4888	28.6599750308261\\
-9.4672	28.7325584691329\\
-9.4456	28.805273554488\\
-9.424	28.8781202868915\\
-9.4024	28.9510986663434\\
-9.3808	29.0242086928437\\
-9.3592	29.0974503663923\\
-9.3376	29.1708236869892\\
-9.316	29.2443286546346\\
-9.2944	29.3179652693283\\
-9.2728	29.3917335310703\\
-9.2512	29.4656334398607\\
-9.2296	29.5396649956995\\
-9.208	29.6138281985867\\
-9.1864	29.6881230485222\\
-9.1648	29.7625495455061\\
-9.1432	29.8371076895384\\
-9.1216	29.911797480619\\
-9.1	29.9866189187479\\
-9.0784	30.0615720039253\\
-9.0568	30.136656736151\\
-9.0352	30.2118731154251\\
-9.0136	30.2872211417475\\
-9	30.3347300307435\\
-8.992	30.3627008151183\\
-8.9704	30.4383121355375\\
-8.9488	30.514055103005\\
-8.9272	30.5899297175209\\
-8.9056	30.6659359790851\\
-8.884	30.7420738876978\\
-8.8624	30.8183434433588\\
-8.8408	30.8947446460681\\
-8.8192	30.9712774958258\\
-8.7976	31.0479419926319\\
-8.776	31.1247381364864\\
-8.7544	31.2016659273892\\
-8.7328	31.2787253653403\\
-8.7112	31.3559164503399\\
-8.6896	31.4332391823878\\
-8.668	31.5106935614841\\
-8.6464	31.5882795876287\\
-8.6248	31.6659972608217\\
-8.6032	31.7438465810631\\
-8.5816	31.8218275483528\\
-8.56	31.8999401626909\\
-8.5384	31.9781844240773\\
-8.5168	32.0565603325122\\
-8.4952	32.1350678879953\\
-8.4736	32.2137070905269\\
-8.452	32.2924779401068\\
-8.4304	32.3713804367351\\
-8.4088	32.4504145804117\\
-8.3872	32.5295803711367\\
-8.3656	32.6088778089101\\
-8.344	32.6883068937318\\
-8.3224	32.7678676256019\\
-8.3008	32.8475600045204\\
-8.2792	32.9273840304872\\
-8.2576	33.0073397035024\\
-8.236	33.087427023566\\
-8.2144	33.1676459906779\\
-8.1928	33.2479966048382\\
-8.1712	33.3284788660468\\
-8.1496	33.4090927743039\\
-8.128	33.4898383296092\\
-8.1064	33.570715531963\\
-8.0848	33.6517243813651\\
-8.0632	33.7328648778156\\
-8.0416	33.8141370213144\\
-8.02	33.8955408118616\\
-8	33.9710320727681\\
-7.9984	33.9770762494572\\
-7.9768	34.0587433341011\\
-7.9552	34.1405420657934\\
-7.9336	34.2224724445341\\
-7.912	34.3045344703231\\
-7.8904	34.3867281431605\\
-7.8688	34.4690534630462\\
-7.8472	34.5515104299804\\
-7.8256	34.6340990439628\\
-7.804	34.7168193049937\\
-7.7824	34.7996712130729\\
-7.7608	34.8826547682005\\
-7.7392	34.9657699703764\\
-7.7176	35.0490168196007\\
-7.696	35.1323953158734\\
-7.6744	35.2159054591944\\
-7.6528	35.2995472495638\\
-7.6312	35.3833206869816\\
-7.6096	35.4672257714477\\
-7.588	35.5512625029622\\
-7.5664	35.6354308815251\\
-7.5448	35.7197309071363\\
-7.5232	35.8041625797959\\
-7.5016	35.8887258995039\\
-7.48	35.9734208662602\\
-7.4584	36.0582474800648\\
-7.4368	36.1432057409179\\
-7.4152	36.2282956488193\\
-7.3936	36.3135172037691\\
-7.372	36.3988704057672\\
-7.3504	36.4843552548137\\
-7.3288	36.5699717509086\\
-7.3072	36.6557198940518\\
-7.2856	36.7415996842434\\
-7.264	36.8276111214834\\
-7.2424	36.9137542057717\\
-7.2208	37.0000289371084\\
-7.1992	37.0864353154934\\
-7.1776	37.1729733409269\\
-7.156	37.2596430134086\\
-7.1344	37.3464443329388\\
-7.1128	37.4333772995173\\
-7.0912	37.5204419131442\\
-7.0696	37.6076381738194\\
-7.048	37.694966081543\\
-7.0264	37.782425636315\\
-7.0048	37.8700168381353\\
-6.9832	37.957739687004\\
-6.9616	38.0455941829211\\
-6.94	38.1335803258865\\
-6.9184	38.2216981159003\\
-6.8968	38.3099475529625\\
-6.8752	38.398328637073\\
-6.8536	38.4868413682319\\
-6.832	38.5754857464391\\
-6.8104	38.6642617716948\\
-6.7888	38.7531694439987\\
-6.7672	38.8422087633511\\
-6.7456	38.9313797297518\\
-6.724	39.0206823432009\\
-6.7024	39.1101166036983\\
-6.6808	39.1996825112441\\
-6.6592	39.2893800658383\\
-6.6376	39.3792092674808\\
-6.616	39.4691701161717\\
-6.5944	39.559262611911\\
-6.5728	39.6494867546986\\
-6.5512	39.7398425445346\\
-6.5296	39.8303299814189\\
-6.508	39.9209490653517\\
-6.4864	40.0116997963327\\
-6.4648	40.1025821743622\\
-6.4432	40.19359619944\\
-6.4216	40.2847418715662\\
-6.4	40.3760191907407\\
-6.3784	40.4674281569636\\
-6.3568	40.5589687702349\\
-6.3352	40.6506410305545\\
-6.3136	40.7424449379225\\
-6.292	40.8343804923389\\
-6.2704	40.9264476938036\\
-6.2488	41.0186465423167\\
-6.2272	41.1109770378782\\
-6.2056	41.203439180488\\
-6.184	41.2960329701462\\
-6.1624	41.3887584068527\\
-6.1408	41.4816154906076\\
-6.1192	41.5746042214109\\
-6.0976	41.6677245992626\\
-6.076	41.7609766241626\\
-6.0544	41.8543602961109\\
-6.0328	41.9478756151077\\
-6.0112	42.0415225811528\\
-6	42.0901320953749\\
-5.9896	42.1353011942463\\
-5.968	42.2292114543881\\
-5.9464	42.3232533615783\\
-5.9248	42.4174269158168\\
-5.9032	42.5117321171037\\
-5.8816	42.6061689654391\\
-5.86	42.7007374608227\\
-5.8384	42.7954376032547\\
-5.8168	42.8902693927351\\
-5.7952	42.9852328292638\\
-5.7736	43.080327912841\\
-5.752	43.1755546434664\\
-5.7304	43.2709130211403\\
-5.7088	43.3664030458625\\
-5.6872	43.462024717633\\
-5.6656	43.557778036452\\
-5.644	43.6536630023193\\
-5.6224	43.749679615235\\
-5.6008	43.845827875199\\
-5.5792	43.9421077822114\\
-5.5576	44.0385193362721\\
-5.536	44.1350625373812\\
-5.5144	44.2317373855387\\
-5.4928	44.3285438807446\\
-5.4712	44.4254820229988\\
-5.4496	44.5225518123014\\
-5.428	44.6197532486523\\
-5.4064	44.7170863320516\\
-5.3848	44.8145510624993\\
-5.3632	44.9121474399953\\
-5.3416	45.0098754645397\\
-5.32	45.1077351361325\\
-5.2984	45.2057264547736\\
-5.2768	45.3038494204631\\
-5.2552	45.402104033201\\
-5.2336	45.5004902929872\\
-5.212	45.5990081998218\\
-5.1904	45.6976577537048\\
-5.1688	45.7964389546361\\
-5.1472	45.8953518026158\\
-5.1256	45.9943962976438\\
-5.104	46.0935724397202\\
-5.0824	46.192880228845\\
-5.0608	46.2923196650181\\
-5.0392	46.3918907482396\\
-5.0176	46.4915934785095\\
-4.996	46.5914278558277\\
-4.9744	46.6913938801943\\
-4.9528	46.7914915516093\\
-4.9312	46.8917208700726\\
-4.9096	46.9920818355843\\
-4.888	47.0925744481444\\
-4.8664	47.1931987077528\\
-4.8448	47.2939546144096\\
-4.8232	47.3948421681147\\
-4.8016	47.4958613688682\\
-4.78	47.5970122166701\\
-4.7584	47.6982947115204\\
-4.7368	47.799708853419\\
-4.7152	47.9012546423659\\
-4.6936	48.0029320783613\\
-4.672	48.104741161405\\
-4.6504	48.206681891497\\
-4.6288	48.3087542686375\\
-4.6072	48.4109582928263\\
-4.5856	48.5132939640634\\
-4.564	48.615761282349\\
-4.5424	48.7183602476828\\
-4.5208	48.8210908600651\\
-4.4992	48.9239531194957\\
-4.4776	49.0269470259747\\
-4.456	49.130072579502\\
-4.4344	49.2333297800778\\
-4.4128	49.3367186277018\\
-4.3912	49.4402391223743\\
-4.3696	49.5438912640951\\
-4.348	49.6476750528642\\
-4.3264	49.7515904886818\\
-4.3048	49.8556375715477\\
-4.2832	49.9598163014619\\
-4.2616	50.0641266784246\\
-4.24	50.1685687024355\\
-4.2184	50.2731423734949\\
-4.1968	50.3778476916026\\
-4.1752	50.4826846567587\\
-4.1536	50.5876532689632\\
-4.132	50.692753528216\\
-4.1104	50.7979854345171\\
-4.0888	50.9033489878667\\
-4.0672	51.0088441882646\\
-4.0456	51.1144710357109\\
-4.024	51.2202295302055\\
-4.0024	51.3261196717485\\
-3.9808	51.4321414603399\\
-3.9592	51.5382948959796\\
-3.9376	51.6445799786677\\
-3.916	51.7509967084042\\
-3.8944	51.857545085189\\
-3.8728	51.9642251090222\\
-3.8512	52.0710367799037\\
-3.8296	52.1779800978336\\
-3.808	52.2850550628119\\
-3.7864	52.3922616748386\\
-3.7648	52.4995999339136\\
-3.7432	52.6070698400369\\
-3.7216	52.7146713932087\\
-3.7	52.8224045934288\\
-3.6784	52.9302694406973\\
-3.6568	53.0382659350141\\
-3.6352	53.1463940763793\\
-3.6136	53.2546538647928\\
-3.592	53.3630453002548\\
-3.5704	53.4715683827651\\
-3.5488	53.5802231123237\\
-3.5272	53.6890094889307\\
-3.5056	53.7979275125861\\
-3.484	53.9069771832899\\
-3.4624	54.016158501042\\
-3.4408	54.1254714658425\\
-3.4192	54.2349160776913\\
-3.3976	54.3444923365885\\
-3.376	54.4542002425341\\
-3.3544	54.564039795528\\
-3.3328	54.6740109955703\\
-3.3112	54.784113842661\\
-3.2896	54.8943483368\\
-3.268	55.0047144779874\\
-3.2464	55.1152122662232\\
-3.2248	55.2258417015073\\
-3.2032	55.3366027838398\\
-3.1816	55.4474955132206\\
-3.16	55.5585198896498\\
-3.1384	55.6696759131274\\
-3.1168	55.7809635836534\\
-3.0952	55.8923829012277\\
-3.0736	56.0039338658504\\
-3.052	56.1156164775214\\
-3.0304	56.2274307362408\\
-3.0088	56.3393766420086\\
-3	56.3850219756795\\
-2.9872	56.4514541948247\\
-2.9656	56.5636633946892\\
-2.944	56.6760042416021\\
-2.9224	56.7884767355633\\
-2.9008	56.9010808765729\\
-2.8792	57.0138166646308\\
-2.8576	57.1266840997371\\
-2.836	57.2396831818918\\
-2.8144	57.3528139110949\\
-2.7928	57.4660762873463\\
-2.7712	57.5794703106461\\
-2.7496	57.6929959809942\\
-2.728	57.8066532983907\\
-2.7064	57.9204422628356\\
-2.6848	58.0343628743288\\
-2.6632	58.1484151328704\\
-2.6416	58.2625990384604\\
-2.62	58.3769145910987\\
-2.5984	58.4913617907854\\
-2.5768	58.6059406375205\\
-2.5552	58.7206511313039\\
-2.5336	58.8354932721357\\
-2.512	58.9504670600158\\
-2.4904	59.0655724949443\\
-2.4688	59.1808095769212\\
-2.4472	59.2961783059465\\
-2.4256	59.4116786820201\\
-2.404	59.527310705142\\
-2.3824	59.6430743753124\\
-2.3608	59.7589696925311\\
-2.3392	59.8749966567981\\
-2.3176	59.9911552681136\\
-2.296	60.1074455264774\\
-2.2744	60.2238674318895\\
-2.2528	60.3404209843501\\
-2.2312	60.4571061838589\\
-2.2096	60.5739230304162\\
-2.188	60.6908715240218\\
-2.1664	60.8079516646758\\
-2.1448	60.9251634523782\\
-2.1232	61.0425068871289\\
-2.1016	61.1599819689279\\
-2.08	61.2775886977754\\
-2.0584	61.3953270736712\\
-2.0368	61.5131970966154\\
-2.0152	61.6311987666079\\
-1.9936	61.7493320836488\\
-1.972	61.8675970477381\\
-1.9504	61.9859936588757\\
-1.9288	62.1045219170617\\
-1.9072	62.223181822296\\
-1.8856	62.3419733745788\\
-1.864	62.4608965739098\\
-1.8424	62.5799514202893\\
-1.8208	62.6991379137171\\
-1.7992	62.8184560541933\\
-1.7776	62.9379058417178\\
-1.756	63.0574872762907\\
-1.7344	63.177200357912\\
-1.7128	63.2970450865816\\
-1.6912	63.4170214622996\\
-1.6696	63.537129485066\\
-1.648	63.6573691548808\\
-1.6264	63.7777404717439\\
-1.6048	63.8982434356553\\
-1.5832	64.0188780466151\\
-1.5616	64.1396443046233\\
-1.54	64.2605422096799\\
-1.5184	64.3815717617848\\
-1.4968	64.5027329609381\\
-1.4752	64.6240258071397\\
-1.4536	64.7454503003897\\
-1.432	64.8670064406881\\
-1.4104	64.9886942280349\\
-1.3888	65.11051366243\\
-1.3672	65.2324647438734\\
-1.3456	65.3545474723653\\
-1.324	65.4767618479055\\
-1.3024	65.599107870494\\
-1.2808	65.721585540131\\
-1.2592	65.8441948568162\\
-1.2376	65.9669358205499\\
-1.216	66.0898084313319\\
-1.1944	66.2128126891623\\
-1.1728	66.3359485940411\\
-1.1512	66.4592161459682\\
-1.1296	66.5826153449437\\
-1.108	66.7061461909675\\
-1.0864	66.8298086840397\\
-1.0648	66.9536028241603\\
-1.0432	67.0775286113292\\
-1.0216	67.2015860455465\\
-1	67.3257751268122\\
};
\addlegendentry{900 MHz}

\addplot [color=green, dashed, opacity=0.5]
  table[row sep=crcr]{%
-25.7	7.89415508264865\\
-25.6116	8.08424083324709\\
-25.5232	8.27405838094612\\
-25.4348	8.46360772574575\\
-25.3464	8.65288886764598\\
-25.258	8.84190180664681\\
-25.1696	9.03064654274823\\
-25.0812	9.21912307595026\\
-24.9928	9.40733140625288\\
-24.9044	9.5952715336561\\
-24.816	9.78294345815992\\
-24.7276	9.97034717976435\\
-24.6392	10.1574826984694\\
-24.5508	10.344350014275\\
-24.4624	10.5309491271812\\
-24.374	10.717280037188\\
-24.2856	10.9033427442954\\
-24.1972	11.0891372485034\\
-24.1088	11.274663549812\\
-24.0204	11.4599216482213\\
-23.932	11.6449115437311\\
-23.8436	11.8296332363415\\
-23.7552	12.0140867260525\\
-23.6668	12.1982720128641\\
-23.5784	12.3821890967763\\
-23.49	12.5658379777891\\
-23.4016	12.7492186559025\\
-23.3132	12.9323311311165\\
-23.2248	13.1151754034311\\
-23.1364	13.2977514728463\\
-23.048	13.4800593393621\\
-22.9596	13.6620990029784\\
-22.8712	13.8438704636954\\
-22.7828	14.025373721513\\
-22.6944	14.2066087764312\\
-22.606	14.38757562845\\
-22.5176	14.5682742775694\\
-22.4292	14.7487047237894\\
-22.3408	14.92886696711\\
-22.2524	15.1087610075311\\
-22.164	15.2883868450529\\
-22.0756	15.4677444796753\\
-21.9872	15.6468339113983\\
-21.8988	15.8256551402218\\
-21.8104	16.004208166146\\
-21.722	16.1824929891708\\
-21.6336	16.3605096092962\\
-21.5452	16.5382580265221\\
-21.4568	16.7157382408487\\
-21.3684	16.8929502522759\\
-21.28	17.0698940608036\\
-21.1916	17.246569666432\\
-21.1032	17.422977069161\\
-21.0148	17.5991162689905\\
-20.9264	17.7749872659207\\
-20.838	17.9505900599514\\
-20.7496	18.1259246510828\\
-20.6612	18.3009910393148\\
-20.5728	18.4757892246473\\
-20.4844	18.6503192070805\\
-20.4	18.8167016315905\\
-20.396	18.8245809866142\\
-20.3076	18.9985745632486\\
-20.2192	19.1722999369835\\
-20.1308	19.3457571078191\\
-20.0424	19.5189460757552\\
-20	19.6019189169833\\
-19.954	19.6918668407919\\
-19.8656	19.8645194029293\\
-19.7772	20.0369037621672\\
-19.6888	20.2090199185058\\
-19.6004	20.3808678719449\\
-19.512	20.5524476224847\\
-19.4236	20.723759170125\\
-19.3352	20.8948025148659\\
-19.2468	21.0655776567075\\
-19.1584	21.2360845956496\\
-19.07	21.4063233316923\\
-18.9816	21.5762938648357\\
-18.8932	21.7459961950796\\
-18.8048	21.9154303224241\\
-18.7164	22.0845962468692\\
-18.628	22.253493968415\\
-18.5396	22.4221234870613\\
-18.4512	22.5904848028082\\
-18.3628	22.7585779156557\\
-18.2744	22.9264028256038\\
-18.186	23.0939595326526\\
-18.0976	23.2612480368019\\
-18.0092	23.4282683380518\\
-17.9208	23.5950204364023\\
-17.8324	23.7615043318534\\
-17.744	23.9277200244051\\
-17.6556	24.0936675140574\\
-17.5672	24.2593468008103\\
-17.4788	24.4247578846639\\
-17.3904	24.589900765618\\
-17.302	24.7547754436727\\
-17.2136	24.919381918828\\
-17.1252	25.0837201910839\\
-17.0368	25.2477902604404\\
-16.9484	25.4115921268975\\
-16.86	25.5751257904552\\
-16.7716	25.7383912511135\\
-16.6832	25.9013885088724\\
-16.5948	26.0641175637318\\
-16.5064	26.2265784156919\\
-16.418	26.3887710647526\\
-16.3296	26.5506955109139\\
-16.2412	26.7123517541758\\
-16.1528	26.8737397945383\\
-16.0644	27.0348596320014\\
-15.976	27.1957112665651\\
-15.8876	27.3562946982293\\
-15.7992	27.5166099269942\\
-15.7108	27.6766569528597\\
-15.6224	27.8364357758258\\
-15.534	27.9959463958924\\
-15.4456	28.1551888130597\\
-15.3572	28.3141630273276\\
-15.2688	28.4728690386961\\
-15.1804	28.6313068471651\\
-15.092	28.7894764527348\\
-15.0036	28.9473778554051\\
-14.9152	29.1050110551759\\
-14.8268	29.2623760520474\\
-14.7384	29.4194728460195\\
-14.65	29.5763014370921\\
-14.5616	29.7328618252654\\
-14.4732	29.8891540105393\\
-14.3848	30.0451779929137\\
-14.2964	30.2009337723888\\
-14.208	30.3564213489644\\
-14.1196	30.5116407226407\\
-14.0312	30.6665918934175\\
-13.9428	30.821274861295\\
-13.8544	30.975689626273\\
-13.766	31.1298361883517\\
-13.6776	31.2837145475309\\
-13.5892	31.4373247038108\\
-13.5008	31.5906666571912\\
-13.4124	31.7437404076723\\
-13.324	31.8965459552539\\
-13.3	31.9379853322218\\
-13.2356	32.0490832999362\\
-13.1472	32.201352441719\\
-13.0588	32.3533533806024\\
-13	32.4543095475417\\
-12.9704	32.5050861165865\\
-12.882	32.6565506496711\\
-12.7936	32.8077469798563\\
-12.7052	32.9586751071422\\
-12.6168	33.1093350315286\\
-12.5284	33.2597267530156\\
-12.44	33.4098502716033\\
-12.3516	33.5597055872915\\
-12.2632	33.7092927000803\\
-12.1748	33.8586116099697\\
-12.0864	34.0076623169598\\
-11.998	34.1564448210504\\
-11.9096	34.3049591222416\\
-11.8212	34.4532052205334\\
-11.7328	34.6011831159258\\
-11.6444	34.7488928084188\\
-11.556	34.8963342980125\\
-11.4676	35.0435075847067\\
-11.3792	35.1904126685015\\
-11.2908	35.3370495493969\\
-11.2024	35.4834182273929\\
-11.114	35.6295187024895\\
-11.0256	35.7753509746867\\
-10.9372	35.9209150439845\\
-10.8488	36.0662109103829\\
-10.7604	36.2112385738819\\
-10.672	36.3559980344815\\
-10.5836	36.5004892921817\\
-10.4952	36.6447123469825\\
-10.4068	36.7886671988839\\
-10.3184	36.9323538478859\\
-10.23	37.0757722939885\\
-10.1416	37.2189225371917\\
-10.0532	37.3618045774955\\
-10	37.4476631398958\\
-9.9648	37.5044184148999\\
-9.8764	37.6467640494049\\
-9.788	37.7888414810105\\
-9.6996	37.9306507097166\\
-9.6112	38.0721917355234\\
-9.5228	38.2134645584308\\
-9.4344	38.3544691784388\\
-9.346	38.4952055955474\\
-9.2576	38.6356738097566\\
-9.1692	38.7758738210663\\
-9.0808	38.9158056294767\\
-8.9924	39.0554692349877\\
-8.904	39.1948646375993\\
-8.8156	39.3339918373114\\
-8.7272	39.4728508341242\\
-8.6388	39.6114416280376\\
-8.5504	39.7497642190515\\
-8.462	39.8878186071661\\
-8.3736	40.0256047923813\\
-8.2852	40.163122774697\\
-8.1968	40.3003725541134\\
-8.1084	40.4373541306303\\
-8.02	40.5740675042479\\
-7.9316	40.7105126749661\\
-7.8432	40.8466896427848\\
-7.7548	40.9825984077042\\
-7.6664	41.1182389697241\\
-7.578	41.2536113288447\\
-7.4896	41.3887154850658\\
-7.4012	41.5235514383876\\
-7.3128	41.6581191888099\\
-7.2244	41.7924187363329\\
-7.136	41.9264500809564\\
-7.0476	42.0602132226806\\
-6.9592	42.1937081615053\\
-6.8708	42.3269348974306\\
-6.7824	42.4598934304566\\
-6.694	42.5925837605831\\
-6.6056	42.7250058878103\\
-6.5172	42.857159812138\\
-6.4288	42.9890455335663\\
-6.3404	43.1206630520953\\
-6.252	43.2520123677248\\
-6.1636	43.3830934804549\\
-6.0752	43.5139063902857\\
-5.9868	43.644451097217\\
-5.8984	43.7747276012489\\
-5.81	43.9047359023814\\
-5.7216	44.0344760006146\\
-5.6332	44.1639478959483\\
-5.5448	44.2931515883826\\
-5.4564	44.4220870779175\\
-5.368	44.550754364553\\
-5.2796	44.6791534482892\\
-5.1912	44.8072843291259\\
-5.1028	44.9351470070632\\
-5.0144	45.0627414821011\\
-5	45.0835006994961\\
-4.926	45.1900677542396\\
-4.8376	45.3171258234787\\
-4.7492	45.4439156898184\\
-4.6608	45.5704373532587\\
-4.5724	45.6966908137996\\
-4.484	45.8226760714411\\
-4.3956	45.9483931261832\\
-4.3072	46.0738419780259\\
-4.2188	46.1990226269692\\
-4.1304	46.3239350730131\\
-4.042	46.4485793161576\\
-3.9536	46.5729553564027\\
-3.8652	46.6970631937484\\
-3.7768	46.8209028281947\\
-3.6884	46.9444742597416\\
-3.6	47.0677774883891\\
-3.5116	47.1908125141372\\
-3.4232	47.3135793369859\\
-3.3348	47.4360779569352\\
-3.2464	47.5583083739851\\
-3.158	47.6802705881355\\
-3.0696	47.8019645993866\\
-2.9812	47.9233904077383\\
-2.8928	48.0445480131906\\
-2.8044	48.1654374157435\\
-2.716	48.2860586153969\\
-2.6276	48.406411612151\\
-2.5392	48.5264964060057\\
-2.4508	48.646312996961\\
-2.3624	48.7658613850168\\
-2.274	48.8851415701733\\
-2.1856	49.0041535524304\\
-2.0972	49.122897331788\\
-2.0088	49.2413729082463\\
-1.9204	49.3595802818052\\
-1.832	49.4775194524646\\
-1.7436	49.5951904202247\\
-1.6552	49.7125931850854\\
-1.5668	49.8297277470466\\
-1.4784	49.9465941061085\\
-1.39	50.0631922622709\\
-1.3016	50.179522215534\\
-1.2132	50.2955839658976\\
-1.1248	50.4113775133619\\
-1.0364	50.5269028579267\\
-0.947999999999997	50.6421599995922\\
-0.859599999999997	50.7571489383582\\
-0.771199999999997	50.8718696742249\\
-0.682799999999997	50.9863222071921\\
-0.594399999999997	51.10050653726\\
-0.505999999999997	51.2144226644284\\
-0.417599999999997	51.3280705886975\\
-0.329199999999997	51.4414503100671\\
-0.240799999999997	51.5545618285373\\
-0.152399999999997	51.6674051441082\\
-0.0639999999999965	51.7799802567796\\
0	51.8613152245257\\
0.0244000000000035	51.8922871665516\\
0.112800000000004	52.0043258734243\\
0.201200000000004	52.1160963773975\\
0.289600000000004	52.2275986784713\\
0.378000000000004	52.3388327766458\\
0.466400000000004	52.4497986719208\\
0.554800000000004	52.5604963642964\\
0.643200000000004	52.6709258537726\\
0.731600000000004	52.7810871403495\\
0.820000000000004	52.8909802240269\\
0.908400000000004	53.0006051048049\\
0.996800000000004	53.1099617826835\\
1.0852	53.2190502576627\\
1.1736	53.3278705297425\\
1.262	53.436422598923\\
1.3504	53.544706465204\\
1.4388	53.6527221285856\\
1.5272	53.7604695890678\\
1.6156	53.8679488466506\\
1.704	53.975159901334\\
1.7924	54.082102753118\\
1.8808	54.1887774020026\\
1.9692	54.2951838479878\\
2.0576	54.4013220910736\\
2.146	54.50719213126\\
2.2344	54.612793968547\\
2.3228	54.7181276029346\\
2.4	54.8098964146604\\
2.4112	54.8231930344228\\
2.4996	54.9279902630116\\
2.588	55.032519288701\\
2.6764	55.136780111491\\
2.7648	55.2407727313816\\
2.8532	55.3444971483728\\
2.9416	55.4479533624646\\
3.03	55.551141373657\\
3.1184	55.6540611819499\\
3.2068	55.7567127873435\\
3.2952	55.8590961898377\\
3.3836	55.9612113894325\\
3.472	56.0630583861279\\
3.5604	56.1646371799239\\
3.6488	56.2659477708204\\
3.7372	56.3669901588176\\
3.8256	56.4677643439154\\
3.914	56.5682703261138\\
4.0024	56.6685081054127\\
4.0908	56.7684776818123\\
4.1792	56.8681790553125\\
4.2676	56.9676122259132\\
4.356	57.0667771936146\\
4.4444	57.1656739584166\\
4.5328	57.2643025203191\\
4.6212	57.3626628793223\\
4.7096	57.4607550354261\\
4.798	57.5585789886304\\
4.8864	57.6561347389354\\
4.9748	57.7534222863409\\
5.0632	57.8504416308471\\
5.1516	57.9471927724538\\
5.24	58.0436757111612\\
5.3284	58.1398904469691\\
5.4168	58.2358369798777\\
5.5052	58.3315153098868\\
5.5936	58.4269254369966\\
5.682	58.5220673612069\\
5.7704	58.6169410825179\\
5.8588	58.7115466009294\\
5.9472	58.8058839164416\\
6.0356	58.8999530290543\\
6.124	58.9937539387676\\
6.2124	59.0872866455816\\
6.30080000000001	59.1805511494961\\
6.38920000000001	59.2735474505113\\
6.47760000000001	59.366275548627\\
6.56600000000001	59.4587354438433\\
6.65440000000001	59.5509271361603\\
6.74280000000001	59.6428506255778\\
6.83120000000001	59.7345059120959\\
6.91960000000001	59.8258929957146\\
7.00800000000001	59.917011876434\\
7.09640000000001	60.0078625542539\\
7.18480000000001	60.0984450291744\\
7.27320000000001	60.1887593011955\\
7.36160000000001	60.2788053703173\\
7.45000000000001	60.3685832365396\\
7.53840000000001	60.4580928998625\\
7.62680000000001	60.547334360286\\
7.71520000000001	60.6363076178101\\
7.80360000000001	60.7250126724348\\
7.89200000000001	60.8134495241601\\
7.98040000000001	60.901618172986\\
8	60.9211305526662\\
8.06880000000001	60.9895186189126\\
8.15720000000001	61.0771508619397\\
8.2456	61.1645149020674\\
8.334	61.2516107392957\\
8.4224	61.3384383736246\\
8.5108	61.4249978050541\\
8.5992	61.5112890335842\\
8.6876	61.5973120592149\\
8.776	61.6830668819462\\
8.8644	61.7685535017781\\
8.9528	61.8537719187106\\
9.0412	61.9387221327437\\
9.1296	62.0234041438773\\
9.218	62.1078179521116\\
9.3064	62.1919635574465\\
9.3948	62.275840959882\\
9.4832	62.3594501594181\\
9.5716	62.4427911560548\\
9.66	62.5258639497921\\
9.7484	62.6086685406299\\
9.8368	62.6912049285684\\
9.9252	62.7734731136075\\
10	62.842875170873\\
10.0136	62.8554730957472\\
10.102	62.9372048749875\\
10.1904	63.0186684513283\\
10.2788	63.0998638247698\\
10.3672	63.1807909953119\\
10.4556	63.2614499629546\\
10.544	63.3418407276978\\
10.6324	63.4219632895417\\
10.7208	63.5018176484862\\
10.8092	63.5814038045312\\
10.8976	63.6607217576769\\
10.986	63.7397715079232\\
11.0744	63.81855305527\\
11.1628	63.8970663997175\\
11.2512	63.9753115412655\\
11.3396	64.0532884799142\\
11.428	64.1309972156635\\
11.5164	64.2084377485133\\
11.6048	64.2856100784638\\
11.6932	64.3625142055148\\
11.7816	64.4391501296665\\
11.87	64.5155178509187\\
11.9584	64.5916173692716\\
12.0468	64.667448684725\\
12.1352	64.7430117972791\\
12.2236	64.8183067069337\\
12.312	64.893333413689\\
12.4004	64.9680919175448\\
12.4888	65.0425822185012\\
12.5772	65.1168043165583\\
12.6656	65.1907582117159\\
12.754	65.2644439039741\\
12.8424	65.337861393333\\
12.9308	65.4110106797924\\
13.0192	65.4838917633524\\
13.1076	65.5565046440131\\
13.196	65.6288493217743\\
13.2844	65.7009257966361\\
13.3728	65.7727340685986\\
13.4612	65.8442741376616\\
13.5496	65.9155460038252\\
13.638	65.9865496670894\\
13.7264	66.0572851274542\\
13.8148	66.1277523849197\\
13.9032	66.1979514394857\\
13.9916	66.2678822911523\\
14.08	66.3375449399195\\
14.1684	66.4069393857873\\
14.2568	66.4760656287557\\
14.3452	66.5449236688248\\
14.4336	66.6135135059943\\
14.522	66.6818351402646\\
14.6104	66.7498885716354\\
14.6988	66.8176738001068\\
14.7872	66.8851908256788\\
14.8756	66.9524396483514\\
14.964	67.0194202681246\\
15	67.0466205921907\\
15.0524	67.0861326849984\\
15.1408	67.1525768989728\\
15.2292	67.2187529100478\\
15.3176	67.2846607182234\\
15.406	67.3503003234996\\
15.4944	67.4156717258764\\
15.5828	67.4807749253538\\
15.6712	67.5456099219317\\
15.7596	67.6101767156103\\
15.848	67.6744753063895\\
15.9364	67.7385056942693\\
16.0248	67.8022678792497\\
16.1132	67.8657618613307\\
16.2016	67.9289876405123\\
16.29	67.9919452167944\\
16.3784	68.0546345901772\\
16.4668	68.1170557606606\\
16.5552	68.1792087282446\\
16.6436	68.2410934929291\\
16.732	68.3027100547143\\
16.8204	68.3640584136001\\
16.9088	68.4251385695865\\
16.9972	68.4859505226734\\
17.0856	68.546494272861\\
17.174	68.6067698201492\\
17.2624	68.6667771645379\\
17.3508	68.7265163060273\\
17.4392	68.7859872446173\\
17.5276	68.8451899803078\\
17.616	68.904124513099\\
17.7044	68.9627908429907\\
17.7928	69.0211889699831\\
17.8812	69.0793188940761\\
17.9696	69.1371806152696\\
18.058	69.1947741335638\\
18.1464	69.2520994489585\\
18.2348	69.3091565614539\\
18.3232	69.3659454710498\\
18.4116	69.4224661777464\\
18.5	69.4787186815435\\
18.5884	69.5347029824412\\
18.6768	69.5904190804396\\
18.7652	69.6458669755385\\
18.8536	69.7010466677381\\
18.942	69.7559581570382\\
19.0304	69.810601443439\\
19.1188	69.8649765269403\\
19.2072	69.9190834075422\\
19.2956	69.9729220852448\\
19.384	70.0264925600479\\
19.4724	70.0797948319516\\
19.5608	70.132828900956\\
19.6492	70.1855947670609\\
19.7376	70.2380924302664\\
19.826	70.2903218905725\\
19.9144	70.3422831479793\\
20	70.3923429789377\\
20.0028	70.3939762024866\\
20.0912	70.4454010540945\\
20.1796	70.496557702803\\
20.268	70.5474461486121\\
20.3564	70.5980663915219\\
20.4448	70.6484184315322\\
20.5332	70.6985022686431\\
20.6216	70.7483179028546\\
20.71	70.7978653341667\\
20.7984	70.8471445625794\\
20.8868	70.8961555880927\\
20.9752	70.9448984107066\\
21.0636	70.9933730304211\\
21.152	71.0415794472362\\
21.2404	71.089517661152\\
21.3288	71.1371876721683\\
21.4172	71.1845894802852\\
21.5056	71.2317230855027\\
21.594	71.2785884878208\\
21.6824	71.3251856872395\\
21.7708	71.3715146837587\\
21.8592	71.4175754773786\\
21.9476	71.4633680680991\\
22.036	71.5088924559202\\
22.1244	71.5541486408419\\
22.2128	71.5991366228642\\
22.3012	71.6438564019871\\
22.3896	71.6883079782106\\
22.478	71.7324913515347\\
22.5664	71.7764065219593\\
22.6548	71.8200534894846\\
22.7432	71.8634322541105\\
22.8316	71.906542815837\\
22.92	71.9493851746641\\
23.0084	71.9919593305917\\
23.0968	72.03426528362\\
23.1852	72.0763030337489\\
23.2736	72.1180725809784\\
23.362	72.1595739253084\\
23.4504	72.2008070667391\\
23.5388	72.2417720052704\\
23.6272	72.2824687409022\\
23.7156	72.3228972736347\\
23.804	72.3630576034678\\
23.8924	72.4029497304014\\
23.9808	72.4425736544357\\
24.0692	72.4819293755705\\
24.1576	72.521016893806\\
24.246	72.559836209142\\
24.3344	72.5983873215787\\
24.4228	72.636670231116\\
24.5112	72.6746849377538\\
24.5996	72.7124314414923\\
24.688	72.7499097423313\\
24.7764	72.787119840271\\
24.8648	72.8240617353112\\
24.9532	72.8607354274521\\
25.0416	72.8971409166935\\
25.13	72.9332782030355\\
25.2184	72.9691472864782\\
25.3068	73.0047481670214\\
25.3952	73.0400808446653\\
25.4836	73.0751453194097\\
25.572	73.1099415912547\\
25.6604	73.1444696602004\\
25.7488	73.1787295262466\\
25.8372	73.2127211893934\\
25.9256	73.2464446496409\\
26.014	73.2798999069889\\
26.1024	73.3130869614375\\
26.1908	73.3460058129867\\
26.2792	73.3786564616366\\
26.3676	73.411038907387\\
26.456	73.443153150238\\
26.5444	73.4749991901896\\
26.6328	73.5065770272419\\
26.7212	73.5378866613947\\
26.8096	73.5689280926481\\
26.898	73.5997013210021\\
26.9864	73.6302063464567\\
27.0748	73.6604431690119\\
27.1632	73.6904117886677\\
27.2516	73.7201122054242\\
27.34	73.7495444192812\\
27.4284	73.7787084302388\\
27.5168	73.807604238297\\
27.6052	73.8362318434558\\
27.6936	73.8645912457152\\
27.782	73.8926824450752\\
27.8704	73.9205054415358\\
27.9588	73.948060235097\\
28.0472	73.9753468257588\\
28.1356	74.0023652135212\\
28.224	74.0291153983842\\
28.3124	74.0555973803478\\
28.4008	74.081811159412\\
28.4892	74.1077567355768\\
28.5776	74.1334341088421\\
28.666	74.1588432792081\\
28.7544	74.1839842466747\\
28.8428	74.2088570112419\\
28.9312	74.2334615729097\\
29.0196	74.2577979316781\\
29.108	74.2818660875471\\
29.1964	74.3056660405166\\
29.2848	74.3291977905868\\
29.3732	74.3524613377576\\
29.4616	74.375456682029\\
29.55	74.3981838234009\\
29.6384	74.4206427618735\\
29.7268	74.4428334974467\\
29.8152	74.4647560301204\\
29.9036	74.4864103598948\\
29.992	74.5077964867698\\
30.0804	74.5289144107454\\
30.1688	74.5497641318215\\
30.2572	74.5703456499983\\
30.3456	74.5906589652756\\
30.434	74.6107040776536\\
30.5224	74.6304809871322\\
30.6108	74.6499896937113\\
30.6992	74.6692301973911\\
30.7876	74.6882024981714\\
30.876	74.7069065960524\\
30.9644	74.7253424910339\\
31.0528	74.7435101831161\\
31.1412	74.7614096722988\\
31.2296	74.7790409585822\\
31.318	74.7964040419661\\
31.4064	74.8134989224507\\
31.4948	74.8303256000358\\
31.5832	74.8468840747216\\
31.6716	74.8631743465079\\
31.76	74.8791964153948\\
31.8484	74.8949502813824\\
31.9368	74.9104359444705\\
32.0252	74.9256534046592\\
32.1136	74.9406026619486\\
32.202	74.9552837163385\\
32.2904	74.969696567829\\
32.3788	74.9838412164202\\
32.4672	74.9977176621119\\
32.5556	75.0113259049042\\
32.644	75.0246659447972\\
32.7324	75.0377377817907\\
32.8208	75.0505414158848\\
32.9092	75.0630768470795\\
32.9976	75.0753440753748\\
33.086	75.0873431007708\\
33.1744	75.0990739232673\\
33.2628	75.1105365428644\\
33.3512	75.1217309595621\\
33.4396	75.1326571733604\\
33.528	75.1433151842593\\
33.6164	75.1537049922589\\
33.7048	75.163826597359\\
33.7932	75.1736799995597\\
33.8816	75.183265198861\\
33.97	75.1925821952629\\
34.0584	75.2016309887654\\
34.1468	75.2104115793685\\
34.2352	75.2189239670722\\
34.3236	75.2271681518765\\
34.412	75.2351441337814\\
34.5004	75.2428519127869\\
34.5888	75.250291488893\\
34.6772	75.2574628620997\\
34.7656	75.264366032407\\
34.854	75.2710009998148\\
34.9424	75.2773677643233\\
35.0308	75.2834663259324\\
35.1192	75.2892966846421\\
35.2076	75.2948588404524\\
35.296	75.3001527933633\\
35.3844	75.3051785433748\\
35.4728	75.3099360904869\\
35.5612	75.3144254346995\\
35.6496	75.3186465760128\\
35.738	75.3225995144267\\
35.8264	75.3262842499412\\
35.9148	75.3297007825562\\
36.0032	75.3328491122719\\
36.0916	75.3357292390882\\
36.18	75.3383411630051\\
36.2684	75.3406848840225\\
36.3568	75.3427604021406\\
36.4452	75.3445677173593\\
36.5336	75.3461068296785\\
36.622	75.3473777390984\\
36.7104	75.3483804456189\\
36.7988	75.3491149492399\\
36.8872	75.3495812499616\\
36.9756	75.3497793477838\\
37.064	75.3497092427067\\
37.1524	75.3493709347301\\
37.2408	75.3487644238542\\
37.3292	75.3478897100789\\
37.4176	75.3467467934041\\
37.506	75.34533567383\\
37.5944	75.3436563513564\\
37.6828	75.3417088259835\\
37.7712	75.3394930977111\\
37.8596	75.3370091665393\\
37.948	75.3342570324682\\
38.0364	75.3312366954976\\
38.1248	75.3279481556277\\
38.2132	75.3243914128583\\
38.3016	75.3205664671896\\
38.39	75.3164733186214\\
38.4784	75.3121119671538\\
38.5668	75.3074824127869\\
38.6552	75.3025846555205\\
38.7436	75.2974186953547\\
38.832	75.2919845322895\\
38.9204	75.286282166325\\
39	75.280917973292\\
39.0088	75.280311597461\\
39.0972	75.2740728256976\\
39.1856	75.2675658510348\\
39.274	75.2607906734727\\
39.3624	75.2537472930111\\
39.4508	75.2464357096501\\
39.5392	75.2388559233897\\
39.6276	75.23100793423\\
39.716	75.2228917421708\\
39.8044	75.2145073472122\\
39.8928	75.2058547493542\\
39.9812	75.1969339485968\\
40.0696	75.18774494494\\
40.158	75.1782877383838\\
40.2464	75.1685623289282\\
40.3348	75.1585687165732\\
40.4232	75.1483069013188\\
40.5116	75.137776883165\\
40.6	75.1269786621118\\
40.6884	75.1159122381592\\
40.7768	75.1045776113072\\
40.8652	75.0929747815558\\
40.9536	75.081103748905\\
41.042	75.0689645133548\\
41.1304	75.0565570749052\\
41.2188	75.0438814335562\\
41.3072	75.0309375893078\\
41.3956	75.01772554216\\
41.484	75.0042452921128\\
41.5724	74.9904968391662\\
41.6608	74.9764801833202\\
41.7492	74.9621953245748\\
41.8376	74.9476422629299\\
41.926	74.9328209983857\\
42.0144	74.9177315309421\\
42.1028	74.9023738605991\\
42.1912	74.8867479873566\\
42.2796	74.8708539112148\\
42.368	74.8546916321736\\
42.4564	74.838261150233\\
42.5448	74.8215624653929\\
42.6332	74.8045955776535\\
42.7216	74.7873604870147\\
42.81	74.7698571934764\\
42.8984	74.7520856970388\\
42.9868	74.7340459977018\\
43.0752	74.7157380954653\\
43.1636	74.6971619903295\\
43.252	74.6783176822943\\
43.3404	74.6592051713596\\
43.4288	74.6398244575256\\
43.5172	74.6201755407921\\
43.6056	74.6002584211593\\
43.694	74.5800730986271\\
43.7824	74.5596195731954\\
43.8708	74.5388978448644\\
43.9592	74.5179079136339\\
44.0476	74.4966497795041\\
44.136	74.4751234424748\\
44.2244	74.4533289025461\\
44.3128	74.4312661597181\\
44.4012	74.4089352139906\\
44.4896	74.3863360653638\\
44.578	74.3634687138375\\
44.6664	74.3403331594118\\
44.7548	74.3169294020868\\
44.8432	74.2932574418623\\
44.9316	74.2693172787385\\
45.02	74.2451089127152\\
45.1084	74.2206323437925\\
45.1968	74.1958875719704\\
45.2852	74.170874597249\\
45.3736	74.1455934196281\\
45.462	74.1200440391078\\
45.5504	74.0942264556882\\
45.6388	74.0681406693691\\
45.7272	74.0417866801506\\
45.8156	74.0151644880327\\
45.904	73.9882740930154\\
45.9924	73.9611154950988\\
46.0808	73.9336886942827\\
46.1692	73.9059936905672\\
46.2576	73.8780304839523\\
46.346	73.849799074438\\
46.4344	73.8212994620243\\
46.5228	73.7925316467112\\
46.6112	73.7634956284987\\
46.6996	73.7341914073869\\
46.788	73.7046189833756\\
46.8764	73.6747783564649\\
46.9648	73.6446695266548\\
47.0532	73.6142924939453\\
47.1416	73.5836472583364\\
47.23	73.5527338198281\\
47.3184	73.5215521784204\\
47.4068	73.4901023341133\\
47.4952	73.4583842869068\\
47.5836	73.4263980368008\\
47.672	73.3941435837955\\
47.7604	73.3616209278908\\
47.8488	73.3288300690867\\
47.9372	73.2957710073832\\
48.0256	73.2624437427803\\
48.114	73.228848275278\\
48.2024	73.1949846048763\\
48.2908	73.1608527315751\\
48.3792	73.1264526553746\\
48.4676	73.0917843762747\\
48.556	73.0568478942754\\
48.6444	73.0216432093767\\
48.7328	72.9861703215785\\
48.8212	72.950429230881\\
48.9096	72.9144199372841\\
48.998	72.8781424407878\\
49.0864	72.841596741392\\
49.1748	72.8047828390969\\
49.2632	72.7677007339024\\
49.3516	72.7303504258084\\
49.44	72.6927319148151\\
49.5284	72.6548452009224\\
49.6168	72.6166902841302\\
49.7052	72.5782671644387\\
49.7936	72.5395758418477\\
49.882	72.5006163163574\\
49.9704	72.4613885879676\\
50.0588	72.4218926566785\\
50.1472	72.38212852249\\
50.2356	72.342096185402\\
50.324	72.3017956454147\\
50.4124	72.2612269025279\\
50.5008	72.2203899567418\\
50.5892	72.1792848080562\\
50.6776	72.1379114564712\\
50.766	72.0962699019869\\
50.8544	72.0543601446031\\
50.9428	72.01218218432\\
51.0312	71.9697360211374\\
51.1196	71.9270216550554\\
51.208	71.8840390860741\\
51.2964	71.8407883141933\\
51.3848	71.7972693394132\\
51.4732	71.7534821617336\\
51.5616	71.7094267811546\\
51.65	71.6651031976762\\
51.7384	71.6205114112985\\
51.8268	71.5756514220213\\
51.9152	71.5305232298447\\
52.0036	71.4851268347687\\
52.092	71.4394622367934\\
52.1804	71.3935294359186\\
52.2688	71.3473284321444\\
52.3572	71.3008592254708\\
52.4456	71.2541218158979\\
52.534	71.2071162034255\\
52.6224	71.1598423880537\\
52.7108	71.1123003697825\\
52.7992	71.0644901486119\\
52.8876	71.0164117245419\\
52.976	70.9680650975725\\
53.0644	70.9194502677037\\
53.1528	70.8705672349356\\
53.2412	70.8214159992679\\
53.3296	70.771996560701\\
53.418	70.7223089192346\\
53.5064	70.6723530748688\\
53.5948	70.6221290276035\\
53.6832	70.571636777439\\
53.7716	70.5208763243749\\
53.86	70.4698476684115\\
53.9484	70.4185508095487\\
54.0368	70.3669857477865\\
54.1252	70.3151524831249\\
54.2136	70.2630510155639\\
54.302	70.2106813451035\\
54.3904	70.1580434717437\\
54.4788	70.1051373954845\\
54.5672	70.0519631163259\\
54.6556	69.9985206342678\\
54.744	69.9448099493104\\
54.8324	69.8908310614536\\
54.9208	69.8365839706974\\
55.0092	69.7820686770418\\
55.0976	69.7272851804867\\
55.186	69.6722334810323\\
55.2744	69.6169135786785\\
55.3628	69.5613254734253\\
55.4512	69.5054691652726\\
55.5396	69.4493446542206\\
55.628	69.3929519402692\\
55.7164	69.3362910234183\\
55.8048	69.2793619036681\\
55.8932	69.2221645810185\\
55.9816	69.1646990554694\\
56.07	69.106965327021\\
56.1584	69.0489633956731\\
56.2468	68.9906932614259\\
56.3352	68.9321549242793\\
56.4236	68.8733483842332\\
56.512	68.8142736412878\\
56.6004	68.7549306954429\\
56.6888	68.6953195466987\\
56.7772	68.635440195055\\
56.8656	68.575292640512\\
56.954	68.5148768830695\\
57.0424	68.4541929227277\\
57.1308	68.3932407594864\\
57.2192	68.3320203933457\\
57.3076	68.2705318243057\\
57.396	68.2087750523662\\
57.4844	68.1467500775274\\
57.5728	68.0844568997891\\
57.6612	68.0218955191514\\
57.7496	67.9590659356144\\
57.838	67.8959681491779\\
57.9264	67.832602159842\\
58.0148	67.7689679676068\\
58.1032	67.7050655724721\\
58.1916	67.640894974438\\
58.28	67.5764561735046\\
58.3684	67.5117491696717\\
58.4568	67.4467739629394\\
58.5452	67.3815305533077\\
58.6336	67.3160189407767\\
58.722	67.2502391253462\\
58.8104	67.1841911070163\\
58.8988	67.117874885787\\
58.9872	67.0512904616583\\
59.0756	66.9844378346302\\
59.164	66.9173170047027\\
59.2524	66.8499279718758\\
59.3408	66.7822707361496\\
59.4292	66.7143452975239\\
59.5176	66.6461516559988\\
59.606	66.5776898115743\\
59.6944	66.5089597642504\\
59.7828	66.4399615140271\\
59.8712	66.3706950609044\\
59.9596	66.3011604048823\\
60.048	66.2313575459608\\
60.1364	66.1612864841399\\
60.2248	66.0909472194196\\
60.3132	66.0203397517999\\
60.4016	65.9494640812808\\
60.49	65.8783202078623\\
60.5784	65.8069081315444\\
60.6668	65.735227852327\\
60.7552	65.6632793702103\\
60.8436	65.5910626851942\\
60.932	65.5185777972787\\
61.0204	65.4458247064638\\
61.1088	65.3728034127495\\
61.1972	65.2995139161358\\
61.2856	65.2259562166226\\
61.374	65.1521303142101\\
61.4624	65.0780362088982\\
61.5508	65.0036739006869\\
61.6392	64.9290433895762\\
61.7276	64.854144675566\\
61.816	64.7789777586565\\
61.9044	64.7035426388476\\
61.9928	64.6278393161392\\
62.0812	64.5518677905315\\
62.1696	64.4756280620244\\
62.258	64.3991201306178\\
62.3464	64.3223439963119\\
62.4348	64.2452996591066\\
62.5232	64.1679871190018\\
62.6116	64.0904063759977\\
62.7	64.0125574300941\\
};
\addlegendentry{2.4 GHz}

\addplot [color=red, dotted, opacity=0.5]
  table[row sep=crcr]{%
-10	15.9428848339369\\
-9.952	16.0648497885968\\
-9.904	16.1867042901801\\
-9.856	16.3084483386867\\
-9.808	16.4300819341166\\
-9.76	16.5516050764698\\
-9.712	16.6730177657464\\
-9.664	16.7943200019463\\
-9.616	16.9155117850695\\
-9.568	17.0365931151161\\
-9.52	17.157563992086\\
-9.472	17.2784244159793\\
-9.424	17.3991743867958\\
-9.376	17.5198139045357\\
-9.328	17.640342969199\\
-9.28	17.7607615807856\\
-9.232	17.8810697392955\\
-9.184	18.0012674447287\\
-9.136	18.1213546970853\\
-9.088	18.2413314963652\\
-9.04	18.3611978425684\\
-8.992	18.480953735695\\
-8.944	18.6005991757449\\
-8.896	18.7201341627182\\
-8.848	18.8395586966147\\
-8.8	18.9588727774346\\
-8.752	19.0780764051779\\
-8.704	19.1971695798445\\
-8.656	19.3161523014344\\
-8.608	19.4350245699476\\
-8.56	19.5537863853842\\
-8.512	19.6724377477441\\
-8.464	19.7909786570273\\
-8.416	19.9094091132339\\
-8.368	20.0277291163638\\
-8.32	20.1459386664171\\
-8.272	20.2640377633936\\
-8.224	20.3820264072936\\
-8.176	20.4999045981168\\
-8.128	20.6176723358634\\
-8.08	20.7353296205333\\
-8.032	20.8528764521265\\
-7.984	20.9703128306431\\
-7.936	21.087638756083\\
-7.888	21.2048542284463\\
-7.84	21.3219592477329\\
-7.792	21.4389538139428\\
-7.744	21.555837927076\\
-7.696	21.6726115871326\\
-7.648	21.7892747941125\\
-7.6	21.9058275480157\\
-7.552	22.0222698488423\\
-7.504	22.1386016965922\\
-7.456	22.2548230912655\\
-7.408	22.3709340328621\\
-7.36	22.486934521382\\
-7.312	22.6028245568252\\
-7.264	22.7186041391918\\
-7.216	22.8342732684817\\
-7.168	22.949831944695\\
-7.12	23.0652801678315\\
-7.072	23.1806179378915\\
-7.024	23.2958452548747\\
-6.976	23.4109621187813\\
-6.928	23.5259685296112\\
-6.88	23.6408644873644\\
-6.832	23.755649992041\\
-6.784	23.8703250436409\\
-6.736	23.9848896421642\\
-6.688	24.0993437876108\\
-6.64	24.2136874799807\\
-6.592	24.3279207192739\\
-6.544	24.4420435054905\\
-6.496	24.5560558386304\\
-6.448	24.6699577186937\\
-6.4	24.7837491456803\\
-6.352	24.8974301195902\\
-6.304	25.0110006404234\\
-6.256	25.12446070818\\
-6.208	25.2378103228599\\
-6.16	25.3510494844632\\
-6.112	25.4641781929898\\
-6.064	25.5771964484397\\
-6.016	25.6901042508129\\
-5.968	25.8029016001095\\
-5.92	25.9155884963294\\
-5.872	26.0281649394727\\
-5.824	26.1406309295393\\
-5.776	26.2529864665292\\
-5.728	26.3652315504424\\
-5.68	26.477366181279\\
-5.632	26.5893903590389\\
-5.584	26.7013040837222\\
-5.536	26.8131073553288\\
-5.488	26.9248001738587\\
-5.44	27.0363825393119\\
-5.392	27.1478544516885\\
-5.344	27.2592159109884\\
-5.296	27.3704669172117\\
-5.248	27.4816074703583\\
-5.2	27.5926375704282\\
-5.152	27.7035572174214\\
-5.104	27.814366411338\\
-5.056	27.9250651521779\\
-5.008	28.0356534399412\\
-4.96	28.1461312746278\\
-4.912	28.2564986562377\\
-4.864	28.3667555847709\\
-4.816	28.4769020602275\\
-4.768	28.5869380826075\\
-4.72	28.6968636519107\\
-4.672	28.8066787681373\\
-4.624	28.9163834312872\\
-4.576	29.0259776413605\\
-4.528	29.1354613983571\\
-4.48	29.244834702277\\
-4.432	29.3540975531202\\
-4.384	29.4632499508868\\
-4.336	29.5722918955767\\
-4.288	29.68122338719\\
-4.24	29.7900444257266\\
-4.192	29.8987550111865\\
-4.144	30.0073551435697\\
-4.096	30.1158448228763\\
-4.048	30.2242240491063\\
-4	30.3324928222595\\
-3.952	30.4406511423361\\
-3.904	30.548699009336\\
-3.856	30.6566364232593\\
-3.808	30.7644633841059\\
-3.76	30.8721798918758\\
-3.712	30.979785946569\\
-3.664	31.0872815481856\\
-3.616	31.1946666967256\\
-3.568	31.3019413921888\\
-3.52	31.4091056345754\\
-3.472	31.5161594238853\\
-3.424	31.6231027601186\\
-3.376	31.7299356432752\\
-3.328	31.8366580733551\\
-3.28	31.9432700503583\\
-3.232	32.0497715742849\\
-3.184	32.1561626451349\\
-3.136	32.2624432629081\\
-3.088	32.3686134276047\\
-3.04	32.4746731392246\\
-2.992	32.5806223977679\\
-2.944	32.6864612032345\\
-2.896	32.7921895556244\\
-2.848	32.8978074549377\\
-2.8	33.0033149011742\\
-2.752	33.1087118943342\\
-2.704	33.2139984344174\\
-2.656	33.319174521424\\
-2.608	33.4242401553539\\
-2.56	33.5291953362072\\
-2.512	33.6340400639838\\
-2.464	33.7387743386837\\
-2.416	33.843398160307\\
-2.368	33.9479115288536\\
-2.32	34.0523144443235\\
-2.272	34.1566069067168\\
-2.224	34.2607889160333\\
-2.176	34.3648604722733\\
-2.128	34.4688215754365\\
-2.08	34.5726722255231\\
-2.032	34.676412422533\\
-1.984	34.7800421664663\\
-1.936	34.8835614573229\\
-1.888	34.9869702951028\\
-1.84	35.0902686798061\\
-1.792	35.1934566114327\\
-1.744	35.2965340899826\\
-1.696	35.3995011154559\\
-1.648	35.5023576878525\\
-1.6	35.6051038071724\\
-1.552	35.7077394734157\\
-1.504	35.8102646865822\\
-1.456	35.9126794466722\\
-1.408	36.0149837536854\\
-1.36	36.117177607622\\
-1.312	36.219261008482\\
-1.264	36.3212339562652\\
-1.216	36.4230964509718\\
-1.168	36.5248484926017\\
-1.12	36.626490081155\\
-1.072	36.7280212166316\\
-1.024	36.8294418990315\\
-0.975999999999999	36.9307521283548\\
-0.927999999999999	37.0319519046014\\
-0.879999999999999	37.1330412277713\\
-0.831999999999999	37.2340200978646\\
-0.783999999999999	37.3348885148812\\
-0.736000000000001	37.4356464788211\\
-0.688000000000001	37.5362939896844\\
-0.640000000000001	37.636831047471\\
-0.592000000000001	37.7372576521809\\
-0.544	37.8375738038141\\
-0.496	37.9377795023707\\
-0.448	38.0378747478507\\
-0.4	38.1378595402539\\
-0.352	38.2377338795805\\
-0.304	38.3374977658305\\
-0.256	38.4371511990037\\
-0.208	38.5366941791003\\
-0.16	38.6361267061203\\
-0.112	38.7354487800635\\
-0.0640000000000001	38.8346604009301\\
-0.016	38.9337615687201\\
0	38.9667707461885\\
0.032	39.0327522834333\\
0.0800000000000001	39.1316325450699\\
0.128	39.2304023536298\\
0.176	39.3290617091131\\
0.224	39.4276106115197\\
0.272	39.5260490608496\\
0.32	39.6243770571029\\
0.368	39.7225946002795\\
0.416	39.8207016903794\\
0.464	39.9186983274027\\
0.512	40.0165845113493\\
0.560000000000001	40.1143602422192\\
0.608000000000001	40.2120255200125\\
0.656000000000001	40.3095803447291\\
0.704000000000001	40.407024716369\\
0.752000000000001	40.5043586349323\\
0.800000000000001	40.6015821004189\\
0.848000000000001	40.6986951128288\\
0.896000000000001	40.7956976721621\\
0.944000000000001	40.8925897784187\\
0.992000000000001	40.9893714315986\\
1.04	41.0860426317019\\
1.088	41.1826033787285\\
1.136	41.2790536726784\\
1.184	41.3753935135517\\
1.232	41.4716229013483\\
1.28	41.5677418360682\\
1.328	41.6637503177115\\
1.376	41.7596483462781\\
1.424	41.855435921768\\
1.472	41.9511130441813\\
1.52	42.0466797135179\\
1.568	42.1421359297778\\
1.616	42.2374816929611\\
1.664	42.3327170030677\\
1.712	42.4278418600976\\
1.76	42.5228562640509\\
1.808	42.6177602149275\\
1.856	42.7125537127274\\
1.904	42.8072367574507\\
1.952	42.9018093490973\\
2	42.9962714876673\\
2.048	43.0906231731605\\
2.096	43.1848644055771\\
2.144	43.2789951849171\\
2.192	43.3730155111803\\
2.24	43.4669253843669\\
2.288	43.5607248044769\\
2.336	43.6544137715101\\
2.384	43.7479922854667\\
2.432	43.8414603463467\\
2.48	43.93481795415\\
2.528	44.0280651088766\\
2.576	44.1212018105265\\
2.624	44.2142280590998\\
2.672	44.3071438545964\\
2.72	44.3999491970163\\
2.768	44.4926440863596\\
2.816	44.5852285226262\\
2.864	44.6777025058161\\
2.912	44.7700660359294\\
2.96	44.862319112966\\
3.008	44.9544617369259\\
3.056	45.0464939078092\\
3.104	45.1384156256158\\
3.152	45.2302268903458\\
3.2	45.321927701999\\
3.248	45.4135180605756\\
3.296	45.5049979660756\\
3.344	45.5963674184988\\
3.392	45.6876264178454\\
3.44	45.7787749641154\\
3.488	45.8698130573087\\
3.536	45.9607406974253\\
3.584	46.0515578844652\\
3.632	46.1422646184285\\
3.68	46.2328608993151\\
3.728	46.323346727125\\
3.776	46.4137221018583\\
3.824	46.5039870235149\\
3.872	46.5941414920948\\
3.92	46.6841855075981\\
3.968	46.7741190700247\\
4.016	46.8639421793747\\
4.064	46.9536548356479\\
4.112	47.0432570388446\\
4.16	47.1327487889645\\
4.208	47.2221300860078\\
4.256	47.3114009299744\\
4.304	47.4005613208643\\
4.352	47.4896112586776\\
4.4	47.5785507434142\\
4.448	47.6673797750741\\
4.496	47.7560983536574\\
4.544	47.844706479164\\
4.592	47.933204151594\\
4.64	48.0215913709472\\
4.688	48.1098681372238\\
4.736	48.1980344504238\\
4.784	48.2860903105471\\
4.832	48.3740357175937\\
4.88	48.4618706715636\\
4.928	48.5495951724569\\
4.976	48.6372092202735\\
5.024	48.7247128150135\\
5.072	48.8121059566767\\
5.12	48.8993886452633\\
5.168	48.9865608807733\\
5.216	49.0736226632066\\
5.264	49.1605739925632\\
5.312	49.2474148688431\\
5.36	49.3341452920464\\
5.408	49.420765262173\\
5.456	49.5072747792229\\
5.504	49.5936738431962\\
5.552	49.6799624540928\\
5.6	49.7661406119128\\
5.648	49.8522083166561\\
5.696	49.9381655683227\\
5.744	50.0240123669126\\
5.792	50.1097487124259\\
5.84	50.1953746048625\\
5.888	50.2808900442224\\
5.936	50.3662950305057\\
5.984	50.4515895637123\\
6.032	50.5367736438423\\
6.08	50.6218472708956\\
6.128	50.7068104448722\\
6.176	50.7916631657721\\
6.224	50.8764054335954\\
6.272	50.961037248342\\
6.32	51.045558610012\\
6.368	51.1299695186053\\
6.416	51.2142699741219\\
6.464	51.2984599765618\\
6.512	51.3825395259251\\
6.56	51.4665086222117\\
6.608	51.5503672654216\\
6.656	51.6341154555549\\
6.704	51.7177531926115\\
6.752	51.8012804765915\\
6.8	51.8846973074948\\
6.848	51.9680036853214\\
6.896	52.0511996100713\\
6.944	52.1342850817446\\
6.992	52.2172601003412\\
7.04	52.3001246658612\\
7.088	52.3828787783045\\
7.136	52.4655224376711\\
7.184	52.548055643961\\
7.232	52.6304783971743\\
7.28	52.7127906973109\\
7.328	52.7949925443709\\
7.376	52.8770839383541\\
7.424	52.9590648792608\\
7.472	53.0409353670907\\
7.52	53.122695401844\\
7.568	53.2043449835206\\
7.616	53.2858841121206\\
7.664	53.3673127876438\\
7.712	53.4486310100905\\
7.76	53.5298387794604\\
7.808	53.6109360957537\\
7.856	53.6919229589703\\
7.904	53.7727993691103\\
7.952	53.8535653261736\\
8	53.9342208301602\\
8.048	54.0147658810701\\
8.096	54.0952004789034\\
8.144	54.17552462366\\
8.192	54.25573831534\\
8.24	54.3358415539433\\
8.288	54.4158343394699\\
8.336	54.4957166719198\\
8.384	54.5754885512931\\
8.432	54.6551499775897\\
8.48	54.7347009508097\\
8.528	54.814141470953\\
8.576	54.8934715380196\\
8.624	54.9726911520095\\
8.672	55.0518003129228\\
8.72	55.1307990207594\\
8.768	55.2096872755194\\
8.816	55.2884650772027\\
8.864	55.3671324258093\\
8.912	55.4456893213392\\
8.96	55.5241357637925\\
9.008	55.6024717531691\\
9.056	55.6806972894691\\
9.104	55.7588123726924\\
9.152	55.836817002839\\
9.2	55.914711179909\\
9.248	55.9924949039023\\
9.296	56.0701681748189\\
9.344	56.1477309926588\\
9.392	56.2251833574221\\
9.44	56.3025252691087\\
9.488	56.3797567277187\\
9.536	56.456877733252\\
9.584	56.5338882857086\\
9.632	56.6107883850886\\
9.68	56.6875780313918\\
9.728	56.7642572246185\\
9.776	56.8408259647684\\
9.824	56.9172842518417\\
9.872	56.9936320858383\\
9.92	57.0698694667583\\
9.968	57.1459963946016\\
10	57.1966863170101\\
10.016	57.2220128693682\\
10.064	57.2979188910581\\
10.112	57.3737144596714\\
10.16	57.4493995752081\\
10.208	57.524974237668\\
10.256	57.6004384470513\\
10.304	57.6757922033579\\
10.352	57.7510355065879\\
10.4	57.8261683567412\\
10.448	57.9011907538178\\
10.496	57.9761026978178\\
10.544	58.050904188741\\
10.592	58.1255952265877\\
10.64	58.2001758113576\\
10.688	58.2746459430509\\
10.736	58.3490056216675\\
10.784	58.4232548472075\\
10.832	58.4973936196708\\
10.88	58.5714219390574\\
10.928	58.6453398053674\\
10.976	58.7191472186007\\
11.024	58.7928441787573\\
11.072	58.8664306858372\\
11.12	58.9399067398405\\
11.168	59.0132723407672\\
11.216	59.0865274886171\\
11.264	59.1596721833904\\
11.312	59.232706425087\\
11.36	59.305630213707\\
11.408	59.3784435492503\\
11.456	59.4511464317169\\
11.504	59.5237388611069\\
11.552	59.5962208374202\\
11.6	59.6685923606568\\
11.648	59.7408534308167\\
11.696	59.8130040479\\
11.744	59.8850442119067\\
11.792	59.9569739228366\\
11.84	60.0287931806899\\
11.888	60.1005019854666\\
11.936	60.1721003371665\\
11.984	60.2435882357898\\
12.032	60.3149656813364\\
12.08	60.3862326738064\\
12.128	60.4573892131997\\
12.176	60.5284352995163\\
12.224	60.5993709327563\\
12.272	60.6701961129196\\
12.32	60.7409108400062\\
12.368	60.8115151140162\\
12.416	60.8820089349494\\
12.464	60.9523923028061\\
12.512	61.022665217586\\
12.56	61.0928276792893\\
12.608	61.162879687916\\
12.656	61.2328212434659\\
12.704	61.3026523459392\\
12.752	61.3723729953358\\
12.8	61.4419831916558\\
12.848	61.5114829348991\\
12.896	61.5808722250657\\
12.944	61.6501510621557\\
12.992	61.719319446169\\
13.04	61.7883773771056\\
13.088	61.8573248549656\\
13.136	61.9261618797489\\
13.184	61.9948884514555\\
13.232	62.0635045700855\\
13.28	62.1320102356388\\
13.328	62.2004054481154\\
13.376	62.2686902075154\\
13.424	62.3368645138387\\
13.472	62.4049283670853\\
13.52	62.4728817672553\\
13.568	62.5407247143486\\
13.616	62.6084572083652\\
13.664	62.6760792493051\\
13.712	62.7435908371684\\
13.76	62.8109919719551\\
13.808	62.878282653665\\
13.856	62.9454628822983\\
13.904	63.012532657855\\
13.952	63.0794919803349\\
14	63.1463408497382\\
14.048	63.2130792660649\\
14.096	63.2797072293148\\
14.144	63.3462247394881\\
14.192	63.4126317965848\\
14.24	63.4789284006047\\
14.288	63.545114551548\\
14.336	63.6111902494147\\
14.384	63.6771554942046\\
14.432	63.7430102859179\\
14.48	63.8087546245546\\
14.528	63.8743885101145\\
14.576	63.9399119425978\\
14.624	64.0053249220045\\
14.672	64.0706274483344\\
14.72	64.1358195215877\\
14.768	64.2009011417644\\
14.816	64.2658723088643\\
14.864	64.3307330228876\\
14.912	64.3954832838343\\
14.96	64.4601230917042\\
15.008	64.5246524464975\\
15.056	64.5890713482142\\
15.104	64.6533797968541\\
15.152	64.7175777924174\\
15.2	64.7816653349041\\
15.248	64.845642424314\\
15.296	64.9095090606473\\
15.344	64.973265243904\\
15.392	65.0369109740839\\
15.44	65.1004462511873\\
15.488	65.1638710752139\\
15.536	65.2271854461638\\
15.584	65.2903893640372\\
15.632	65.3534828288338\\
15.68	65.4164658405538\\
15.728	65.4793383991971\\
15.776	65.5421005047637\\
15.824	65.6047521572537\\
15.872	65.667293356667\\
15.92	65.7297241030036\\
15.968	65.7920443962636\\
16.016	65.8542542364469\\
16.064	65.9163536235535\\
16.112	65.9783425575835\\
16.16	66.0402210385368\\
16.208	66.1019890664134\\
16.256	66.1636466412134\\
16.304	66.2251937629367\\
16.352	66.2866304315833\\
16.4	66.3479566471533\\
16.448	66.4091724096466\\
16.496	66.4702777190633\\
16.544	66.5312725754032\\
16.592	66.5921569786665\\
16.64	66.6529309288532\\
16.688	66.7135944259631\\
16.736	66.7741474699965\\
16.784	66.8345900609531\\
16.832	66.8949221988331\\
16.88	66.9551438836364\\
16.9	66.9802036533061\\
16.928	67.015255115363\\
16.976	67.075255894013\\
17	67.1052148634342\\
17.024	67.1351462195863\\
17.072	67.1949260920829\\
17.12	67.2545955115029\\
17.168	67.3141544778462\\
17.216	67.3736029911128\\
17.264	67.4329410513028\\
17.312	67.4921686584161\\
17.36	67.5512858124528\\
17.408	67.6102925134127\\
17.456	67.669188761296\\
17.504	67.7279745561027\\
17.552	67.7866498978326\\
17.6	67.845214786486\\
17.648	67.9036692220626\\
17.696	67.9620132045626\\
17.744	68.0202467339859\\
17.792	68.0783698103325\\
17.84	68.1363824336025\\
17.888	68.1942846037958\\
17.936	68.2520763209125\\
17.984	68.3097575849524\\
18	68.3289601278376\\
18.032	68.3673283959157\\
18.08	68.4247887538024\\
18.128	68.4821386586123\\
18.176	68.5393781103457\\
18.224	68.5965071090023\\
18.272	68.6535256545823\\
18.32	68.7104337470856\\
18.368	68.7672313865122\\
18.416	68.8239185728622\\
18.464	68.8804953061355\\
18.512	68.9369615863322\\
18.56	68.9933174134521\\
18.608	69.0495627874954\\
18.656	69.1056977084621\\
18.704	69.1617221763521\\
18.752	69.2176361911654\\
18.8	69.273439752902\\
18.848	69.329132861562\\
18.896	69.3847155171453\\
18.944	69.4401877196519\\
18.992	69.4955494690819\\
19	69.5047656888267\\
19.04	69.5508007654352\\
19.088	69.6059416087119\\
19.136	69.6609719989118\\
19.184	69.7158919360352\\
19.232	69.7707014200818\\
19.28	69.8254004510518\\
19.328	69.8799890289451\\
19.376	69.9344671537617\\
19.424	69.9888348255017\\
19.472	70.043092044165\\
19.52	70.0972388097517\\
19.568	70.1512751222617\\
19.616	70.205200981695\\
19.664	70.2590163880516\\
19.712	70.3127213413316\\
19.76	70.3663158415349\\
19.808	70.4197998886616\\
19.856	70.4731734827115\\
19.904	70.5264366236848\\
19.952	70.5795893115815\\
20	70.6326315464015\\
20.048	70.6855633281448\\
20.096	70.7383846568114\\
20.144	70.7910955324014\\
20.192	70.8436959549147\\
20.24	70.8961859243514\\
20.288	70.9485654407113\\
20.336	71.0008345039947\\
20.384	71.0529931142013\\
20.432	71.1050412713313\\
20.48	71.1569789753846\\
20.528	71.2088062263613\\
20.576	71.2605230242612\\
20.624	71.3121293690846\\
20.672	71.3636252608312\\
20.72	71.4150106995012\\
20.768	71.4662856850945\\
20.816	71.5174502176112\\
20.864	71.5685042970511\\
20.912	71.6194479234144\\
20.96	71.6702810967011\\
21.008	71.7210038169111\\
21.056	71.7716160840444\\
21.104	71.822117898101\\
21.152	71.872509259081\\
21.2	71.9227901669843\\
21.248	71.972960621811\\
21.296	72.023020623561\\
21.344	72.0729701722343\\
21.392	72.1228092678309\\
21.44	72.1725379103509\\
21.488	72.2221560997942\\
21.536	72.2716638361609\\
21.584	72.3210611194509\\
21.632	72.3703479496642\\
21.68	72.4195243268008\\
21.728	72.4685902508608\\
21.776	72.5175457218441\\
21.824	72.5663907397508\\
21.872	72.6151253045808\\
21.92	72.6637494163341\\
21.968	72.7122630750108\\
22.016	72.7606662806107\\
22.064	72.808959033134\\
22.112	72.8571413325807\\
22.16	72.9052131789507\\
22.208	72.953174572244\\
22.256	73.0010255124607\\
22.304	73.0487659996006\\
22.352	73.096396033664\\
22.4	73.1439156146506\\
22.448	73.1913247425606\\
22.496	73.2386234173939\\
22.544	73.2858116391506\\
22.592	73.3328894078306\\
22.64	73.3798567234339\\
22.688	73.4267135859605\\
22.736	73.4734599954105\\
22.784	73.5200959517838\\
22.832	73.5666214550805\\
22.88	73.6130365053005\\
22.928	73.6593411024438\\
22.976	73.7055352465105\\
23.024	73.7516189375004\\
23.072	73.7975921754138\\
23.12	73.8434549602504\\
23.168	73.8892072920104\\
23.216	73.9348491706937\\
23.264	73.9803805963004\\
23.312	74.0258015688304\\
23.36	74.0711120882837\\
23.408	74.1163121546603\\
23.456	74.1614017679603\\
23.504	74.2063809281836\\
23.552	74.2512496353303\\
23.6	74.2960078894003\\
23.648	74.3406556903936\\
23.696	74.3851930383103\\
23.744	74.4296199331503\\
23.792	74.4739363749136\\
23.84	74.5181423636002\\
23.888	74.5622378992102\\
23.936	74.6062229817435\\
23.984	74.6500976112002\\
24.032	74.6938617875802\\
24.08	74.7375155108835\\
24.128	74.7810587811102\\
24.176	74.8244915982602\\
24.2	74.8461665869314\\
24.224	74.8678139623335\\
24.272	74.9110258733301\\
24.32	74.9541273312501\\
24.368	74.9971183360935\\
24.416	75.0399988878601\\
24.464	75.0827689865501\\
24.512	75.1254286321634\\
24.56	75.1679778247001\\
24.608	75.2104165641601\\
24.656	75.2527448505434\\
24.704	75.2949626838501\\
24.752	75.3370700640801\\
24.8	75.3790669912334\\
24.848	75.42095346531\\
24.896	75.46272948631\\
24.944	75.5043950542334\\
24.992	75.54595016908\\
25.04	75.58739483085\\
25.088	75.6287290395433\\
25.136	75.66995279516\\
25.184	75.7110660977\\
25.232	75.7520689471633\\
25.28	75.79296134355\\
25.328	75.83374328686\\
25.376	75.8744147770933\\
25.424	75.9149758142499\\
25.472	75.9554263983299\\
25.52	75.9957665293333\\
25.568	76.0359962072599\\
25.616	76.0761154321099\\
25.664	76.1161242038833\\
25.712	76.1560225225799\\
25.76	76.1958103881999\\
25.808	76.2354878007432\\
25.856	76.2750547602099\\
25.904	76.3145112665999\\
25.952	76.3538573199132\\
26	76.3930929201499\\
26.048	76.4322180673099\\
26.096	76.4712327613932\\
26.144	76.5101370023999\\
26.192	76.5489307903299\\
26.24	76.5876141251832\\
26.288	76.6261870069599\\
26.336	76.6646494356598\\
26.384	76.7030014112832\\
26.432	76.7412429338298\\
26.48	76.7793740032998\\
26.528	76.8173946196931\\
26.576	76.8553047830098\\
26.624	76.8931044932498\\
26.672	76.9307937504132\\
26.72	76.9683725544998\\
26.768	77.0058409055098\\
26.816	77.0431988034431\\
26.864	77.0804462482998\\
26.912	77.1175832400798\\
26.96	77.1546097787831\\
27.008	77.1915258644098\\
27.056	77.2283314969598\\
27.104	77.2650266764331\\
27.152	77.3016114028298\\
27.2	77.3380856761498\\
27.248	77.3744494963931\\
27.296	77.4107028635598\\
27.344	77.4468457776498\\
27.392	77.4828782386631\\
27.44	77.5188002465998\\
27.488	77.5546118014598\\
27.536	77.5903129032431\\
27.584	77.6259035519498\\
27.632	77.6613837475797\\
27.68	77.6967534901331\\
27.728	77.7320127796098\\
27.776	77.7671616160098\\
27.824	77.8021999993331\\
27.872	77.8371279295798\\
27.92	77.8719454067498\\
27.968	77.9066524308431\\
28.016	77.9412490018597\\
28.064	77.9757351197998\\
28.112	78.0101107846631\\
28.16	78.0443759964498\\
28.208	78.0785307551597\\
28.256	78.1125750607931\\
28.304	78.1465089133497\\
28.352	78.1803323128298\\
28.4	78.2140452592331\\
28.448	78.2476477525597\\
28.496	78.2811397928098\\
28.544	78.3145213799831\\
28.592	78.3477925140798\\
28.64	78.3809531950998\\
28.688	78.4140034230431\\
28.736	78.4469431979098\\
28.784	78.4797725196998\\
28.832	78.5124913884131\\
28.88	78.5450998040498\\
28.928	78.5775977666098\\
28.976	78.6099852760931\\
29.024	78.6422623324998\\
29.072	78.6744289358298\\
29.12	78.7064850860831\\
29.168	78.7384307832598\\
29.216	78.7702660273598\\
29.264	78.8019908183831\\
29.312	78.8336051563298\\
29.36	78.8651090411998\\
29.408	78.8965024729931\\
29.456	78.9277854517098\\
29.504	78.9589579773498\\
29.552	78.9900200499131\\
29.6	79.0209716693998\\
29.648	79.0518128358098\\
29.696	79.0825435491431\\
29.744	79.1131638093998\\
29.792	79.1436736165798\\
29.84	79.1740729706832\\
29.888	79.2043618717098\\
29.936	79.2345403196598\\
29.984	79.2646083145332\\
30.032	79.2945658563298\\
30.08	79.3244129450498\\
30.128	79.3541495806932\\
30.176	79.3837757632598\\
30.224	79.4132914927499\\
30.272	79.4426967691632\\
30.32	79.4719915924999\\
30.368	79.5011759627599\\
30.416	79.5302498799432\\
30.464	79.5592133440499\\
30.512	79.5880663550799\\
30.56	79.6168089130332\\
30.608	79.6454410179099\\
30.656	79.6739626697099\\
30.704	79.7023738684332\\
30.752	79.7306746140799\\
30.8	79.7588649066499\\
30.848	79.7869447461433\\
30.896	79.8149141325599\\
30.944	79.8427730658999\\
30.992	79.8705215461633\\
31.04	79.8981595733499\\
31.088	79.92568714746\\
31.136	79.9531042684933\\
31.184	79.98041093645\\
31.232	80.00760715133\\
31.28	80.0346929131333\\
31.328	80.06166822186\\
31.376	80.08853307751\\
31.424	80.1152874800833\\
31.472	80.14193142958\\
31.52	80.168464926\\
31.568	80.1948879693434\\
31.616	80.22120055961\\
31.664	80.2474026968001\\
31.712	80.2734943809134\\
31.76	80.2994756119501\\
31.808	80.3253463899101\\
31.856	80.3511067147934\\
31.904	80.3767565866001\\
31.952	80.4022960053301\\
32	80.4277249709834\\
32.048	80.4530434835601\\
32.096	80.4782515430601\\
32.144	80.5033491494835\\
32.192	80.5283363028302\\
32.24	80.5532130031002\\
32.288	80.5779792502935\\
32.336	80.6026350444102\\
32.384	80.6271803854502\\
32.432	80.6516152734135\\
32.48	80.6759397083002\\
32.528	80.7001536901102\\
32.576	80.7242572188436\\
32.624	80.7482502945003\\
32.672	80.7721329170803\\
32.72	80.7959050865836\\
32.768	80.8195668030103\\
32.816	80.8431180663603\\
32.864	80.8665588766336\\
32.912	80.8898892338303\\
32.96	80.9131091379503\\
33.008	80.9362185889937\\
33.056	80.9592175869603\\
33.104	80.9821061318503\\
33.152	81.0048842236637\\
33.2	81.0275518624004\\
33.248	81.0501090480604\\
33.296	81.0725557806437\\
33.344	81.0948920601504\\
33.392	81.1171178865804\\
33.44	81.1392332599338\\
33.488	81.1612381802105\\
33.536	81.1831326474105\\
33.584	81.2049166615338\\
33.632	81.2265902225805\\
33.68	81.2481533305505\\
33.728	81.2696059854439\\
33.776	81.2909481872605\\
33.824	81.3121799360005\\
33.872	81.3333012316639\\
33.92	81.3543120742506\\
33.968	81.3752124637606\\
34.016	81.3960024001939\\
34.064	81.4166818835506\\
34.112	81.4372509138306\\
34.16	81.457709491034\\
34.208	81.4780576151607\\
34.256	81.4982952862107\\
34.304	81.518422504184\\
34.352	81.5384392690807\\
34.4	81.5583455809007\\
34.448	81.5781414396441\\
34.496	81.5978268453107\\
34.544	81.6174017979008\\
34.592	81.6368662974141\\
34.64	81.6562203438508\\
34.688	81.6754639372108\\
34.736	81.6945970774942\\
34.784	81.7136197647008\\
34.832	81.7325319988309\\
34.88	81.7513337798842\\
34.928	81.7700251078609\\
34.976	81.7886059827609\\
35.024	81.8070764045843\\
35.072	81.8254363733309\\
35.12	81.843685889001\\
35.168	81.8618249515943\\
35.216	81.879853561111\\
35.264	81.897771717551\\
35.312	81.9155794209144\\
35.36	81.933276671201\\
35.408	81.9508634684111\\
35.456	81.9683398125444\\
35.504	81.9857057036011\\
35.552	82.0029611415811\\
35.6	82.0201061264845\\
35.648	82.0371406583112\\
35.696	82.0540647370612\\
35.744	82.0708783627345\\
35.792	82.0875815353312\\
35.84	82.1041742548512\\
35.888	82.1206565212946\\
35.936	82.1370283346613\\
35.984	82.1532896949513\\
36.032	82.1694406021646\\
36.08	82.1854810563013\\
36.128	82.2014110573613\\
36.176	82.2172306053447\\
36.224	82.2329397002514\\
36.272	82.2485383420814\\
36.32	82.2640265308347\\
36.368	82.2794042665114\\
36.416	82.2946715491115\\
36.464	82.3098283786348\\
36.512	82.3248747550815\\
36.56	82.3398106784515\\
36.608	82.3546361487449\\
36.656	82.3693511659616\\
36.704	82.3839557301016\\
36.752	82.3984498411649\\
36.8	82.4128334991516\\
36.848	82.4271067040617\\
36.896	82.441269455895\\
36.944	82.4553217546517\\
36.992	82.4692636003317\\
37.04	82.4830949929351\\
37.088	82.4968159324617\\
37.136	82.5104264189118\\
37.184	82.5239264522851\\
37.232	82.5373160325818\\
37.28	82.5505951598018\\
37.328	82.5637638339452\\
37.376	82.5768220550119\\
37.424	82.5897698230019\\
37.472	82.6026071379153\\
37.52	82.615333999752\\
37.568	82.627950408512\\
37.616	82.6404563641953\\
37.664	82.652851866802\\
37.712	82.665136916332\\
37.76	82.6773115127854\\
37.808	82.6893756561621\\
37.856	82.7013293464621\\
37.904	82.7131725836855\\
37.952	82.7249053678322\\
38	82.7365276989022\\
};
\addlegendentry{5.8 GHz}

\addplot [color=black, dashdotted, opacity=0.5]
  table[row sep=crcr]{%
-2	11.7382908686537\\
-1.9586	11.8512955799239\\
-1.9172	11.9641423810488\\
-1.8758	12.0768312720282\\
-1.8344	12.1893622528622\\
-1.793	12.3017353235508\\
-1.7516	12.4139504840939\\
-1.7102	12.5260077344916\\
-1.6688	12.6379070747439\\
-1.6274	12.7496485048508\\
-1.586	12.8612320248122\\
-1.5446	12.9726576346283\\
-1.5032	13.0839253342988\\
-1.4618	13.195035123824\\
-1.4204	13.3059870032038\\
-1.379	13.4167809724381\\
-1.3376	13.527417031527\\
-1.2962	13.6378951804704\\
-1.2548	13.7482154192685\\
-1.2134	13.8583777479211\\
-1.172	13.9683821664283\\
-1.1306	14.07822867479\\
-1.0892	14.1879172730064\\
-1.0478	14.2974479610773\\
-1.0064	14.4068207390028\\
-0.965	14.5160356067828\\
-0.9236	14.6250925644175\\
-0.8822	14.7339916119067\\
-0.8408	14.8427327492505\\
-0.7994	14.9513159764488\\
-0.758	15.0597412935018\\
-0.7166	15.1680087004093\\
-0.6752	15.2761181971714\\
-0.6338	15.384069783788\\
-0.5924	15.4918634602593\\
-0.551	15.5994992265851\\
-0.5096	15.7069770827654\\
-0.4682	15.8142970288004\\
-0.4268	15.9214590646899\\
-0.3854	16.028463190434\\
-0.344	16.1353094060327\\
-0.3026	16.241997711486\\
-0.2612	16.3485281067938\\
-0.2198	16.4549005919562\\
-0.1784	16.5611151669732\\
-0.137	16.6671718318447\\
-0.0956000000000001	16.7730705865709\\
-0.0542	16.8788114311516\\
-0.0127999999999999	16.9843943655868\\
0.0286	17.0898193898767\\
0.0699999999999998	17.1950865040211\\
0.1114	17.3001957080201\\
0.1528	17.4051470018737\\
0.1942	17.5099403855818\\
0.2356	17.6145758591446\\
0.277	17.7190534225618\\
0.3184	17.8233730758337\\
0.3598	17.9275348189602\\
0.4012	18.0315386519412\\
0.4426	18.1353845747768\\
0.484	18.239072587467\\
0.5254	18.3426026900117\\
0.5668	18.445974882411\\
0.6082	18.5491891646649\\
0.6496	18.6522455367734\\
0.691	18.7551439987364\\
0.7324	18.857884550554\\
0.7738	18.9604671922262\\
0.8152	19.062891923753\\
0.8566	19.1651587451343\\
0.898	19.2672676563703\\
0.9394	19.3692186574607\\
0.9808	19.4710117484058\\
1.0222	19.5726469292055\\
1.0636	19.6741241998597\\
1.105	19.7754435603685\\
1.1464	19.8766050107318\\
1.1878	19.9776085509498\\
1.2292	20.0784541810223\\
1.2706	20.1791419009494\\
1.312	20.279671710731\\
1.3534	20.3800436103672\\
1.3948	20.4802575998581\\
1.4362	20.5803136792034\\
1.4776	20.6802118484034\\
1.519	20.7799521074579\\
1.5604	20.879534456367\\
1.6018	20.9789588951307\\
1.6432	21.078225423749\\
1.6846	21.1773340422218\\
1.726	21.2762847505492\\
1.7674	21.3750775487312\\
1.8088	21.4737124367678\\
1.8502	21.5721894146589\\
1.8916	21.6705084824046\\
1.933	21.7686696400049\\
1.9744	21.8666728874597\\
2.0158	21.9645182247692\\
2.0572	22.0622056519332\\
2.0986	22.1597351689517\\
2.14	22.2571067758249\\
2.1814	22.3543204725526\\
2.2228	22.4513762591349\\
2.2642	22.5482741355718\\
2.3056	22.6450141018632\\
2.347	22.7415961580093\\
2.3884	22.8380203040099\\
2.4298	22.934286539865\\
2.4712	23.0303948655748\\
2.5126	23.1263452811391\\
2.554	23.222137786558\\
2.5954	23.3177723818315\\
2.6368	23.4132490669595\\
2.6782	23.5085678419421\\
2.7196	23.6037287067793\\
2.761	23.6987316614711\\
2.8024	23.7935767060174\\
2.8438	23.8882638404184\\
2.8852	23.9827930646738\\
2.9266	24.0771643787839\\
2.968	24.1713777827486\\
3.0094	24.2654332765678\\
3.0508	24.3593308602416\\
3.0922	24.4530705337699\\
3.1336	24.5466522971529\\
3.175	24.6400761503904\\
3.2164	24.7333420934825\\
3.2578	24.8264501264291\\
3.2992	24.9194002492304\\
3.3406	25.0121924618862\\
3.382	25.1048267643966\\
3.4234	25.1973031567615\\
3.4648	25.2896216389811\\
3.5062	25.3817822110552\\
3.5476	25.4737848729839\\
3.589	25.5656296247671\\
3.6304	25.657316466405\\
3.6718	25.7488453978974\\
3.7132	25.8402164192444\\
3.7546	25.9314295304459\\
3.796	26.022484731502\\
3.8374	26.1133820224128\\
3.8788	26.204121403178\\
3.9202	26.2947028737979\\
3.9616	26.3851264342723\\
4.003	26.4753920846013\\
4.0444	26.5654998247849\\
4.0858	26.6554496548231\\
4.1272	26.7452415747158\\
4.1686	26.8348755844631\\
4.21	26.924351684065\\
4.2514	27.0136698735214\\
4.2928	27.1028301528324\\
4.3342	27.1918325219981\\
4.3756	27.2806769810182\\
4.417	27.369363529893\\
4.4584	27.4578921686223\\
4.4998	27.5462628972062\\
4.5412	27.6344757156447\\
4.5826	27.7225306239377\\
4.624	27.8104276220853\\
4.6654	27.8981667100875\\
4.7068	27.9857478879443\\
4.7482	28.0731711556557\\
4.7896	28.1604365132216\\
4.831	28.2475439606421\\
4.8724	28.3344934979172\\
4.9138	28.4212851250468\\
4.9552	28.507918842031\\
4.9966	28.5943946488698\\
5.038	28.6807125455632\\
5.0794	28.7668725321111\\
5.1208	28.8528746085136\\
5.1622	28.9387187747707\\
5.2036	29.0244050308824\\
5.245	29.1099333768486\\
5.2864	29.1953038126694\\
5.3278	29.2805163383448\\
5.3692	29.3655709538748\\
5.4106	29.4504676592593\\
5.452	29.5352064544985\\
5.4934	29.6197873395921\\
5.5348	29.7042103145404\\
5.5762	29.7884753793432\\
5.6176	29.8725825340007\\
5.659	29.9565317785126\\
5.7004	30.0403231128792\\
5.7418	30.1239565371003\\
5.7832	30.207432051176\\
5.8246	30.2907496551063\\
5.866	30.3739093488912\\
5.9074	30.4569111325306\\
5.9488	30.5397550060246\\
5.9902	30.6224409693732\\
6.0316	30.7049690225764\\
6.073	30.7873391656341\\
6.1144	30.8695513985464\\
6.1558	30.9516057213133\\
6.1972	31.0335021339347\\
6.2386	31.1152406364108\\
6.28	31.1968212287414\\
6.3214	31.2782439109266\\
6.3628	31.3595086829663\\
6.4042	31.4406155448606\\
6.4456	31.5215644966095\\
6.487	31.602355538213\\
6.5284	31.6829886696711\\
6.5698	31.7634638909837\\
6.6112	31.8437812021509\\
6.6526	31.9239406031727\\
6.694	32.003942094049\\
6.7354	32.0837856747799\\
6.7768	32.1634713453654\\
6.8182	32.2429991058055\\
6.8596	32.3223689561002\\
6.901	32.4015808962494\\
6.9424	32.4806349262532\\
6.9838	32.5595310461116\\
7.0252	32.6382692558245\\
7.0666	32.716849555392\\
7.108	32.7952719448141\\
7.1494	32.8735364240908\\
7.1908	32.951642993222\\
7.2322	33.0295916522078\\
7.2736	33.1073824010482\\
7.315	33.1850152397432\\
7.3564	33.2624901682927\\
7.3978	33.3398071866969\\
7.4392	33.4169662949555\\
7.4806	33.4939674930688\\
7.522	33.5708107810367\\
7.5634	33.6474961588591\\
7.6048	33.7240236265361\\
7.6462	33.8003931840676\\
7.6876	33.8766048314538\\
7.7	33.8994007769799\\
7.729	33.9526585686945\\
7.7704	34.0285543957898\\
7.8118	34.1042923127396\\
7.8532	34.1798723195441\\
7.8946	34.2552944162031\\
7.936	34.3305586027167\\
7.9774	34.4056648790848\\
8	34.4465982939859\\
8.0188	34.4806132453075\\
8.0602	34.5554037013849\\
8.1016	34.6300362473167\\
8.143	34.7045108831032\\
8.1844	34.7788276087442\\
8.2258	34.8529864242398\\
8.2672	34.92698732959\\
8.3086	35.0008303247948\\
8.35	35.0745154098541\\
8.3914	35.148042584768\\
8.4328	35.2214118495365\\
8.4742	35.2946232041595\\
8.5156	35.3676766486372\\
8.557	35.4405721829694\\
8.5984	35.5133098071561\\
8.6398	35.5858895211975\\
8.6812	35.6583113250934\\
8.7226	35.7305752188439\\
8.764	35.802681202449\\
8.8054	35.8746292759087\\
8.8468	35.9464194392229\\
8.8882	36.0180516923917\\
8.9296	36.0895260354151\\
8.971	36.160842468293\\
9.0124	36.2320009910255\\
9.0538	36.3030016036126\\
9.0952	36.3738443060543\\
9.1366	36.4445290983505\\
9.178	36.5150559805014\\
9.2194	36.5854249525068\\
9.2608	36.6556360143667\\
9.3022	36.7256891660813\\
9.3436	36.7955844076504\\
9.385	36.8653217390741\\
9.4264	36.9349011603524\\
9.4678	37.0043226714852\\
9.5092	37.0735862724726\\
9.5506	37.1426919633146\\
9.592	37.2116397440112\\
9.6334	37.2804296145623\\
9.6748	37.349061574968\\
9.7162	37.4175356252283\\
9.7576	37.4858517653432\\
9.799	37.5540099953126\\
9.8404	37.6220103151366\\
9.8818	37.6898527248152\\
9.9232	37.7575372243484\\
9.9646	37.8250638137361\\
10.006	37.8924324929784\\
10.0474	37.9596432620753\\
10.0888	38.0266961210268\\
10.1302	38.0935910698328\\
10.1716	38.1603281084934\\
10.213	38.2269072370086\\
10.2544	38.2933284553784\\
10.2958	38.3595917636027\\
10.3372	38.4256971616816\\
10.3786	38.4916446496151\\
10.42	38.5574342274031\\
10.4614	38.6230658950458\\
10.5028	38.688539652543\\
10.5442	38.7538554998948\\
10.5856	38.8190134371011\\
10.6	38.8416400525793\\
10.627	38.8840134641621\\
10.6684	38.9488555810776\\
10.7098	39.0135397878476\\
10.7512	39.0780660844723\\
10.7926	39.1424344709515\\
10.834	39.2066449472853\\
10.8754	39.2706975134737\\
10.9168	39.3345921695166\\
10.9582	39.3983289154142\\
10.9996	39.4619077511663\\
11.041	39.5253286767729\\
11.0824	39.5885916922342\\
11.1238	39.65169679755\\
11.1652	39.7146439927204\\
11.2066	39.7774332777454\\
11.248	39.8400646526249\\
11.2894	39.9025381173591\\
11.3308	39.9648536719478\\
11.3722	40.027011316391\\
11.4136	40.0890110506889\\
11.455	40.1508528748413\\
11.4964	40.2125367888483\\
11.5378	40.2740627927098\\
11.5792	40.335430886426\\
11.6206	40.3966410699967\\
11.662	40.457693343422\\
11.7034	40.5185877067019\\
11.7448	40.5793241598363\\
11.7862	40.6399027028253\\
11.8276	40.7003233356689\\
11.869	40.7605860583671\\
11.9104	40.8206908709198\\
11.9518	40.8806377733271\\
11.9932	40.940426765589\\
12.0346	41.0000578477055\\
12.076	41.0595310196765\\
12.1174	41.1188462815021\\
12.1588	41.1780036331823\\
12.2002	41.2370030747171\\
12.2416	41.2958446061064\\
12.283	41.3545282273503\\
12.3244	41.4130539384488\\
12.3658	41.4714217394019\\
12.4072	41.5296316302095\\
12.4486	41.5876836108717\\
12.49	41.6455776813885\\
12.5314	41.7033138417599\\
12.5728	41.7608920919858\\
12.6142	41.8183124320663\\
12.6556	41.8755748620014\\
12.697	41.932679381791\\
12.7384	41.9896259914353\\
12.7798	42.0464146909341\\
12.8212	42.1030454802874\\
12.8626	42.1595183594954\\
12.904	42.2158333285579\\
12.9454	42.271990387475\\
12.9868	42.3279895362467\\
13.0282	42.383830774873\\
13.0696	42.4395141033538\\
13.111	42.4950395216892\\
13.1524	42.5504070298792\\
13.1938	42.6056166279237\\
13.2352	42.6606683158228\\
13.2766	42.7155620935765\\
13.318	42.7702979611848\\
13.3594	42.8248759186477\\
13.4008	42.8792959659651\\
13.4422	42.9335581031371\\
13.4836	42.9876623301637\\
13.525	43.0416086470448\\
13.5664	43.0953970537805\\
13.6078	43.1490275503708\\
13.6492	43.2025001368157\\
13.6906	43.2558148131151\\
13.732	43.3089715792692\\
13.7734	43.3619704352777\\
13.8148	43.4148113811409\\
13.8562	43.4674944168587\\
13.8976	43.520019542431\\
13.939	43.5723867578579\\
13.9804	43.6245960631393\\
14.0218	43.6766474582754\\
14.0632	43.728540943266\\
14.1046	43.7802765181112\\
14.146	43.8318541828109\\
14.1874	43.8832739373653\\
14.2288	43.9345357817742\\
14.2702	43.9856397160377\\
14.3116	44.0365857401557\\
14.353	44.0873738541284\\
14.3944	44.1380040579556\\
14.4358	44.1884763516374\\
14.4772	44.2387907351737\\
14.5186	44.2889472085647\\
14.56	44.3389457718102\\
14.6014	44.3887864249103\\
14.6428	44.4384691678649\\
14.6842	44.4879940006742\\
14.7256	44.537360923338\\
14.767	44.5865699358563\\
14.8084	44.6356210382293\\
14.8498	44.6845142304568\\
14.8912	44.7332495125389\\
14.9326	44.7818268844756\\
14.974	44.8302463462669\\
15.0154	44.8785078979127\\
15.0568	44.9266115394131\\
15.0982	44.9745572707681\\
15.1396	45.0223450919776\\
15.181	45.0699750030418\\
15.2224	45.1174470039605\\
15.2638	45.1647610947337\\
15.3052	45.2119172753616\\
15.3466	45.258915545844\\
15.388	45.305755906181\\
15.4294	45.3524383563726\\
15.4708	45.3989628964187\\
15.5122	45.4453295263195\\
15.5536	45.4915382460748\\
15.595	45.5375890556846\\
15.6364	45.5834819551491\\
15.6778	45.6292169444681\\
15.7192	45.6747940236417\\
15.7606	45.7202131926699\\
15.802	45.7654744515526\\
15.8434	45.8105778002899\\
15.8848	45.8555232388818\\
15.9262	45.9003107673283\\
15.9676	45.9449403856294\\
16.009	45.989412093785\\
16.0504	46.0337258917952\\
16.0918	46.0778817796599\\
16.1332	46.1218797573793\\
16.1746	46.1657198249532\\
16.216	46.2094019823817\\
16.2574	46.2529262296647\\
16.2988	46.2962925668024\\
16.3402	46.3395009937946\\
16.3816	46.3825515106414\\
16.423	46.4254441173427\\
16.4644	46.4681788138987\\
16.5058	46.5107556003092\\
16.5472	46.5531744765743\\
16.5886	46.5954354426939\\
16.63	46.6375384986682\\
16.6714	46.679483644497\\
16.7128	46.7212708801804\\
16.7542	46.7629002057183\\
16.7956	46.8043716211109\\
16.837	46.845685126358\\
16.8784	46.8868407214596\\
16.9198	46.9278384064159\\
16.9612	46.9686781812267\\
17	47.0068097933047\\
17.0026	47.0093600458922\\
17.044	47.0498840004121\\
17.0854	47.0902500447867\\
17.1268	47.1304581790158\\
17.1682	47.1705084030995\\
17.2096	47.2104007170378\\
17.251	47.2501351208307\\
17.2924	47.2897116144781\\
17.3338	47.3291301979801\\
17.3752	47.3683908713367\\
17.4166	47.4074936345478\\
17.458	47.4464384876135\\
17.4994	47.4852254305338\\
17.5408	47.5238544633087\\
17.5822	47.5623255859382\\
17.6236	47.6006387984222\\
17.665	47.6387941007608\\
17.7064	47.676791492954\\
17.7478	47.7146309750017\\
17.7892	47.752312546904\\
17.8306	47.7898362086609\\
17.872	47.8272019602724\\
17.9134	47.8644098017384\\
17.9548	47.9014597330591\\
17.9962	47.9383517542343\\
18.0376	47.975085865264\\
18.079	48.0116620661484\\
18.1204	48.0480803568873\\
18.1618	48.0843407374808\\
18.2032	48.1204432079289\\
18.2446	48.1563877682315\\
18.286	48.1921744183887\\
18.3274	48.2278031584005\\
18.3688	48.2632739882669\\
18.4102	48.2985869079878\\
18.4516	48.3337419175633\\
18.493	48.3687390169934\\
18.5344	48.4035782062781\\
18.5758	48.4382594854173\\
18.6172	48.4727828544111\\
18.6586	48.5071483132595\\
18.7	48.5413558619625\\
18.7414	48.57540550052\\
18.7828	48.6092972289321\\
18.8242	48.6430310471988\\
18.8656	48.6766069553201\\
18.907	48.7100249532959\\
18.9484	48.7432850411263\\
18.9898	48.7763872188113\\
19.0312	48.8093314863509\\
19.0726	48.842117843745\\
19.114	48.8747462909937\\
19.1554	48.907216828097\\
19.1968	48.9395294550548\\
19.2382	48.9716841718673\\
19.2796	49.0036809785343\\
19.321	49.0355198750559\\
19.3624	49.067200861432\\
19.4038	49.0987239376627\\
19.4452	49.130089103748\\
19.4866	49.1612963596879\\
19.528	49.1923457054824\\
19.5694	49.2232371411314\\
19.6108	49.253970666635\\
19.6522	49.2845462819932\\
19.6936	49.3149639872059\\
19.735	49.3452237822733\\
19.7764	49.3753256671952\\
19.8178	49.4052696419716\\
19.8592	49.4350557066027\\
19.9006	49.4646838610883\\
19.942	49.4941541054285\\
19.9834	49.5234664396233\\
20.0248	49.5526208636726\\
20.0662	49.5816173775765\\
20.1076	49.610455981335\\
20.149	49.6391366749481\\
20.1904	49.6676594584158\\
20.2	49.6742508833369\\
20.2318	49.696024331738\\
20.2732	49.7242312949148\\
20.3146	49.7522803479461\\
20.356	49.7801714908321\\
20.3974	49.8079047235726\\
20.4388	49.8354800461677\\
20.4802	49.8628974586174\\
20.5216	49.8901569609216\\
20.563	49.9172585530804\\
20.6044	49.9442022350938\\
20.6458	49.9709880069618\\
20.6872	49.9976158686843\\
20.7286	50.0240858202614\\
20.77	50.0503978616931\\
20.8	50.0693658852715\\
20.8114	50.0765519929794\\
20.8528	50.1025482141202\\
20.8942	50.1283865251156\\
20.9356	50.1540669259656\\
20.977	50.1795894166702\\
21.0184	50.2049539972293\\
21.0598	50.230160667643\\
21.1	50.254485599107\\
21.1012	50.2552094279113\\
21.1426	50.2801002780342\\
21.184	50.3048332180116\\
21.2254	50.3294082478436\\
21.2668	50.3538253675302\\
21.3082	50.3780845770713\\
21.3496	50.4021858764671\\
21.391	50.4261292657174\\
21.4324	50.4499147448223\\
21.4738	50.4735423137817\\
21.5	50.4884134383065\\
21.5152	50.4970119725958\\
21.5566	50.5203237212644\\
21.598	50.5434775597875\\
21.6394	50.5664734881653\\
21.6808	50.5893115063976\\
21.7222	50.6119916144845\\
21.7636	50.634513812426\\
21.805	50.656878100222\\
21.8464	50.6790844778727\\
21.8878	50.7011329453779\\
21.9292	50.7230235027376\\
21.9706	50.744756149952\\
22.012	50.7663308870209\\
22.0534	50.7877477139444\\
22.0948	50.8090066307225\\
22.1362	50.8301076373551\\
22.1776	50.8510507338424\\
22.219	50.8718359201842\\
22.2604	50.8924631963805\\
22.3018	50.9129325624315\\
22.3432	50.933244018337\\
22.3846	50.9533975640971\\
22.426	50.9733931997118\\
22.4674	50.993230925181\\
22.5088	51.0129107405048\\
22.5502	51.0324326456832\\
22.5916	51.0517966407162\\
22.633	51.0710027256037\\
22.6744	51.0900509003459\\
22.7158	51.1089411649425\\
22.7572	51.1276735193938\\
22.7986	51.1462479636996\\
22.84	51.1646644978601\\
22.8814	51.182923121875\\
22.9228	51.2010238357446\\
22.9642	51.2189666394688\\
23.0056	51.2367515330475\\
23.047	51.2543785164807\\
23.0884	51.2718475897686\\
23.1298	51.2891587529111\\
23.1712	51.3063120059081\\
23.2	51.3181515694951\\
23.2126	51.3233073487596\\
23.254	51.3401447814658\\
23.2954	51.3568243040265\\
23.3368	51.3733459164418\\
23.3782	51.3897096187117\\
23.4196	51.4059154108362\\
23.461	51.4219632928152\\
23.5024	51.4378532646488\\
23.5438	51.453585326337\\
23.5852	51.4691594778798\\
23.6266	51.4845757192771\\
23.668	51.499834050529\\
23.7094	51.5149344716355\\
23.7508	51.5298769825965\\
23.7922	51.5446615834122\\
23.8336	51.5592882740824\\
23.875	51.5737570546072\\
23.9164	51.5880679249865\\
23.9578	51.6022208852204\\
23.9992	51.6162159353089\\
24.0406	51.630053075252\\
24.082	51.6437323050497\\
24.1234	51.6572536247019\\
24.1648	51.6706170342087\\
24.2062	51.6838225335701\\
24.2476	51.696870122786\\
24.289	51.7097598018565\\
24.3304	51.7224915707816\\
24.3718	51.7350654295613\\
24.4132	51.7474813781955\\
24.4546	51.7597394166844\\
24.496	51.7718395450278\\
24.5374	51.7837817632257\\
24.5788	51.7955660712783\\
24.6202	51.8071924691854\\
24.6616	51.8186609569471\\
24.703	51.8299715345634\\
24.7444	51.8411242020342\\
24.7858	51.8521189593596\\
24.8272	51.8629558065396\\
24.8686	51.8736347435742\\
24.91	51.8841557704633\\
24.9514	51.894518887207\\
24.9928	51.9047240938053\\
25.0342	51.9147713902582\\
25.0756	51.9246607765656\\
25.117	51.9343922527276\\
25.1584	51.9439658187442\\
25.1998	51.9533814746154\\
25.2412	51.9626392203411\\
25.2826	51.9717390559214\\
25.324	51.9806809813563\\
25.3654	51.9894649966458\\
25.4068	51.9980911017898\\
25.4482	52.0065592967884\\
25.4896	52.0148695816416\\
25.531	52.0230219563494\\
25.5724	52.0310164209117\\
25.6138	52.0388529753286\\
25.6552	52.0465316196001\\
25.6966	52.0540523537262\\
25.738	52.0614151777068\\
25.7794	52.068620091542\\
25.8208	52.0756670952318\\
25.8622	52.0825561887761\\
25.9036	52.0892873721751\\
25.945	52.0958606454286\\
25.9864	52.1022760085367\\
26.0278	52.1085334614993\\
26.0692	52.1146330043165\\
26.1106	52.1205746369883\\
26.152	52.1263583595147\\
26.1934	52.1319841718957\\
26.2348	52.1374520741312\\
26.2762	52.1427620662213\\
26.3176	52.147914148166\\
26.359	52.1529083199652\\
26.4004	52.157744581619\\
26.4418	52.1624229331274\\
26.4832	52.1669433744904\\
26.5246	52.171305905708\\
26.566	52.1755105267801\\
26.6074	52.1795572377068\\
26.6488	52.1834460384881\\
26.6902	52.1871769291239\\
26.7316	52.1907499096143\\
26.773	52.1941649799593\\
26.8144	52.1974221401589\\
26.8558	52.200521390213\\
26.8972	52.2034627301217\\
26.9386	52.206246159885\\
26.98	52.2088716795029\\
27.0214	52.2113392889753\\
27.0628	52.2136489883024\\
27.1042	52.2158007774839\\
27.1456	52.2177946565201\\
27.187	52.2196306254109\\
27.2284	52.2213086841562\\
27.2698	52.2228288327561\\
27.3112	52.2241910712105\\
27.3526	52.2253953995196\\
27.394	52.2264418176832\\
27.4354	52.2273303257014\\
27.4768	52.2280609235741\\
27.5182	52.2286336113015\\
27.5596	52.2290483888834\\
27.601	52.2293052563199\\
27.6424	52.2294042136109\\
27.6838	52.2293452607566\\
27.7252	52.2291283977568\\
27.7666	52.2287536246115\\
27.808	52.2282209413209\\
27.8494	52.2275303478848\\
27.8908	52.2266818443034\\
27.9322	52.2256754305764\\
27.9736	52.2245111067041\\
28.015	52.2231888726863\\
28.0564	52.2217087285231\\
28.0978	52.2200706742145\\
28.1392	52.2182747097605\\
28.1806	52.216320835161\\
28.222	52.2142090504161\\
28.2634	52.2119393555258\\
28.3048	52.20951175049\\
28.3462	52.2069262353088\\
28.3876	52.2041828099822\\
28.429	52.2012814745102\\
28.4704	52.1982222288928\\
28.5118	52.1950050731299\\
28.5532	52.1916300072216\\
28.5946	52.1880970311679\\
28.636	52.1844061449687\\
28.6774	52.1805573486241\\
28.7188	52.1765506421341\\
28.7602	52.1723860254987\\
28.8016	52.1680634987179\\
28.843	52.1635830617916\\
28.8844	52.1589447147199\\
28.9258	52.1541484575027\\
28.9672	52.1491942901402\\
29.0086	52.1440822126322\\
29.05	52.1388122249788\\
29.0914	52.13338432718\\
29.1328	52.1277985192357\\
29.1742	52.122054801146\\
29.2156	52.1161531729109\\
29.257	52.1100936345304\\
29.2984	52.1038761860044\\
29.3398	52.097500827333\\
29.3812	52.0909675585162\\
29.4226	52.084276379554\\
29.464	52.0774272904463\\
29.5054	52.0704202911933\\
29.5468	52.0632553817947\\
29.5882	52.0559325622508\\
29.6296	52.0484518325614\\
29.671	52.0408131927267\\
29.7124	52.0330166427464\\
29.7538	52.0250621826208\\
29.7952	52.0169498123497\\
29.8366	52.0086795319332\\
29.878	52.0002513413713\\
29.9	51.9957083400765\\
29.9194	51.991665240664\\
29.9608	51.9829212298112\\
30.0022	51.974019308813\\
30.0436	51.9649594776694\\
30.085	51.9557417363804\\
30.1264	51.9463660849459\\
30.1678	51.936832523366\\
30.2092	51.9271410516407\\
30.2506	51.9172916697699\\
30.292	51.9072843777538\\
30.3334	51.8971191755922\\
30.3748	51.8867960632852\\
30.4162	51.8763150408327\\
30.4576	51.8656761082348\\
30.499	51.8548792654915\\
30.5404	51.8439245126028\\
30.5818	51.8328118495687\\
30.6232	51.8215412763891\\
30.6646	51.8101127930641\\
30.706	51.7985263995937\\
30.7474	51.7867820959778\\
30.7888	51.7748798822165\\
30.8302	51.7628197583098\\
30.8716	51.7506017242577\\
30.913	51.7382257800602\\
30.9544	51.7256919257172\\
30.9958	51.7130001612288\\
31.0372	51.700150486595\\
31.0786	51.6871429018157\\
31.12	51.673977406891\\
31.1614	51.6606540018209\\
31.2028	51.6471726866054\\
31.2442	51.6335334612444\\
31.2856	51.619736325738\\
31.327	51.6057812800862\\
31.3684	51.591668324289\\
31.4098	51.5773974583463\\
31.4512	51.5629686822583\\
31.4926	51.5483819960248\\
31.534	51.5336373996458\\
31.5754	51.5187348931215\\
31.6168	51.5036744764517\\
31.6582	51.4884561496365\\
31.6996	51.4730799126758\\
31.741	51.4575457655698\\
31.7824	51.4418537083183\\
31.8238	51.4260037409214\\
31.8652	51.409995863379\\
31.9066	51.3938300756913\\
31.948	51.3775063778581\\
31.9894	51.3610247698795\\
32.0308	51.3443852517554\\
32.0722	51.327587823486\\
32.1136	51.3106324850711\\
32.155	51.2935192365107\\
32.1964	51.276248077805\\
32.2378	51.2588190089538\\
32.2792	51.2412320299572\\
32.3206	51.2234871408152\\
32.362	51.2055843415278\\
32.4034	51.1875236320949\\
32.4448	51.1693050125166\\
32.4862	51.1509284827929\\
32.5276	51.1323940429238\\
32.569	51.1137016929092\\
32.6104	51.0948514327492\\
32.6518	51.0758432624438\\
32.6932	51.0566771819929\\
32.7346	51.0373531913966\\
32.776	51.0178712906549\\
32.8174	50.9982314797678\\
32.8588	50.9784337587353\\
32.9002	50.9584781275573\\
32.9416	50.9383645862339\\
32.983	50.9180931347651\\
33.0244	50.8976637731508\\
33.0658	50.8770765013911\\
33.1072	50.856331319486\\
33.1486	50.8354282274355\\
33.19	50.8143672252396\\
33.2314	50.7931483128982\\
33.2728	50.7717714904114\\
33.3142	50.7502367577791\\
33.3556	50.7285441150015\\
33.397	50.7066935620784\\
33.4384	50.6846850990099\\
33.4798	50.662518725796\\
33.5212	50.6401944424366\\
33.5626	50.6177122489318\\
33.604	50.5950721452816\\
33.6454	50.572274131486\\
33.6868	50.5493182075449\\
33.7282	50.5262043734584\\
33.7696	50.5029326292265\\
33.811	50.4795029748492\\
33.8524	50.4559154103264\\
33.8938	50.4321699356582\\
33.9352	50.4082665508446\\
33.9766	50.3842052558856\\
34.018	50.3599860507811\\
34.0594	50.3356089355312\\
34.1008	50.3110739101359\\
34.1422	50.2863809745952\\
34.1836	50.261530128909\\
34.225	50.2365213730774\\
34.2664	50.2113547071004\\
34.3078	50.186030130978\\
34.3492	50.1605476447101\\
34.3906	50.1349072482968\\
34.432	50.1091089417381\\
34.4734	50.083152725034\\
34.5148	50.0570385981844\\
34.5562	50.0307665611894\\
34.5976	50.004336614049\\
34.639	49.9777487567631\\
34.6804	49.9510029893319\\
34.7218	49.9240993117552\\
34.7632	49.897037724033\\
34.8046	49.8698182261655\\
34.846	49.8424408181525\\
34.8874	49.8149054999941\\
34.9288	49.7872122716903\\
34.9702	49.7593611332411\\
35.0116	49.7313520846464\\
35.053	49.7031851259063\\
35.0944	49.6748602570208\\
35.1358	49.6463774779898\\
35.1772	49.6177367888134\\
35.2186	49.5889381894916\\
35.26	49.5599816800244\\
35.3014	49.5308672604117\\
35.3428	49.5015949306537\\
35.3842	49.4721646907502\\
35.4256	49.4425765407012\\
35.467	49.4128304805069\\
35.5084	49.3829265101671\\
35.5498	49.3528646296819\\
35.5912	49.3226448390513\\
35.6326	49.2922671382752\\
35.674	49.2617315273537\\
35.7154	49.2310380062868\\
35.7568	49.2001865750745\\
35.7982	49.1691772337167\\
35.8396	49.1380099822136\\
35.881	49.1066848205649\\
35.9224	49.0752017487709\\
35.9638	49.0435607668314\\
36.0052	49.0117618747466\\
36.0466	48.9798050725162\\
36.088	48.9476903601405\\
36.1294	48.9154177376194\\
36.1708	48.8829872049528\\
36.2122	48.8503987621407\\
36.2536	48.8176524091833\\
36.295	48.7847481460804\\
36.3364	48.7516859728322\\
36.3778	48.7184658894384\\
36.4192	48.6850878958993\\
36.4606	48.6515519922147\\
36.502	48.6178581783847\\
36.5434	48.5840064544093\\
36.5848	48.5499968202885\\
36.6262	48.5158292760222\\
36.6676	48.4815038216105\\
36.709	48.4470204570534\\
36.7504	48.4123791823509\\
36.7918	48.3775799975029\\
36.8332	48.3426229025095\\
36.8746	48.3075078973707\\
36.916	48.2722349820864\\
36.9574	48.2368041566568\\
36.9988	48.2012154210817\\
37.0402	48.1654687753611\\
37.0816	48.1295642194952\\
37.123	48.0935017534838\\
37.1644	48.057281377327\\
37.2058	48.0209030910248\\
37.2472	47.9843668945772\\
37.2886	47.9476727879841\\
37.33	47.9108207712456\\
37.3714	47.8738108443616\\
37.4128	47.8366430073323\\
37.4542	47.7993172601575\\
37.4956	47.7618336028373\\
37.537	47.7241920353717\\
37.5784	47.6863925577606\\
37.6198	47.6484351700042\\
37.6612	47.6103198721023\\
37.7026	47.5720466640549\\
37.744	47.5336155458622\\
37.7854	47.495026517524\\
37.8268	47.4562795790404\\
37.8682	47.4173747304113\\
37.9096	47.3783119716369\\
37.951	47.339091302717\\
37.9924	47.2997127236517\\
38.0338	47.260176234441\\
38.0752	47.2204818350848\\
38.1166	47.1806295255832\\
38.158	47.1406193059362\\
38.1994	47.1004511761438\\
38.2408	47.0601251362059\\
38.2822	47.0196411861226\\
38.3236	46.9789993258939\\
38.365	46.9381995555198\\
38.4064	46.8972418750002\\
38.4478	46.8561262843352\\
38.4892	46.8148527835248\\
38.5306	46.773421372569\\
38.572	46.7318320514677\\
38.6134	46.690084820221\\
38.6548	46.6481796788289\\
38.6962	46.6061166272914\\
38.7376	46.5638956656084\\
38.779	46.52151679378\\
38.8204	46.4789800118062\\
38.8618	46.4362853196869\\
38.9032	46.3934327174223\\
38.9446	46.3504222050122\\
38.986	46.3072537824567\\
39.0274	46.2639274497557\\
39.0688	46.2204432069093\\
39.1102	46.1768010539175\\
39.1516	46.1330009907803\\
39.193	46.0890430174977\\
39.2344	46.0449271340696\\
39.2758	46.0006533404961\\
39.3172	45.9562216367772\\
39.3586	45.9116320229128\\
39.4	45.8668844989031\\
};
\addlegendentry{Above 5.8 GHz}

\addplot [color=blue, draw=none, mark size=1.4pt, mark=diamond*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-22.6	10\\
-19.5	12.8\\
-19	18\\
-14.7	13\\
-14.1	5.1\\
-14	1.2\\
-14	11\\
-11.1	26.5\\
-9	16.4\\
-8	47\\
-8	60\\
-6	36.6\\
-3	60\\
-3	69\\
-1	49\\
};
\addplot [color=green, draw=none, mark size=1.2pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-25.7	37\\
-20.4	10.5\\
-20	15\\
-20	28\\
-13.3	2.01\\
-13	9\\
-10	45\\
-5	60\\
0	57\\
0	72\\
2.4	20\\
8	72.8\\
10	53\\
10	66.8\\
15	58\\
20	83\\
39	90.6\\
62.7	55\\
};
\addplot [color=red, draw=none,mark size=1.4pt, mark=triangle*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	23\\
0	18\\
0	34\\
0	54\\
10	50\\
10	51.5\\
16.9	82.7\\
17	82\\
18	59.3\\
18	68.5\\
19	65.3\\
20	76\\
24.2	71.4\\
38	80\\
};
\addplot [color=black, draw=none, mark size=1pt,mark=square*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2	4.5\\
7.7	70\\
8	15.5\\
10.6	35\\
17	37\\
20.2	62.5\\
20.8	39\\
21.1	54.2\\
21.5	60\\
23.2	47.9\\
29.9	37\\
39.4	53\\
};
\end{axis}
\end{tikzpicture}%
